Topology Optimization of Broadband Acoustic Transition Section: A Comparison between Deterministic and Stochastic Approaches

This paper focuses on the topology optimization of a broadband acoustic transition section that connects two cylindrical waveguides with different radii. The primary objective is to design a transition section such that it maximizes the transmission of a planar acoustic wave while ensuring the planarity of the transmitted wave. Helmholtz equation is used to model linear wave propagation in the device.We utilize the finite element method to solve the state equation on a structured mesh of square elements. Subsequently, a material distribution topology optimization problem is formulated to optimize the distribution of sound-hard material in the transition section. We employ two different gradient-based approaches to solve the optimization problem: namely, a deterministic approach using the method of moving asymptotes (MMA), and a stochastic approach utilizing both stochastic gradient (SG) and continuous stochastic gradient (CSG) methods. A comparative analysis is provided among these methodologies concerning the design feasibility and the transmission performance of the optimized designs, and the computational efficiency. The outcomes highlight the effectiveness of stochastic techniques in achieving enhanced broadband acoustic performance with reduced computational demands and improved design practicality. The insights from this investigation demonstrate the potential of stochastic approaches in acoustic applications, especially when broadband acoustic performance is desired.

==> CSG_Evolution_Logscale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\linewidth,
height=0.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
ymin=1e-3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel={Evaluations},
ymode=log,
]
\addplot [color=black, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
1	0.569095104487601\\
2	0.470084226127535\\
3	0.523982828351175\\
4	0.568874249703903\\
5	0.627951847017571\\
6	0.830456663168084\\
7	0.756930622366483\\
8	0.708781749408981\\
9	0.657376499161207\\
10	0.624058840819399\\
11	0.531862722960547\\
12	0.509863470525452\\
13	0.44959631103347\\
14	0.454093743135371\\
15	0.471535064889049\\
16	0.478586045717087\\
17	0.427433105030266\\
18	0.434053921411288\\
19	0.48127819181319\\
20	0.45074195401893\\
21	0.441921686910954\\
22	0.443262121799753\\
23	0.400668536958228\\
24	0.387642308251791\\
25	0.546177783763408\\
26	0.607167330818868\\
27	0.534106285629439\\
28	0.456598512542067\\
29	0.515519121193731\\
30	0.465102929948893\\
31	0.458369931132254\\
32	0.387391442889377\\
33	0.365208018004417\\
34	0.456079656159496\\
35	0.436876925916056\\
36	0.420691723135109\\
37	0.424335498569976\\
38	0.354058627083869\\
39	0.357159160267714\\
40	0.367038523047441\\
41	0.5357784594157\\
42	0.535397595518111\\
43	0.446914959580075\\
44	0.401987026262344\\
45	0.399808229275182\\
46	0.460182348777948\\
47	0.365138944815847\\
48	0.329025481388606\\
49	0.280330733807354\\
50	0.298172328305977\\
51	0.285813901281472\\
52	0.334868671071988\\
53	0.282713322537657\\
54	0.316621663510619\\
55	0.410560792073854\\
56	0.372125823934668\\
57	0.554215469487242\\
58	0.590415859291001\\
59	0.590165538139188\\
60	0.523066228277491\\
61	0.385072720294453\\
62	0.352674889711166\\
63	0.271658666519895\\
64	0.246892058706799\\
65	0.319191762886497\\
66	0.277790413293221\\
67	0.108553228209894\\
68	0.21922131014114\\
69	0.135879022825598\\
70	0.23852199886566\\
71	0.229403237327836\\
72	0.249260365037459\\
73	0.233223239539817\\
74	0.278012850143555\\
75	0.243397288355694\\
76	0.228617815529252\\
77	0.212172569111892\\
78	0.2046491423842\\
79	0.18228377627435\\
80	0.179457264359471\\
81	0.227826678936957\\
82	0.198231622040623\\
83	0.222941569154324\\
84	0.201866638905621\\
85	0.197397726876793\\
86	0.188291629810248\\
87	0.186577546393054\\
88	0.178755970698032\\
89	0.140795793250895\\
90	0.208495274834999\\
91	0.20507779612515\\
92	0.244006565283431\\
93	0.258134303433842\\
94	0.215901308331371\\
95	0.221013460285613\\
96	0.169222537267133\\
97	0.161450256775636\\
98	0.310686954721022\\
99	0.278869449384873\\
100	0.255905970816699\\
101	0.288464244586674\\
102	0.185662957299264\\
103	0.223105640454773\\
104	0.237479003534689\\
105	0.231286684534311\\
106	0.255362989947499\\
107	0.253030386599092\\
108	0.173687511839619\\
109	0.218892581643579\\
110	0.203299591221696\\
111	0.135105046481408\\
112	0.15683709833276\\
113	0.0804775434301453\\
114	0.0769500635671071\\
115	0.0849078838367268\\
116	0.0890862900194509\\
117	0.193238646797309\\
118	0.154927442845324\\
119	0.165853033639771\\
120	0.156704421380769\\
121	0.16329454454296\\
122	0.156638389609717\\
123	0.151668112121899\\
124	0.267386641902741\\
125	0.20138287855995\\
126	0.116749928339731\\
127	0.109206337718647\\
128	0.119375654248431\\
129	0.0769340724710221\\
130	0.0536126189576359\\
131	0.0431140717170384\\
132	0.0792920432769048\\
133	0.0990639645209775\\
134	0.0889002342142659\\
135	0.0910111968859599\\
136	0.0963215584453494\\
137	0.102296149059754\\
138	0.102384955104937\\
139	0.0956989475969638\\
140	0.132209250573123\\
141	0.141693650558589\\
142	0.127440380060405\\
143	0.135997084121398\\
144	0.156717193725768\\
145	0.125864923671732\\
146	0.114013355612227\\
147	0.108043444762936\\
148	0.0971884389119243\\
149	0.125928475288266\\
150	0.104334436672153\\
151	0.112355137208481\\
152	0.147053945143728\\
153	0.122172046584513\\
154	0.124966574330534\\
155	0.0963747690312295\\
156	0.121280412586803\\
157	0.124276743330528\\
158	0.123013777884642\\
159	0.280305110718502\\
160	0.190521374178306\\
161	0.175509427105829\\
162	0.170375502254064\\
163	0.151710334653643\\
164	0.142874055893494\\
165	0.140430779687857\\
166	0.160965034506573\\
167	0.14501070494537\\
168	0.149121319070582\\
169	0.105288384327489\\
170	0.0918562241715906\\
171	0.105959191311382\\
172	0.106345688200212\\
173	0.0887339972114242\\
174	0.0812670147437588\\
175	0.0770083486138971\\
176	0.0582014745697963\\
177	0.0517747210467374\\
178	0.0517611463729939\\
179	0.0498103875095849\\
180	0.0462826790428891\\
181	0.054994927357613\\
182	0.0435188594491384\\
183	0.0282831795109078\\
184	0.0291444321079613\\
185	0.0359857779225844\\
186	0.0355621014546979\\
187	0.0779579929951417\\
188	0.0631289673955876\\
189	0.0698293173871204\\
190	0.0648005242803749\\
191	0.0570618566927696\\
192	0.125015290970288\\
193	0.260470980984054\\
194	0.239553915625352\\
195	0.152147375614766\\
196	0.114973698888194\\
197	0.096254980671178\\
198	0.0923343283713917\\
199	0.0889236602730027\\
200	0.101465405614134\\
201	0.0841112126699863\\
202	0.0400844691278959\\
203	0.042398817329264\\
204	0.0521310862573877\\
205	0.0362921468860436\\
206	0.039178470085201\\
207	0.0879728217481947\\
208	0.0817420882642467\\
209	0.0571371516963004\\
210	0.0808920591957793\\
211	0.0534842543272401\\
212	0.0558493333839419\\
213	0.245756090962247\\
214	0.131626163395439\\
215	0.0942858023024631\\
216	0.142179318740652\\
217	0.159081751178388\\
218	0.135671158847297\\
219	0.0647533822083081\\
220	0.161313678427863\\
221	0.149567483938546\\
222	0.0792751860575935\\
223	0.136564927749141\\
224	0.126658805883699\\
225	0.113386243621625\\
226	0.0954540016197278\\
227	0.10881081302624\\
228	0.0852823632193645\\
229	0.0770789749485243\\
230	0.0587237558745662\\
231	0.0721199720345067\\
232	0.0807785863177306\\
233	0.0658702066556826\\
234	0.135852677814573\\
235	0.108533121702258\\
236	0.110661272890478\\
237	0.0761254276182661\\
238	0.0627038136731029\\
239	0.0559798145559217\\
240	0.0440123166516978\\
241	0.0560148351659238\\
242	0.05662633435312\\
243	0.0893105091562462\\
244	0.0858247580451456\\
245	0.0719597417382546\\
246	0.0692629027974689\\
247	0.0623627258053079\\
248	0.112089784523508\\
249	0.0912321086512405\\
250	0.0769580605994875\\
251	0.0704310434634187\\
252	0.0615987076825303\\
253	0.0425872760500562\\
254	0.0339876561511274\\
255	0.04836599809542\\
256	0.0531768062199487\\
257	0.0590797571268488\\
258	0.0496171540474307\\
259	0.0381725962208523\\
260	0.0363505431466148\\
261	0.0325459389620639\\
262	0.0435448533916364\\
263	0.0313103001956633\\
264	0.0306556617520596\\
265	0.0306680082647673\\
266	0.0475137081468821\\
267	0.0511942842655012\\
268	0.0825519123791603\\
269	0.0687622974003855\\
270	0.0656051489923289\\
271	0.086847174545344\\
272	0.0625019407382263\\
273	0.0566181432092922\\
274	0.0388721777899444\\
275	0.0326844773007978\\
276	0.0282858483531571\\
277	0.0404274687982844\\
278	0.0340686184743848\\
279	0.0311096563014721\\
280	0.0410168644961598\\
281	0.0540670383215713\\
282	0.0555175821203593\\
283	0.0911807376381522\\
284	0.0812555202448829\\
285	0.076281228447744\\
286	0.0528316829174085\\
287	0.0894789348813515\\
288	0.0762637598377291\\
289	0.0554364078013174\\
290	0.0422287071367221\\
291	0.0549611482473971\\
292	0.0394104553197811\\
293	0.0637631882493729\\
294	0.0600108775464013\\
295	0.057492777651323\\
296	0.0544447220849631\\
297	0.046285497025664\\
298	0.0373512128987762\\
299	0.0346401496027004\\
300	0.306858211800281\\
301	0.259899426430387\\
302	0.244513888320163\\
303	0.238179620202035\\
304	0.148636723721238\\
305	0.0681283618324817\\
306	0.146785274700955\\
307	0.126761904804562\\
308	0.12325652757389\\
309	0.0844055519873913\\
310	0.0248498214710461\\
311	0.0378932526158793\\
312	0.03950624952462\\
313	0.0291349048373177\\
314	0.0391775380720779\\
315	0.035638126032937\\
316	0.0461354384513845\\
317	0.0450518498414861\\
318	0.148815595641135\\
319	0.134340311054866\\
320	0.125725479370793\\
321	0.11581677910386\\
322	0.0851900828650424\\
323	0.0705403810279058\\
324	0.0402704174761059\\
325	0.0367718119055223\\
326	0.0472907786306337\\
327	0.0712292963465516\\
328	0.0971055084546767\\
329	0.113793085806062\\
330	0.14127478309116\\
331	0.116572638591452\\
332	0.077252255775338\\
333	0.0651979738716614\\
334	0.0580845539749781\\
335	0.032939163244588\\
336	0.0287417003636475\\
337	0.0326837995263591\\
338	0.0326475817671554\\
339	0.0290983806838309\\
340	0.0276299344018103\\
341	0.053143186502692\\
342	0.0537899160192468\\
343	0.0315983034168163\\
344	0.0560186903948101\\
345	0.0600703073959335\\
346	0.0542861373646258\\
347	0.0995311434219118\\
348	0.0774409987554057\\
349	0.0455353693158038\\
350	0.0386282732433763\\
351	0.050548374577396\\
352	0.041658212663213\\
353	0.107525281619743\\
354	0.0819215178615482\\
355	0.0699184845092021\\
356	0.0821417399011413\\
357	0.0833798884571641\\
358	0.0633316968721205\\
359	0.0573449663630666\\
360	0.0576912102340792\\
361	0.0685760084268896\\
362	0.074531210821885\\
363	0.0634110689156958\\
364	0.0387327623818937\\
365	0.0413757116725348\\
366	0.0352335594934179\\
367	0.0302933952992994\\
368	0.0255081110423436\\
369	0.0257240330448688\\
370	0.0265340807521232\\
371	0.0217589570461776\\
372	0.0212536137192502\\
373	0.0174486053690382\\
374	0.0261988948987613\\
375	0.0787755886914663\\
376	0.0717550545864137\\
377	0.110817100877744\\
378	0.0982181606451666\\
379	0.0931720456312208\\
380	0.08457979612798\\
381	0.0627294783046489\\
382	0.060941153375439\\
383	0.0638255494641163\\
384	0.0622955057731122\\
385	0.0647320685705049\\
386	0.0554493383400328\\
387	0.0580481672940943\\
388	0.100652247671103\\
389	0.0932149272867287\\
390	0.082887284136828\\
391	0.0887300220234359\\
392	0.0445262076574503\\
393	0.0507165836348689\\
394	0.0453056847362529\\
395	0.0403679102927346\\
396	0.0366948688155783\\
397	0.0417611184428348\\
398	0.0578731163119956\\
399	0.100768969758332\\
400	0.0901385753659806\\
401	0.0858580106259274\\
402	0.0772495858555241\\
403	0.0586245740827649\\
404	0.067052651311096\\
405	0.0663930369216666\\
406	0.0432404449490878\\
407	0.0390273608671157\\
408	0.0364214915795329\\
409	0.0217445449067646\\
410	0.0163632345491645\\
411	0.0249145677386918\\
412	0.0240853591119617\\
413	0.0258122305446105\\
414	0.0378165412112471\\
415	0.0359747304882659\\
416	0.0318027612966264\\
417	0.0243155209745416\\
418	0.0253369327105291\\
419	0.0253087145499442\\
420	0.0258529890990927\\
421	0.025741290819196\\
422	0.0268997330159041\\
423	0.026423090461339\\
424	0.0313338096429767\\
425	0.026391462301629\\
426	0.025820374647213\\
427	0.0254123706936894\\
428	0.0261996472487319\\
429	0.0271209058198139\\
430	0.0222696530283105\\
431	0.0223456242154663\\
432	0.0227017779960408\\
433	0.0238740087178213\\
434	0.0279323793762673\\
435	0.0247064625840064\\
436	0.0249001814136147\\
437	0.0234980180575593\\
438	0.0230678921450047\\
439	0.0230946428810085\\
440	0.0225519185605651\\
441	0.0224826166694823\\
442	0.0212140588649948\\
443	0.0253558842614364\\
444	0.0259475993352365\\
445	0.0248704636510284\\
446	0.024299267752538\\
447	0.0250677097633277\\
448	0.0340444012119869\\
449	0.033584659010645\\
450	0.0341663456522954\\
451	0.0333770862450933\\
452	0.0335887417123491\\
453	0.0330999904587682\\
454	0.033622897325468\\
455	0.0345473405808956\\
456	0.0331293159757937\\
457	0.0306038354548618\\
458	0.0281283364887448\\
459	0.0288530020411098\\
460	0.0290889591925282\\
461	0.031487678229798\\
462	0.0316669488158013\\
463	0.0318166805955199\\
464	0.0258646630796388\\
465	0.0263000191622254\\
466	0.0256179731217652\\
467	0.024904814971923\\
468	0.0252278951545438\\
469	0.023785320055412\\
470	0.0259597808847715\\
471	0.0254916142452049\\
472	0.0254843261855272\\
473	0.0246509007783707\\
474	0.0237933687596778\\
475	0.0220276691829938\\
476	0.0215821907164315\\
477	0.0194388839539219\\
478	0.0195976101222044\\
479	0.0211564256604802\\
480	0.0253352055887474\\
481	0.0250311153417529\\
482	0.0215766286117798\\
483	0.0243217748441508\\
484	0.0240864322724687\\
485	0.0237814983650909\\
486	0.0233877111131444\\
487	0.0213487125901562\\
488	0.0205186839228938\\
489	0.0209639816313022\\
490	0.0200734472605629\\
491	0.0227751981687016\\
492	0.0608363795941109\\
493	0.060629012801997\\
494	0.0614172778751782\\
495	0.0620563715593213\\
496	0.0586907046138332\\
497	0.059553696211822\\
498	0.0588055262336918\\
499	0.0577672285088151\\
500	0.0580756004487658\\
};
\addplot [color=cyan, line join=round, line width=1.25pt, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
1	0.545150994635857\\
2	0.540389477719103\\
3	0.531451656155634\\
4	0.522601245207301\\
5	0.516716970017897\\
6	0.514245402769543\\
7	0.510735280186304\\
8	0.509250480394367\\
9	0.510201959703908\\
10	0.512036668484281\\
11	0.505856146236789\\
12	0.502457274880274\\
13	0.49578309224901\\
14	0.49803250845826\\
15	0.50148587036298\\
16	0.502730776616268\\
17	0.500719976365823\\
18	0.498969735734578\\
19	0.498297873827543\\
20	0.493317916732468\\
21	0.487677526632799\\
22	0.47650335648947\\
23	0.469783693791193\\
24	0.463066434733805\\
25	0.45729499817464\\
26	0.456027072610278\\
27	0.454641287218957\\
28	0.453413461690905\\
29	0.453129660728261\\
30	0.452923320825072\\
31	0.450362087890258\\
32	0.448890235379631\\
33	0.445005166902086\\
34	0.434376026961994\\
35	0.429721710926872\\
36	0.424559406543127\\
37	0.419992047092159\\
38	0.414943736202352\\
39	0.413169983405903\\
40	0.409358872099956\\
41	0.405064517987562\\
42	0.402206859192181\\
43	0.400022799594104\\
44	0.403325270449213\\
45	0.399915542639939\\
46	0.394132330334859\\
47	0.394041801718973\\
48	0.394092506419927\\
49	0.397299190070965\\
50	0.400573150037285\\
51	0.398979295562716\\
52	0.397772761279689\\
53	0.393289826298773\\
54	0.394092198501964\\
55	0.393693192534518\\
56	0.393833937831004\\
57	0.393579414617455\\
58	0.395729830963802\\
59	0.3883669786817\\
60	0.37703281584457\\
61	0.364237745573396\\
62	0.352971672333279\\
63	0.3406478037397\\
64	0.329921790966809\\
65	0.319749813594646\\
66	0.317572240725317\\
67	0.31387375902554\\
68	0.304890237459269\\
69	0.295662236875732\\
70	0.288341610102407\\
71	0.283578145529421\\
72	0.278341586336995\\
73	0.273358207915216\\
74	0.266656512245035\\
75	0.257208842979698\\
76	0.253017744137743\\
77	0.249383266148678\\
78	0.246113761141974\\
79	0.245985317584426\\
80	0.244573169639227\\
81	0.240485117502194\\
82	0.238017647394495\\
83	0.237256393077714\\
84	0.233304121065354\\
85	0.230342360070972\\
86	0.222887402307039\\
87	0.218484647170676\\
88	0.21769243333748\\
89	0.226032356139596\\
90	0.235078570764663\\
91	0.239400586362596\\
92	0.244697349411154\\
93	0.227463974791647\\
94	0.213917636836564\\
95	0.201117124281156\\
96	0.19123134386794\\
97	0.182693430280742\\
98	0.174488835213033\\
99	0.17286077092039\\
100	0.170455931926413\\
101	0.170675689688862\\
102	0.177992977268916\\
103	0.179832916947486\\
104	0.17642270642677\\
105	0.172346432387932\\
106	0.170357219903682\\
107	0.158606239167535\\
108	0.161286239153424\\
109	0.174755661733299\\
110	0.185134324627919\\
111	0.179682731087573\\
112	0.169527480495035\\
113	0.161695544980533\\
114	0.158750678273203\\
115	0.153380644823422\\
116	0.153173249703965\\
117	0.145178962371623\\
118	0.139496640418918\\
119	0.134761799662138\\
120	0.128427059784151\\
121	0.123056495784856\\
122	0.118284481115612\\
123	0.113143407527366\\
124	0.113527931414045\\
125	0.111293117351396\\
126	0.111852921391973\\
127	0.110372109603128\\
128	0.109920051179534\\
129	0.10453951120255\\
130	0.107551454469854\\
131	0.114313100476348\\
132	0.119945375165581\\
133	0.132114596191387\\
134	0.135303273604327\\
135	0.137430984337819\\
136	0.129314883727989\\
137	0.120545567211253\\
138	0.107682475979833\\
139	0.105890901731792\\
140	0.108804138563897\\
141	0.107706241053394\\
142	0.106702146619501\\
143	0.116423824044012\\
144	0.129417729172958\\
145	0.145966811565242\\
146	0.164982195771453\\
147	0.180323799224556\\
148	0.201845507458453\\
149	0.207040488064136\\
150	0.192059950406851\\
151	0.179637609691696\\
152	0.16000766021672\\
153	0.140800568687212\\
154	0.120608416118726\\
155	0.102334137365301\\
156	0.0919381930842893\\
157	0.100374369609289\\
158	0.109319079939893\\
159	0.123889822764774\\
160	0.140334906266468\\
161	0.154920662810759\\
162	0.169477507968529\\
163	0.180884202961826\\
164	0.159285800291325\\
165	0.153825380034172\\
166	0.126713406202924\\
167	0.111076317853883\\
168	0.0923507768782478\\
169	0.0812680567617346\\
170	0.0738824139286993\\
171	0.0708132418523532\\
172	0.074943699654551\\
173	0.0898961382491456\\
174	0.0978941006141776\\
175	0.112790930262477\\
176	0.113134435849266\\
177	0.113079348531268\\
178	0.109364636612358\\
179	0.110886419878881\\
180	0.0952486142382313\\
181	0.0808784084558127\\
182	0.0808881914953539\\
183	0.0920432562384828\\
184	0.116661459628005\\
185	0.127450422665252\\
186	0.146025190897565\\
187	0.164847092057688\\
188	0.17270484376976\\
189	0.178383088731008\\
190	0.176853951740101\\
191	0.168626804412633\\
192	0.177680844617744\\
193	0.19082540199586\\
194	0.168207590320413\\
195	0.153350570715232\\
196	0.143853036300089\\
197	0.114276764854219\\
198	0.0861628412473275\\
199	0.0648515218264742\\
200	0.0675161524198364\\
201	0.0627184904014253\\
202	0.0639635918371182\\
203	0.0548054737313395\\
204	0.0586773738940513\\
205	0.0570881603849947\\
206	0.0693777245595611\\
207	0.0845952141718187\\
208	0.078703192609701\\
209	0.0667854327135896\\
210	0.0760503576104316\\
211	0.0746907093745821\\
212	0.0748424622236315\\
213	0.0782747728029529\\
214	0.0959243703295476\\
215	0.121714038694643\\
216	0.149899003107041\\
217	0.16842175099509\\
218	0.186474908508022\\
219	0.208551844390704\\
220	0.208165742839016\\
221	0.156627773705218\\
222	0.12536967403997\\
223	0.0979584987018241\\
224	0.0876752383563022\\
225	0.0840680927171851\\
226	0.0838491074089669\\
227	0.0882219957743725\\
228	0.0993285340483866\\
229	0.0842902388110522\\
230	0.0853041099800602\\
231	0.0917319871329141\\
232	0.0945532843138235\\
233	0.0958949392383926\\
234	0.0937462569474175\\
235	0.0852349938705786\\
236	0.0810301962358209\\
237	0.0756733387731475\\
238	0.0737537199207142\\
239	0.0754401334413688\\
240	0.0786568087267963\\
241	0.0643101899776874\\
242	0.0662650841471821\\
243	0.0606409863639508\\
244	0.0642923287844328\\
245	0.0682498963616639\\
246	0.074743005509415\\
247	0.0866632683882151\\
248	0.101822083266381\\
249	0.0765193149090257\\
250	0.0612006763351499\\
251	0.0497380654867253\\
252	0.0568843187685352\\
253	0.0689409694982699\\
254	0.059429153589223\\
255	0.0738405329519339\\
256	0.0645767574746077\\
257	0.0598245516106536\\
258	0.0515332581131058\\
259	0.0468363513365589\\
260	0.0498977007747748\\
261	0.063032841479377\\
262	0.0608751037510774\\
263	0.0554813781937513\\
264	0.0623832914904515\\
265	0.0768282876026545\\
266	0.0811095947648556\\
267	0.0832710072944038\\
268	0.0858061543769475\\
269	0.0707499300285725\\
270	0.0635056147560758\\
271	0.0636375580615798\\
272	0.0490296675255513\\
273	0.0466324678447607\\
274	0.0469057200658222\\
275	0.0402221839159819\\
276	0.052438594417248\\
277	0.0463844118818687\\
278	0.0522188749479925\\
279	0.0602092663064309\\
280	0.0820109236864133\\
281	0.0750128946399189\\
282	0.0621428342718563\\
283	0.0505122628555954\\
284	0.0384336412146404\\
285	0.0323411989782499\\
286	0.0365901215579108\\
287	0.0443331717506388\\
288	0.0427517803589702\\
289	0.0468714047560308\\
290	0.0442869421891756\\
291	0.0478985159623556\\
292	0.0451822551668304\\
293	0.0488564750510009\\
294	0.0364967955689097\\
295	0.0314241588162642\\
296	0.0421537070695777\\
297	0.0462499642371137\\
298	0.063674282865465\\
299	0.0842346243414497\\
300	0.117929299517702\\
301	0.122244706539684\\
302	0.115305889277129\\
303	0.103784990536047\\
304	0.100351659786755\\
305	0.0995902629480818\\
306	0.102707351756746\\
307	0.0890814120695674\\
308	0.081792886649787\\
309	0.0705195423588616\\
310	0.0696761153836014\\
311	0.0769142150821887\\
312	0.0804625918089454\\
313	0.0862584289610193\\
314	0.0999539146103484\\
315	0.102720530587719\\
316	0.109596946998942\\
317	0.0939061216183914\\
318	0.0877491001189083\\
319	0.0799187416566573\\
320	0.0713721857279431\\
321	0.0667664037228711\\
322	0.0662777439540881\\
323	0.0788252219598961\\
324	0.102623554531114\\
325	0.0937807840031385\\
326	0.114863387907646\\
327	0.119685819914775\\
328	0.132951884104425\\
329	0.112993467382924\\
330	0.0988745519987279\\
331	0.0773121599476479\\
332	0.0636195170282011\\
333	0.051244769230988\\
334	0.0374650822709663\\
335	0.0361360330307244\\
336	0.0337685879271485\\
337	0.0481125268192172\\
338	0.0563820330779905\\
339	0.0618766011371409\\
340	0.074319784627474\\
341	0.0940416621579082\\
342	0.0820578239109583\\
343	0.0755730045517674\\
344	0.0710542709358963\\
345	0.0688994791364155\\
346	0.0615582626229718\\
347	0.0620476717257754\\
348	0.0574072752583006\\
349	0.0536037416974263\\
350	0.0547492988769032\\
351	0.0593310483663875\\
352	0.0447232563827093\\
353	0.0358782782351986\\
354	0.0360677037302656\\
355	0.0385193720426906\\
356	0.0355438254413664\\
357	0.0327866057151857\\
358	0.0289712945362459\\
359	0.0261746558210786\\
360	0.0274853547091126\\
361	0.027086778179632\\
362	0.0287390512256932\\
363	0.0293485911227466\\
364	0.0306831129644274\\
365	0.0248827427602183\\
366	0.0232088914684964\\
367	0.0219729192184907\\
368	0.0314936841672858\\
369	0.0382245837762325\\
370	0.0445791686871506\\
371	0.0538810714000579\\
372	0.0680982577777609\\
373	0.0895747270424481\\
374	0.103217339021023\\
375	0.102872124426111\\
376	0.0896030126606548\\
377	0.0831445859837252\\
378	0.0782647787577247\\
379	0.0728217490844487\\
380	0.0742348888275801\\
381	0.065186803219286\\
382	0.0537253606825573\\
383	0.0620928039894577\\
384	0.069759424766551\\
385	0.0833597558916505\\
386	0.0917766774452931\\
387	0.106834350052828\\
388	0.119204224052737\\
389	0.0963808649168982\\
390	0.077110760386482\\
391	0.0641338877349219\\
392	0.0703654364747547\\
393	0.058743489098606\\
394	0.0580775742158631\\
395	0.0644124070269923\\
396	0.0596699130012898\\
397	0.0611108857805829\\
398	0.0663731681012942\\
399	0.0570919268869022\\
400	0.0616547097132361\\
401	0.0626783929892197\\
402	0.0650027138624936\\
403	0.0661542428446738\\
404	0.0690075523944818\\
405	0.0683547251597695\\
406	0.0680113438425875\\
407	0.0553899539848547\\
408	0.0474651053840608\\
409	0.041352031352486\\
410	0.034438823934704\\
411	0.030937966184866\\
412	0.0286214981571354\\
413	0.0315725771866314\\
414	0.0407361303964879\\
415	0.0337996613645621\\
416	0.0393884536469544\\
417	0.0376612595616487\\
418	0.0360906676068331\\
419	0.0312551011202093\\
420	0.033000718682032\\
421	0.0301240183766348\\
422	0.032529391055081\\
423	0.0385107372982346\\
424	0.0373507570893533\\
425	0.0338595792561066\\
426	0.0297865973241148\\
427	0.0329491302138248\\
428	0.0328962916712457\\
429	0.0329461369854022\\
430	0.0325239492475559\\
431	0.0318947755649061\\
432	0.0271598875860494\\
433	0.0318472251513129\\
434	0.033148406428768\\
435	0.0368894227836201\\
436	0.0327396355510109\\
437	0.0345752738008371\\
438	0.034312724651478\\
439	0.0371587624071899\\
440	0.0333064572403019\\
441	0.0381614515346716\\
442	0.0349911434323057\\
443	0.0357557025838062\\
444	0.0359175747860436\\
445	0.0394584281681672\\
446	0.0394150502196376\\
447	0.0400727426065098\\
448	0.0422781308025756\\
449	0.0392840577357056\\
450	0.0402990864978813\\
451	0.0428208381277123\\
452	0.044933022638376\\
453	0.048665974129375\\
454	0.0431673907409026\\
455	0.0434411460985547\\
456	0.0392301663726122\\
457	0.0442209707456051\\
458	0.0424190907349895\\
459	0.0463727100284147\\
460	0.0404993104389916\\
461	0.037510993657236\\
462	0.0450747502037388\\
463	0.0354818447780244\\
464	0.0415935014777395\\
465	0.0357582258031069\\
466	0.0363382867925511\\
467	0.0336883051389859\\
468	0.0328023814265727\\
469	0.0287108220980135\\
470	0.0275522469593966\\
471	0.0308015479108435\\
472	0.030089875478159\\
473	0.0299257909314693\\
474	0.0324610722969766\\
475	0.0305839672760837\\
476	0.0329806974411709\\
477	0.0330097977513685\\
478	0.0315595876211305\\
479	0.0270935640717802\\
480	0.0278841300370343\\
481	0.0269775715900237\\
482	0.0275693273676906\\
483	0.0253788380034135\\
484	0.0281001525984689\\
485	0.0301723714806288\\
486	0.0317970855481618\\
487	0.0332265484408728\\
488	0.0334564704026338\\
489	0.0350684311494291\\
490	0.033450367375241\\
491	0.0354828686292971\\
492	0.0332768705482914\\
493	0.0350426059825524\\
494	0.0320624792660108\\
495	0.0303779445327737\\
496	0.0306986231135445\\
497	0.0338455532853019\\
498	0.036872318272366\\
499	0.0343898277589986\\
500	0.0362660831568937\\
};
\end{axis}

\end{tikzpicture}%

==> CSG_SG_500_quants.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{cyan}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{orange}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.75\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=16,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Freqs (kHz)},
ylabel={Performance},
legend pos=south west
]
\addplot[draw=none,forget plot, name path = A]
  table[row sep=crcr]{%
4	0.777605811911797\\
4.08053691275168	0.789623826723119\\
4.16107382550336	0.749983503509253\\
4.24161073825503	0.609967759919026\\
4.32214765100671	0.480434763774134\\
4.40268456375839	0.755337594100094\\
4.48322147651007	0.37578037710562\\
4.56375838926174	0.783302451333065\\
4.64429530201342	0.733038757975033\\
4.7248322147651	0.826110335607908\\
4.80536912751678	0.862585523224385\\
4.88590604026846	0.872861842869256\\
4.96644295302013	0.899681497744127\\
5.04697986577181	0.917060929499702\\
5.12751677852349	0.940734570330442\\
5.20805369127517	0.909290294451455\\
5.28859060402685	0.925233489109839\\
5.36912751677852	0.923677323685396\\
5.4496644295302	0.922051825264077\\
5.53020134228188	0.925996068633823\\
5.61073825503356	0.932595001581326\\
5.69127516778523	0.930122223860543\\
5.77181208053691	0.926590531685751\\
5.85234899328859	0.925684908032681\\
5.93288590604027	0.926077781843175\\
6.01342281879195	0.926409991194216\\
6.09395973154362	0.910288024712709\\
6.1744966442953	0.883406443749989\\
6.25503355704698	0.866212059174952\\
6.33557046979866	0.845248137810801\\
6.41610738255034	0.845412543071037\\
6.49664429530201	0.895977018136656\\
6.57718120805369	0.902157515004816\\
6.65771812080537	0.880944739551663\\
6.73825503355705	0.904105645654085\\
6.81879194630872	0.823877818323376\\
6.8993288590604	0.821951052527788\\
6.97986577181208	0.851066677607335\\
7.06040268456376	0.870106646383248\\
7.14093959731544	0.883380238737211\\
7.22147651006711	0.890052778001851\\
7.30201342281879	0.892452392988499\\
7.38255033557047	0.89355865616536\\
7.46308724832215	0.895375382820569\\
7.54362416107382	0.90092275336065\\
7.6241610738255	0.904582094561389\\
7.70469798657718	0.906039888276392\\
7.78523489932886	0.911195088737163\\
7.86577181208054	0.915144778662336\\
7.94630872483222	0.919775191788275\\
8.02684563758389	0.922536597128646\\
8.10738255033557	0.924062082353985\\
8.18791946308725	0.92661476914237\\
8.26845637583893	0.930262819788066\\
8.3489932885906	0.934126959171756\\
8.42953020134228	0.933124340829446\\
8.51006711409396	0.931792491804296\\
8.59060402684564	0.930803860819675\\
8.67114093959731	0.940329392994124\\
8.75167785234899	0.940955313955742\\
8.83221476510067	0.946868702494227\\
8.91275167785235	0.947791718638945\\
8.99328859060403	0.947943691470561\\
9.0738255033557	0.937933562566793\\
9.15436241610738	0.920169697214977\\
9.23489932885906	0.918561153420704\\
9.31543624161074	0.932544546247611\\
9.39597315436241	0.935511463484885\\
9.47651006711409	0.936412147721535\\
9.55704697986577	0.926892842871833\\
9.63758389261745	0.922902623916193\\
9.71812080536913	0.921024076798906\\
9.7986577181208	0.925148803110653\\
9.87919463087248	0.93263225148815\\
9.95973154362416	0.929450249423223\\
10.0402684563758	0.921626776176249\\
10.1208053691275	0.915868612382041\\
10.2013422818792	0.915076847475052\\
10.2818791946309	0.926424052954022\\
10.3624161073826	0.915006483449639\\
10.4429530201342	0.924902866915399\\
10.5234899328859	0.924350181276888\\
10.6040268456376	0.923950983753624\\
10.6845637583893	0.923701177175636\\
10.7651006711409	0.923869072797046\\
10.8456375838926	0.926268027863656\\
10.9261744966443	0.927008459784014\\
11.006711409396	0.929000540084071\\
11.0872483221476	0.935821992476469\\
11.1677852348993	0.934566570488433\\
11.248322147651	0.945068393604967\\
11.3288590604027	0.948319855530365\\
11.4093959731544	0.943229560760557\\
11.489932885906	0.944146201875459\\
11.5704697986577	0.945094543980656\\
11.6510067114094	0.941977454812206\\
11.7315436241611	0.937608620418388\\
11.8120805369128	0.937029628858583\\
11.8926174496644	0.939656667989445\\
11.9731543624161	0.935899962964318\\
12.0536912751678	0.934862426503024\\
12.1342281879195	0.935619464122055\\
12.2147651006711	0.929064247195344\\
12.2953020134228	0.925713181403279\\
12.3758389261745	0.9178291515107\\
12.4563758389262	0.915165902485269\\
12.5369127516779	0.913264263786796\\
12.6174496644295	0.913405578003117\\
12.6979865771812	0.918695831837757\\
12.7785234899329	0.92108853546834\\
12.8590604026846	0.916109445200789\\
12.9395973154362	0.905967599420254\\
13.0201342281879	0.908149621329726\\
13.1006711409396	0.904118384971706\\
13.1812080536913	0.901171426623192\\
13.261744966443	0.887985622262485\\
13.3422818791946	0.900516730918055\\
13.4228187919463	0.885634629212952\\
13.503355704698	0.899679800226516\\
13.5838926174497	0.899266382616337\\
13.6644295302013	0.899016278566573\\
13.744966442953	0.897252651545309\\
13.8255033557047	0.89021447522803\\
13.9060402684564	0.885672972449581\\
13.9865771812081	0.880234242209419\\
14.0671140939597	0.876523530236618\\
14.1476510067114	0.872969862104986\\
14.2281879194631	0.869291300847122\\
14.3087248322148	0.866276642817774\\
14.3892617449664	0.862609415878566\\
14.4697986577181	0.857833712120242\\
14.5503355704698	0.857904856187638\\
14.6308724832215	0.855158233588076\\
14.7114093959732	0.850439776645887\\
14.7919463087248	0.84501703242302\\
14.8724832214765	0.838806520918765\\
14.9530201342282	0.831711954783914\\
15.0335570469799	0.816664616270224\\
15.1140939597315	0.786226933703607\\
15.1946308724832	0.748803076806235\\
15.2751677852349	0.722094376702169\\
15.3557046979866	0.68354963407815\\
15.4362416107383	0.695216794911902\\
15.5167785234899	0.699038438903515\\
15.5973154362416	0.682942258942001\\
15.6778523489933	0.659048809055421\\
15.758389261745	0.575164630462832\\
15.8389261744966	0.513167724308139\\
15.9194630872483	0.481229831812601\\
16	0.435899467082476\\
};
\addplot[draw=none,forget plot, name path = B]
  table[row sep=crcr]{%
4	0.874782619290998\\
4.08053691275168	0.881189913244321\\
4.16107382550336	0.882003445342299\\
4.24161073825503	0.8789926659997\\
4.32214765100671	0.875699322103768\\
4.40268456375839	0.893690729856121\\
4.48322147651007	0.864659380972079\\
4.56375838926174	0.883952052123015\\
4.64429530201342	0.907542728483159\\
4.7248322147651	0.912305851192246\\
4.80536912751678	0.916920105527189\\
4.88590604026846	0.946305184704948\\
4.96644295302013	0.954428201175617\\
5.04697986577181	0.956366092607527\\
5.12751677852349	0.958868814433483\\
5.20805369127517	0.945169593221797\\
5.28859060402685	0.938900483987831\\
5.36912751677852	0.944961551749933\\
5.4496644295302	0.94874991830633\\
5.53020134228188	0.949956697169574\\
5.61073825503356	0.952120574831635\\
5.69127516778523	0.949649356319671\\
5.77181208053691	0.954067762654634\\
5.85234899328859	0.956388098991289\\
5.93288590604027	0.958852274250105\\
6.01342281879195	0.958642459926532\\
6.09395973154362	0.961058380653437\\
6.1744966442953	0.951819532361325\\
6.25503355704698	0.945112924551442\\
6.33557046979866	0.946125802316646\\
6.41610738255034	0.939954817910878\\
6.49664429530201	0.933688328616906\\
6.57718120805369	0.934800314079753\\
6.65771812080537	0.943423877222023\\
6.73825503355705	0.932986919402292\\
6.81879194630872	0.933603145680971\\
6.8993288590604	0.926414995618614\\
6.97986577181208	0.927075114371201\\
7.06040268456376	0.932352856663841\\
7.14093959731544	0.926094492739195\\
7.22147651006711	0.929285855006069\\
7.30201342281879	0.926817222212177\\
7.38255033557047	0.927731217445856\\
7.46308724832215	0.928989006211389\\
7.54362416107382	0.930570122667356\\
7.6241610738255	0.933649987731728\\
7.70469798657718	0.935107598277229\\
7.78523489932886	0.939348091248719\\
7.86577181208054	0.943444351590792\\
7.94630872483222	0.945331739262188\\
8.02684563758389	0.94672129105087\\
8.10738255033557	0.948263498553571\\
8.18791946308725	0.949622134007477\\
8.26845637583893	0.948279794250239\\
8.3489932885906	0.944013663136813\\
8.42953020134228	0.951421654021099\\
8.51006711409396	0.955645495116441\\
8.59060402684564	0.958668128804138\\
8.67114093959731	0.961389903390912\\
8.75167785234899	0.962058168661222\\
8.83221476510067	0.962754272750186\\
8.91275167785235	0.96276372514815\\
8.99328859060403	0.962588444473041\\
9.0738255033557	0.962589302781304\\
9.15436241610738	0.960322641244846\\
9.23489932885906	0.958385060749741\\
9.31543624161074	0.959191690921466\\
9.39597315436241	0.963307037347433\\
9.47651006711409	0.96802003223924\\
9.55704697986577	0.955790841735976\\
9.63758389261745	0.951599304767339\\
9.71812080536913	0.951271225452678\\
9.7986577181208	0.950312641821389\\
9.87919463087248	0.948420664339975\\
9.95973154362416	0.950054856108458\\
10.0402684563758	0.949561067180228\\
10.1208053691275	0.948287146357018\\
10.2013422818792	0.949273852685664\\
10.2818791946309	0.951353488764717\\
10.3624161073826	0.951442045175579\\
10.4429530201342	0.952941169610324\\
10.5234899328859	0.954326473745975\\
10.6040268456376	0.956629229932705\\
10.6845637583893	0.957246486368\\
10.7651006711409	0.958882650883945\\
10.8456375838926	0.960601087955997\\
10.9261744966443	0.960427182544593\\
11.006711409396	0.960843350634879\\
11.0872483221476	0.961128013267729\\
11.1677852348993	0.961883799176895\\
11.248322147651	0.963197780905724\\
11.3288590604027	0.96208063076503\\
11.4093959731544	0.963328028987857\\
11.489932885906	0.96301344902986\\
11.5704697986577	0.963546736740346\\
11.6510067114094	0.964103341709299\\
11.7315436241611	0.964156441368226\\
11.8120805369128	0.96304279495787\\
11.8926174496644	0.961157286434181\\
11.9731543624161	0.960144309289665\\
12.0536912751678	0.957540384445543\\
12.1342281879195	0.955786614341353\\
12.2147651006711	0.95533830317804\\
12.2953020134228	0.954967829042882\\
12.3758389261745	0.951372636930787\\
12.4563758389262	0.947609990641559\\
12.5369127516779	0.943529017450349\\
12.6174496644295	0.944210691168688\\
12.6979865771812	0.946068392514813\\
12.7785234899329	0.939288379812161\\
12.8590604026846	0.945954873324483\\
12.9395973154362	0.951599189695767\\
13.0201342281879	0.948607713355174\\
13.1006711409396	0.949995625870706\\
13.1812080536913	0.952941615781256\\
13.261744966443	0.953172746665613\\
13.3422818791946	0.953685697844569\\
13.4228187919463	0.954432656323522\\
13.503355704698	0.952130553700698\\
13.5838926174497	0.95515375882526\\
13.6644295302013	0.952944131381512\\
13.744966442953	0.949555907714304\\
13.8255033557047	0.941258111217312\\
13.9060402684564	0.933946073970716\\
13.9865771812081	0.934020592618987\\
14.0671140939597	0.934951991927195\\
14.1476510067114	0.934390083016125\\
14.2281879194631	0.931959704012674\\
14.3087248322148	0.929665026992275\\
14.3892617449664	0.927470856727294\\
14.4697986577181	0.92533752314252\\
14.5503355704698	0.923215469352293\\
14.6308724832215	0.921724102415304\\
14.7114093959732	0.919276854026543\\
14.7919463087248	0.914468011695389\\
14.8724832214765	0.909076358217583\\
14.9530201342282	0.904468482511973\\
15.0335570469799	0.895975300878685\\
15.1140939597315	0.882911357822288\\
15.1946308724832	0.869904953762387\\
15.2751677852349	0.860364979621855\\
15.3557046979866	0.84848870445245\\
15.4362416107383	0.818284574010416\\
15.5167785234899	0.804460445369774\\
15.5973154362416	0.780923243750767\\
15.6778523489933	0.764376216805554\\
15.758389261745	0.753455076370295\\
15.8389261744966	0.698420541272546\\
15.9194630872483	0.668372464018769\\
16	0.673759861184847\\
};
\addplot [color=cyan, line width=1.5pt]
  table[row sep=crcr]{%
4	0.920930618186335\\
4.08053691275168	0.92385950695721\\
4.16107382550336	0.926604680532527\\
4.24161073825503	0.920171942693786\\
4.32214765100671	0.933987401161051\\
4.40268456375839	0.923153014798289\\
4.48322147651007	0.9190632091259\\
4.56375838926174	0.931539120160733\\
4.64429530201342	0.961119037894962\\
4.7248322147651	0.965713302663715\\
4.80536912751678	0.967661683823424\\
4.88590604026846	0.972053588094316\\
4.96644295302013	0.976236339191191\\
5.04697986577181	0.980388894131325\\
5.12751677852349	0.982292125942871\\
5.20805369127517	0.972710656178391\\
5.28859060402685	0.967424431616871\\
5.36912751677852	0.963898717779042\\
5.4496644295302	0.962328117494202\\
5.53020134228188	0.963415092366277\\
5.61073825503356	0.965248833903421\\
5.69127516778523	0.966998178533795\\
5.77181208053691	0.967472026921696\\
5.85234899328859	0.969149575376053\\
5.93288590604027	0.972655429531628\\
6.01342281879195	0.971160998830318\\
6.09395973154362	0.97471245761772\\
6.1744966442953	0.975013200571182\\
6.25503355704698	0.973561363760704\\
6.33557046979866	0.974157718533812\\
6.41610738255034	0.973987994355371\\
6.49664429530201	0.968974597090527\\
6.57718120805369	0.966093635468004\\
6.65771812080537	0.967742489789752\\
6.73825503355705	0.968409711729529\\
6.81879194630872	0.972150597486362\\
6.8993288590604	0.972310452200655\\
6.97986577181208	0.956141213199504\\
7.06040268456376	0.958008855659676\\
7.14093959731544	0.961004225180954\\
7.22147651006711	0.959397466015204\\
7.30201342281879	0.959847008027567\\
7.38255033557047	0.961649029967927\\
7.46308724832215	0.962754822658481\\
7.54362416107382	0.962961781930784\\
7.6241610738255	0.963184955285332\\
7.70469798657718	0.962306598100852\\
7.78523489932886	0.964823235761883\\
7.86577181208054	0.964336719425652\\
7.94630872483222	0.965388614458063\\
8.02684563758389	0.964502987050713\\
8.10738255033557	0.965615404639432\\
8.18791946308725	0.967421149313853\\
8.26845637583893	0.968694611095986\\
8.3489932885906	0.966730072658093\\
8.42953020134228	0.969906185470985\\
8.51006711409396	0.970611919395327\\
8.59060402684564	0.972696733196512\\
8.67114093959731	0.975566852489497\\
8.75167785234899	0.975804109883109\\
8.83221476510067	0.97647940315638\\
8.91275167785235	0.976824784799045\\
8.99328859060403	0.977155448655752\\
9.0738255033557	0.977903893253745\\
9.15436241610738	0.978007155341129\\
9.23489932885906	0.978589718139994\\
9.31543624161074	0.978792811624777\\
9.39597315436241	0.978977928431479\\
9.47651006711409	0.977861089970469\\
9.55704697986577	0.965967185484627\\
9.63758389261745	0.962433096370192\\
9.71812080536913	0.962198278414237\\
9.7986577181208	0.962852681695528\\
9.87919463087248	0.96281305767719\\
9.95973154362416	0.961879277828818\\
10.0402684563758	0.962067157251287\\
10.1208053691275	0.963157135496804\\
10.2013422818792	0.963473662776632\\
10.2818791946309	0.963972575146949\\
10.3624161073826	0.964871679063631\\
10.4429530201342	0.966806436037672\\
10.5234899328859	0.96718606467298\\
10.6040268456376	0.967226484603692\\
10.6845637583893	0.969467250794519\\
10.7651006711409	0.969868291286653\\
10.8456375838926	0.971256740197956\\
10.9261744966443	0.973318672771782\\
11.006711409396	0.974158170141274\\
11.0872483221476	0.975417711340428\\
11.1677852348993	0.974569155802634\\
11.248322147651	0.974682035166579\\
11.3288590604027	0.974871507855745\\
11.4093959731544	0.976165934037702\\
11.489932885906	0.976429659056057\\
11.5704697986577	0.976147216913797\\
11.6510067114094	0.975179209000137\\
11.7315436241611	0.973428312217182\\
11.8120805369128	0.973386765446957\\
11.8926174496644	0.972184500432105\\
11.9731543624161	0.971139032072221\\
12.0536912751678	0.971168263814546\\
12.1342281879195	0.970983984213898\\
12.2147651006711	0.971063623041255\\
12.2953020134228	0.968749603552764\\
12.3758389261745	0.967575406692872\\
12.4563758389262	0.965523367075507\\
12.5369127516779	0.9635550774175\\
12.6174496644295	0.96466090207393\\
12.6979865771812	0.967552137120229\\
12.7785234899329	0.966289283364952\\
12.8590604026846	0.965631629780952\\
12.9395973154362	0.965975344452107\\
13.0201342281879	0.966964207146506\\
13.1006711409396	0.968136414069588\\
13.1812080536913	0.968538679791188\\
13.261744966443	0.968820983290252\\
13.3422818791946	0.968583667620285\\
13.4228187919463	0.967788913910473\\
13.503355704698	0.967404332953584\\
13.5838926174497	0.967059225993767\\
13.6644295302013	0.967181399391207\\
13.744966442953	0.967879146353553\\
13.8255033557047	0.96380544430588\\
13.9060402684564	0.963401280742062\\
13.9865771812081	0.9636228615808\\
14.0671140939597	0.962749845603481\\
14.1476510067114	0.961202595630248\\
14.2281879194631	0.95975038422176\\
14.3087248322148	0.957683929461798\\
14.3892617449664	0.955620820385215\\
14.4697986577181	0.954422429789116\\
14.5503355704698	0.951443724876168\\
14.6308724832215	0.947487181502573\\
14.7114093959732	0.944404334955504\\
14.7919463087248	0.942641248790462\\
14.8724832214765	0.940075954808002\\
14.9530201342282	0.938354136508647\\
15.0335570469799	0.936115266952389\\
15.1140939597315	0.935669748160178\\
15.1946308724832	0.932340748452821\\
15.2751677852349	0.929018825869526\\
15.3557046979866	0.918633521093553\\
15.4362416107383	0.90869353530219\\
15.5167785234899	0.895357210900496\\
15.5973154362416	0.881241520019624\\
15.6778523489933	0.862882611995096\\
15.758389261745	0.840739914656651\\
15.8389261744966	0.82596634834007\\
15.9194630872483	0.808721249428509\\
16	0.768808191635958\\
};
\addlegendentry{CSG}
\addplot[draw=none,forget plot, name path = C]
  table[row sep=crcr]{%
4	0.952143596338431\\
4.08053691275168	0.954895104927422\\
4.16107382550336	0.960366745365716\\
4.24161073825503	0.961220456856015\\
4.32214765100671	0.968595338330593\\
4.40268456375839	0.971372220541178\\
4.48322147651007	0.973012593043584\\
4.56375838926174	0.972038449038656\\
4.64429530201342	0.975136946665576\\
4.7248322147651	0.981186975261807\\
4.80536912751678	0.983959505325359\\
4.88590604026846	0.985834251542057\\
4.96644295302013	0.987127127190001\\
5.04697986577181	0.988173649990733\\
5.12751677852349	0.989289360904417\\
5.20805369127517	0.982970045427912\\
5.28859060402685	0.980478899831969\\
5.36912751677852	0.978998453609805\\
5.4496644295302	0.980956241947532\\
5.53020134228188	0.980921072911682\\
5.61073825503356	0.98121980587447\\
5.69127516778523	0.98142526266857\\
5.77181208053691	0.981596030123874\\
5.85234899328859	0.981053952440242\\
5.93288590604027	0.980704392254284\\
6.01342281879195	0.981633174166196\\
6.09395973154362	0.982854063434309\\
6.1744966442953	0.984220897631267\\
6.25503355704698	0.983961714887716\\
6.33557046979866	0.983815839579757\\
6.41610738255034	0.984330520767951\\
6.49664429530201	0.983876536925254\\
6.57718120805369	0.983524398045415\\
6.65771812080537	0.983233496723591\\
6.73825503355705	0.984734077093699\\
6.81879194630872	0.983417710961097\\
6.8993288590604	0.983042475960146\\
6.97986577181208	0.978120884652284\\
7.06040268456376	0.976751871919837\\
7.14093959731544	0.976750037152114\\
7.22147651006711	0.976512154070939\\
7.30201342281879	0.976996812404505\\
7.38255033557047	0.976062010925367\\
7.46308724832215	0.975883087336572\\
7.54362416107382	0.975171008337165\\
7.6241610738255	0.975730926619756\\
7.70469798657718	0.975804024691975\\
7.78523489932886	0.976004513006548\\
7.86577181208054	0.976339832632096\\
7.94630872483222	0.976822143801391\\
8.02684563758389	0.977947433082664\\
8.10738255033557	0.979556433579455\\
8.18791946308725	0.981340922802189\\
8.26845637583893	0.98323621678414\\
8.3489932885906	0.983136832421353\\
8.42953020134228	0.983483102555697\\
8.51006711409396	0.984002027343937\\
8.59060402684564	0.984523534509504\\
8.67114093959731	0.985615133462565\\
8.75167785234899	0.984510837759347\\
8.83221476510067	0.985453071725869\\
8.91275167785235	0.986928418385975\\
8.99328859060403	0.987954253922149\\
9.0738255033557	0.987518287918214\\
9.15436241610738	0.987289642880723\\
9.23489932885906	0.987206286769621\\
9.31543624161074	0.988084315351775\\
9.39597315436241	0.987269111671126\\
9.47651006711409	0.985733275621328\\
9.55704697986577	0.977206464005955\\
9.63758389261745	0.974640323031086\\
9.71812080536913	0.973976335931525\\
9.7986577181208	0.973114512722173\\
9.87919463087248	0.972600908154746\\
9.95973154362416	0.972370492751341\\
10.0402684563758	0.972746788409758\\
10.1208053691275	0.974209836762223\\
10.2013422818792	0.973695172236202\\
10.2818791946309	0.972675804219637\\
10.3624161073826	0.974218126060586\\
10.4429530201342	0.975260923556803\\
10.5234899328859	0.976437200059333\\
10.6040268456376	0.97715468007301\\
10.6845637583893	0.977954125709768\\
10.7651006711409	0.978827423382915\\
10.8456375838926	0.979058562401734\\
10.9261744966443	0.979492002400722\\
11.006711409396	0.980095267640116\\
11.0872483221476	0.982244387146631\\
11.1677852348993	0.982644815222085\\
11.248322147651	0.983091852610122\\
11.3288590604027	0.983560432729042\\
11.4093959731544	0.984022586790462\\
11.489932885906	0.983824252984023\\
11.5704697986577	0.984796583269521\\
11.6510067114094	0.985758619153082\\
11.7315436241611	0.985827630788342\\
11.8120805369128	0.985842520639467\\
11.8926174496644	0.985278997968713\\
11.9731543624161	0.984735239008213\\
12.0536912751678	0.984577903520942\\
12.1342281879195	0.984130386923023\\
12.2147651006711	0.983094082235272\\
12.2953020134228	0.982398923186697\\
12.3758389261745	0.982547085448598\\
12.4563758389262	0.983245463298203\\
12.5369127516779	0.981706652647191\\
12.6174496644295	0.979452373898435\\
12.6979865771812	0.978764278820851\\
12.7785234899329	0.978648436575696\\
12.8590604026846	0.978112286547446\\
12.9395973154362	0.97788089492481\\
13.0201342281879	0.978394165726904\\
13.1006711409396	0.979187865401177\\
13.1812080536913	0.979723309855773\\
13.261744966443	0.980474435415978\\
13.3422818791946	0.98115708610671\\
13.4228187919463	0.980232379705827\\
13.503355704698	0.979206018653878\\
13.5838926174497	0.978011458214376\\
13.6644295302013	0.976964367577969\\
13.744966442953	0.977281486785108\\
13.8255033557047	0.97466729045629\\
13.9060402684564	0.97427723905565\\
13.9865771812081	0.973097350172924\\
14.0671140939597	0.973391250864393\\
14.1476510067114	0.973201049936153\\
14.2281879194631	0.972353019160896\\
14.3087248322148	0.971332593104163\\
14.3892617449664	0.970679776671323\\
14.4697986577181	0.96892849948224\\
14.5503355704698	0.969360202647222\\
14.6308724832215	0.968509316894169\\
14.7114093959732	0.967835171855825\\
14.7919463087248	0.967478412082231\\
14.8724832214765	0.965583026985944\\
14.9530201342282	0.963087220547465\\
15.0335570469799	0.959514633000763\\
15.1140939597315	0.95375626372608\\
15.1946308724832	0.950631147086725\\
15.2751677852349	0.947928009505715\\
15.3557046979866	0.943920127383671\\
15.4362416107383	0.937780663140442\\
15.5167785234899	0.932285572533006\\
15.5973154362416	0.923881536692878\\
15.6778523489933	0.91635556210111\\
15.758389261745	0.90895442775318\\
15.8389261744966	0.898788004685487\\
15.9194630872483	0.884715935255324\\
16	0.865588692696467\\
};
\addplot[draw=none,forget plot, name path = D]
  table[row sep=crcr]{%
4	0.969769282659397\\
4.08053691275168	0.976082059726799\\
4.16107382550336	0.975932644869649\\
4.24161073825503	0.978157048294401\\
4.32214765100671	0.98160211142617\\
4.40268456375839	0.982393363177198\\
4.48322147651007	0.983045829037707\\
4.56375838926174	0.984507303156866\\
4.64429530201342	0.990094566852062\\
4.7248322147651	0.991771933483622\\
4.80536912751678	0.992033518525308\\
4.88590604026846	0.994058153791063\\
4.96644295302013	0.99625082318839\\
5.04697986577181	0.992093581558789\\
5.12751677852349	0.996034204288333\\
5.20805369127517	0.990436345587907\\
5.28859060402685	0.989213326466788\\
5.36912751677852	0.989955288176305\\
5.4496644295302	0.989189970712997\\
5.53020134228188	0.989013698244508\\
5.61073825503356	0.988459671295761\\
5.69127516778523	0.987457344221\\
5.77181208053691	0.987044832273418\\
5.85234899328859	0.986671846579706\\
5.93288590604027	0.986886060140449\\
6.01342281879195	0.987695770321508\\
6.09395973154362	0.989384790394014\\
6.1744966442953	0.989131000718946\\
6.25503355704698	0.988951670891839\\
6.33557046979866	0.988736858936375\\
6.41610738255034	0.989703385831442\\
6.49664429530201	0.990799071651012\\
6.57718120805369	0.990566117836235\\
6.65771812080537	0.990439340684522\\
6.73825503355705	0.990275928055419\\
6.81879194630872	0.989857290352999\\
6.8993288590604	0.987047496581104\\
6.97986577181208	0.983315419296899\\
7.06040268456376	0.983441413665592\\
7.14093959731544	0.983862729801618\\
7.22147651006711	0.984833579847108\\
7.30201342281879	0.985775497227487\\
7.38255033557047	0.98665146256655\\
7.46308724832215	0.98743790353132\\
7.54362416107382	0.988510477801146\\
7.6241610738255	0.98939533144986\\
7.70469798657718	0.990371650964681\\
7.78523489932886	0.990383255779172\\
7.86577181208054	0.990277663936866\\
7.94630872483222	0.990064461504149\\
8.02684563758389	0.989326020588747\\
8.10738255033557	0.989114789757023\\
8.18791946308725	0.989733880298098\\
8.26845637583893	0.989620298774973\\
8.3489932885906	0.989526976076603\\
8.42953020134228	0.989452770770997\\
8.51006711409396	0.98969219336219\\
8.59060402684564	0.98991025179723\\
8.67114093959731	0.990068417851997\\
8.75167785234899	0.99081151362019\\
8.83221476510067	0.990844472616045\\
8.91275167785235	0.991046336817482\\
8.99328859060403	0.991193006961269\\
9.0738255033557	0.990136935311836\\
9.15436241610738	0.990909263613105\\
9.23489932885906	0.991130792071283\\
9.31543624161074	0.990665184025645\\
9.39597315436241	0.99002345770094\\
9.47651006711409	0.989607116551692\\
9.55704697986577	0.981306254129951\\
9.63758389261745	0.980622321267845\\
9.71812080536913	0.980330858566194\\
9.7986577181208	0.980386230019699\\
9.87919463087248	0.980665713281308\\
9.95973154362416	0.980884185846038\\
10.0402684563758	0.981045612698439\\
10.1208053691275	0.98124486845569\\
10.2013422818792	0.981855965525658\\
10.2818791946309	0.98243254539953\\
10.3624161073826	0.982614913527232\\
10.4429530201342	0.982480650994853\\
10.5234899328859	0.982899768691385\\
10.6040268456376	0.983709087474889\\
10.6845637583893	0.984360075868513\\
10.7651006711409	0.984992968233691\\
10.8456375838926	0.985579982419846\\
10.9261744966443	0.985850684228825\\
11.006711409396	0.986557927692596\\
11.0872483221476	0.986972542088882\\
11.1677852348993	0.987168038042345\\
11.248322147651	0.988062407911425\\
11.3288590604027	0.988580984015362\\
11.4093959731544	0.988847386671462\\
11.489932885906	0.988510345327086\\
11.5704697986577	0.988433040549858\\
11.6510067114094	0.988563450384991\\
11.7315436241611	0.988645859554198\\
11.8120805369128	0.98841921597768\\
11.8926174496644	0.988431714379107\\
11.9731543624161	0.988635062933043\\
12.0536912751678	0.98885051652906\\
12.1342281879195	0.988760572410547\\
12.2147651006711	0.988356063521858\\
12.2953020134228	0.987493811506111\\
12.3758389261745	0.987135838318716\\
12.4563758389262	0.987033230659717\\
12.5369127516779	0.986596876699384\\
12.6174496644295	0.985972763700177\\
12.6979865771812	0.987348472696236\\
12.7785234899329	0.987507084976748\\
12.8590604026846	0.987740621290237\\
12.9395973154362	0.987772797696462\\
13.0201342281879	0.987577383033671\\
13.1006711409396	0.987730611319803\\
13.1812080536913	0.988037335675287\\
13.261744966443	0.986849983300581\\
13.3422818791946	0.985347569244591\\
13.4228187919463	0.984381485564279\\
13.503355704698	0.983252425118892\\
13.5838926174497	0.982633502290401\\
13.6644295302013	0.982861812223266\\
13.744966442953	0.981324698200035\\
13.8255033557047	0.979193751083805\\
13.9060402684564	0.979179891202\\
13.9865771812081	0.979463319050466\\
14.0671140939597	0.979468446714428\\
14.1476510067114	0.979589519402569\\
14.2281879194631	0.980310438149238\\
14.3087248322148	0.980595550293306\\
14.3892617449664	0.979586186660708\\
14.4697986577181	0.979715445293538\\
14.5503355704698	0.978595314586077\\
14.6308724832215	0.977215550193973\\
14.7114093959732	0.975536884679032\\
14.7919463087248	0.973105805513888\\
14.8724832214765	0.970079952628915\\
14.9530201342282	0.96934561010897\\
15.0335570469799	0.967702719041764\\
15.1140939597315	0.96676665541405\\
15.1946308724832	0.965591972553602\\
15.2751677852349	0.964042090861457\\
15.3557046979866	0.961604125246997\\
15.4362416107383	0.953804574535794\\
15.5167785234899	0.947148236918013\\
15.5973154362416	0.943351136819273\\
15.6778523489933	0.938393620775076\\
15.758389261745	0.931861645686449\\
15.8389261744966	0.923033462173897\\
15.9194630872483	0.910424173025462\\
16	0.892022586719636\\
};
\tikzfillbetween[of=A and B]{cyan, opacity=0.2};
\tikzfillbetween[of=C and D]{cyan, opacity=0.2};
\tikzfillbetween[of=B and C]{cyan, opacity=0.4};
\addplot[draw=none,forget plot, name path = A]
  table[row sep=crcr]{%
4	0.750041055975081\\
4.08053691275168	0.792056073810207\\
4.16107382550336	0.779741423944542\\
4.24161073825503	0.763734594307331\\
4.32214765100671	0.791389050058808\\
4.40268456375839	0.76652432641166\\
4.48322147651007	0.637243927011281\\
4.56375838926174	0.84612840865501\\
4.64429530201342	0.844461785868055\\
4.7248322147651	0.802864099308332\\
4.80536912751678	0.89578108657549\\
4.88590604026846	0.916889141864772\\
4.96644295302013	0.94001087822844\\
5.04697986577181	0.948240415862401\\
5.12751677852349	0.953078745315951\\
5.20805369127517	0.880825793760395\\
5.28859060402685	0.895957940857704\\
5.36912751677852	0.890972646238298\\
5.4496644295302	0.906179631053171\\
5.53020134228188	0.919700698784743\\
5.61073825503356	0.922213258285081\\
5.69127516778523	0.916610102343111\\
5.77181208053691	0.922163213453991\\
5.85234899328859	0.916105834503171\\
5.93288590604027	0.901062125740565\\
6.01342281879195	0.873669265493436\\
6.09395973154362	0.85966175682654\\
6.1744966442953	0.857781901350289\\
6.25503355704698	0.860844787861108\\
6.33557046979866	0.805470152367454\\
6.41610738255034	0.77840999867909\\
6.49664429530201	0.849100079925342\\
6.57718120805369	0.877402074318784\\
6.65771812080537	0.851032301474079\\
6.73825503355705	0.816647640505733\\
6.81879194630872	0.714558237695851\\
6.8993288590604	0.837929035879324\\
6.97986577181208	0.802905393737909\\
7.06040268456376	0.758288630847216\\
7.14093959731544	0.822905092454943\\
7.22147651006711	0.83611212675242\\
7.30201342281879	0.848769889289036\\
7.38255033557047	0.858831987981664\\
7.46308724832215	0.864649069413904\\
7.54362416107382	0.867594170831073\\
7.6241610738255	0.866291131934038\\
7.70469798657718	0.86655205341281\\
7.78523489932886	0.866606925451164\\
7.86577181208054	0.866647780530428\\
7.94630872483222	0.863307528348016\\
8.02684563758389	0.860664662122854\\
8.10738255033557	0.849767854128492\\
8.18791946308725	0.837804857068539\\
8.26845637583893	0.824602686331587\\
8.3489932885906	0.819830465226305\\
8.42953020134228	0.814619871720494\\
8.51006711409396	0.8063076381997\\
8.59060402684564	0.781271953302472\\
8.67114093959731	0.77303910800899\\
8.75167785234899	0.739779497233888\\
8.83221476510067	0.68655547585818\\
8.91275167785235	0.660821336565039\\
8.99328859060403	0.592855570286196\\
9.0738255033557	0.517869301498839\\
9.15436241610738	0.621635627135714\\
9.23489932885906	0.63530240411421\\
9.31543624161074	0.67455357388575\\
9.39597315436241	0.625349567857988\\
9.47651006711409	0.500891970945171\\
9.55704697986577	0.617547342258752\\
9.63758389261745	0.720142530915773\\
9.71812080536913	0.722745546892589\\
9.7986577181208	0.750233194919727\\
9.87919463087248	0.822520265397965\\
9.95973154362416	0.756027743271786\\
10.0402684563758	0.833658907800282\\
10.1208053691275	0.812901125260492\\
10.2013422818792	0.807357402768702\\
10.2818791946309	0.778742689821852\\
10.3624161073826	0.742770924029409\\
10.4429530201342	0.711932749314151\\
10.5234899328859	0.677015213663007\\
10.6040268456376	0.667100215487141\\
10.6845637583893	0.650677373696514\\
10.7651006711409	0.674297862618155\\
10.8456375838926	0.675050441597136\\
10.9261744966443	0.679578663641719\\
11.006711409396	0.701953053238154\\
11.0872483221476	0.712761315782229\\
11.1677852348993	0.732081289298345\\
11.248322147651	0.731776704404608\\
11.3288590604027	0.730166151612754\\
11.4093959731544	0.722606182650873\\
11.489932885906	0.714378955876778\\
11.5704697986577	0.723986292249428\\
11.6510067114094	0.705253947319098\\
11.7315436241611	0.714434154483003\\
11.8120805369128	0.691998629306663\\
11.8926174496644	0.713005830612641\\
11.9731543624161	0.719733769872875\\
12.0536912751678	0.727226163412799\\
12.1342281879195	0.716440265047212\\
12.2147651006711	0.682434822836893\\
12.2953020134228	0.646705143547561\\
12.3758389261745	0.629631907395881\\
12.4563758389262	0.634511856290839\\
12.5369127516779	0.643279654970108\\
12.6174496644295	0.64240783761191\\
12.6979865771812	0.542621565464756\\
12.7785234899329	0.566358887133427\\
12.8590604026846	0.595668215477506\\
12.9395973154362	0.490810714777517\\
13.0201342281879	0.508655546533222\\
13.1006711409396	0.545240098870548\\
13.1812080536913	0.510061014099923\\
13.261744966443	0.481237384073804\\
13.3422818791946	0.459708128540077\\
13.4228187919463	0.44184313095229\\
13.503355704698	0.42663754779784\\
13.5838926174497	0.394516485483409\\
13.6644295302013	0.365033267042092\\
13.744966442953	0.354615008843789\\
13.8255033557047	0.33734935508789\\
13.9060402684564	0.346156946439447\\
13.9865771812081	0.35734225201221\\
14.0671140939597	0.300437609266363\\
14.1476510067114	0.376845591696431\\
14.2281879194631	0.390035829298646\\
14.3087248322148	0.388954165015672\\
14.3892617449664	0.372746865901583\\
14.4697986577181	0.352173613366376\\
14.5503355704698	0.315667610278487\\
14.6308724832215	0.239570594593584\\
14.7114093959732	0.237733286071314\\
14.7919463087248	0.235504366011885\\
14.8724832214765	0.233073528225757\\
14.9530201342282	0.232096522677756\\
15.0335570469799	0.20745734402524\\
15.1140939597315	0.18386164777601\\
15.1946308724832	0.162616533039603\\
15.2751677852349	0.210105874842527\\
15.3557046979866	0.199009396611901\\
15.4362416107383	0.1864602112297\\
15.5167785234899	0.173176422586994\\
15.5973154362416	0.159400136200546\\
15.6778523489933	0.145200351159704\\
15.758389261745	0.144677181185211\\
15.8389261744966	0.130361838997829\\
15.9194630872483	0.118094360048738\\
16	0.0855928427738846\\
};
\addplot[draw=none,forget plot, name path = B]
  table[row sep=crcr]{%
4	0.865457050373193\\
4.08053691275168	0.876687698638506\\
4.16107382550336	0.881601624136023\\
4.24161073825503	0.876312245182537\\
4.32214765100671	0.900970124917422\\
4.40268456375839	0.894842624270375\\
4.48322147651007	0.902177966075008\\
4.56375838926174	0.91663543152353\\
4.64429530201342	0.936231462604866\\
4.7248322147651	0.938890448495927\\
4.80536912751678	0.952606910492316\\
4.88590604026846	0.952810228544059\\
4.96644295302013	0.964555368673757\\
5.04697986577181	0.972002076301814\\
5.12751677852349	0.973425193701069\\
5.20805369127517	0.961588366173839\\
5.28859060402685	0.954301207093483\\
5.36912751677852	0.952191611367385\\
5.4496644295302	0.945801997184239\\
5.53020134228188	0.943102532009884\\
5.61073825503356	0.94188670299805\\
5.69127516778523	0.940865588473891\\
5.77181208053691	0.934914670332043\\
5.85234899328859	0.9319584602644\\
5.93288590604027	0.929593172921867\\
6.01342281879195	0.926771747319011\\
6.09395973154362	0.92683476863326\\
6.1744966442953	0.921220462666782\\
6.25503355704698	0.916301520565681\\
6.33557046979866	0.914432625882254\\
6.41610738255034	0.919314272477654\\
6.49664429530201	0.913513360723507\\
6.57718120805369	0.913691556701703\\
6.65771812080537	0.919516335886822\\
6.73825503355705	0.926139634020032\\
6.81879194630872	0.930615065048761\\
6.8993288590604	0.93325152811911\\
6.97986577181208	0.906115833407637\\
7.06040268456376	0.912425144565514\\
7.14093959731544	0.916183972687821\\
7.22147651006711	0.918498334998821\\
7.30201342281879	0.918253925003307\\
7.38255033557047	0.922116823086112\\
7.46308724832215	0.922170488724047\\
7.54362416107382	0.92150800060929\\
7.6241610738255	0.920150820472275\\
7.70469798657718	0.918820248014285\\
7.78523489932886	0.922230767575529\\
7.86577181208054	0.92736010641569\\
7.94630872483222	0.931338522465215\\
8.02684563758389	0.929893952486799\\
8.10738255033557	0.922426379437561\\
8.18791946308725	0.915917232025846\\
8.26845637583893	0.914592262355914\\
8.3489932885906	0.915054229097962\\
8.42953020134228	0.930790191214812\\
8.51006711409396	0.918955565577893\\
8.59060402684564	0.908175729176678\\
8.67114093959731	0.908232852428835\\
8.75167785234899	0.897575798295746\\
8.83221476510067	0.892322793508913\\
8.91275167785235	0.890713127797973\\
8.99328859060403	0.896752182471716\\
9.0738255033557	0.876609821343934\\
9.15436241610738	0.87914032498125\\
9.23489932885906	0.885823401989795\\
9.31543624161074	0.878610824244478\\
9.39597315436241	0.888666147159358\\
9.47651006711409	0.881415155181631\\
9.55704697986577	0.865851807880604\\
9.63758389261745	0.869947736477336\\
9.71812080536913	0.863038087425969\\
9.7986577181208	0.867374158001975\\
9.87919463087248	0.867767878663705\\
9.95973154362416	0.864473697561443\\
10.0402684563758	0.875796705007521\\
10.1208053691275	0.876544088638481\\
10.2013422818792	0.876845676300954\\
10.2818791946309	0.876597011103693\\
10.3624161073826	0.872509378760019\\
10.4429530201342	0.860582736140007\\
10.5234899328859	0.85851422806619\\
10.6040268456376	0.856683817092555\\
10.6845637583893	0.855109548980077\\
10.7651006711409	0.85380856172035\\
10.8456375838926	0.850387813859032\\
10.9261744966443	0.8379818108988\\
11.006711409396	0.837302245790778\\
11.0872483221476	0.837241513596385\\
11.1677852348993	0.837860488639942\\
11.248322147651	0.839295909754145\\
11.3288590604027	0.841565848187097\\
11.4093959731544	0.844561667852562\\
11.489932885906	0.849993778170397\\
11.5704697986577	0.843565074467379\\
11.6510067114094	0.844795353390631\\
11.7315436241611	0.842076038560965\\
11.8120805369128	0.833622492616445\\
11.8926174496644	0.82104593861623\\
11.9731543624161	0.823961792952665\\
12.0536912751678	0.807522386056272\\
12.1342281879195	0.807092972138098\\
12.2147651006711	0.807671065053626\\
12.2953020134228	0.80754495800628\\
12.3758389261745	0.805571864320271\\
12.4563758389262	0.801027602954749\\
12.5369127516779	0.797889055538853\\
12.6174496644295	0.809819640554296\\
12.6979865771812	0.780201896791287\\
12.7785234899329	0.761104307075237\\
12.8590604026846	0.753598770924517\\
12.9395973154362	0.747652909079394\\
13.0201342281879	0.74299774667136\\
13.1006711409396	0.739562425997754\\
13.1812080536913	0.72657495101621\\
13.261744966443	0.704918249034921\\
13.3422818791946	0.685404141170077\\
13.4228187919463	0.668407437825935\\
13.503355704698	0.670600448266402\\
13.5838926174497	0.64431914151168\\
13.6644295302013	0.672886626285267\\
13.744966442953	0.674105573586265\\
13.8255033557047	0.643582483130361\\
13.9060402684564	0.620475913666597\\
13.9865771812081	0.617323956298057\\
14.0671140939597	0.608668079111012\\
14.1476510067114	0.599910442594457\\
14.2281879194631	0.611623000813703\\
14.3087248322148	0.593520599963899\\
14.3892617449664	0.571845434310077\\
14.4697986577181	0.549586493085246\\
14.5503355704698	0.55381707379904\\
14.6308724832215	0.526462633629909\\
14.7114093959732	0.49845933252566\\
14.7919463087248	0.468252292749474\\
14.8724832214765	0.443002741271554\\
14.9530201342282	0.425187927006925\\
15.0335570469799	0.409035620781516\\
15.1140939597315	0.401384905577169\\
15.1946308724832	0.395344532692166\\
15.2751677852349	0.370578963236116\\
15.3557046979866	0.37126953944647\\
15.4362416107383	0.353160098043551\\
15.5167785234899	0.345015902636301\\
15.5973154362416	0.338705495933654\\
15.6778523489933	0.330321493024907\\
15.758389261745	0.291977381444437\\
15.8389261744966	0.243206484728496\\
15.9194630872483	0.211501612871513\\
16	0.218788155506473\\
};
\addplot [color=orange, line width=1.5pt]
  table[row sep=crcr]{%
4	0.922317680170057\\
4.08053691275168	0.929670516049417\\
4.16107382550336	0.93484902880744\\
4.24161073825503	0.933709526681826\\
4.32214765100671	0.938830865035008\\
4.40268456375839	0.9509936352119\\
4.48322147651007	0.969380415758225\\
4.56375838926174	0.969028747851294\\
4.64429530201342	0.974926677363133\\
4.7248322147651	0.975002687143699\\
4.80536912751678	0.978884479901514\\
4.88590604026846	0.980338044669286\\
4.96644295302013	0.984028133943749\\
5.04697986577181	0.98317187888706\\
5.12751677852349	0.983653755720529\\
5.20805369127517	0.977012977813838\\
5.28859060402685	0.972709948715724\\
5.36912751677852	0.97582721033121\\
5.4496644295302	0.974984143902509\\
5.53020134228188	0.975774230073091\\
5.61073825503356	0.979220556165346\\
5.69127516778523	0.978173452131343\\
5.77181208053691	0.977442993897029\\
5.85234899328859	0.97781543039243\\
5.93288590604027	0.978125775327592\\
6.01342281879195	0.976809393490184\\
6.09395973154362	0.973280989704126\\
6.1744966442953	0.970885107092041\\
6.25503355704698	0.966817011400584\\
6.33557046979866	0.966097976992397\\
6.41610738255034	0.968545780189895\\
6.49664429530201	0.971161997132501\\
6.57718120805369	0.974244326188842\\
6.65771812080537	0.973744892720502\\
6.73825503355705	0.970657677282432\\
6.81879194630872	0.964736918004944\\
6.8993288590604	0.962697853124997\\
6.97986577181208	0.963531671399049\\
7.06040268456376	0.962901584392936\\
7.14093959731544	0.961817594611763\\
7.22147651006711	0.965289518068562\\
7.30201342281879	0.965272274469149\\
7.38255033557047	0.964631700920277\\
7.46308724832215	0.964318997961806\\
7.54362416107382	0.964650357107805\\
7.6241610738255	0.965289518299953\\
7.70469798657718	0.965328104113924\\
7.78523489932886	0.966705011927321\\
7.86577181208054	0.967438692737019\\
7.94630872483222	0.96740585420366\\
8.02684563758389	0.965606062227518\\
8.10738255033557	0.966058043319514\\
8.18791946308725	0.965332323247418\\
8.26845637583893	0.962867779290158\\
8.3489932885906	0.962329199014933\\
8.42953020134228	0.959866900866222\\
8.51006711409396	0.953011214058515\\
8.59060402684564	0.95683293072423\\
8.67114093959731	0.956906440801041\\
8.75167785234899	0.954241749806178\\
8.83221476510067	0.95392885169113\\
8.91275167785235	0.955289766287355\\
8.99328859060403	0.954355557585609\\
9.0738255033557	0.953238641947899\\
9.15436241610738	0.950472175550269\\
9.23489932885906	0.94254201946119\\
9.31543624161074	0.944272347780474\\
9.39597315436241	0.938925250235144\\
9.47651006711409	0.935525832143557\\
9.55704697986577	0.92227282991905\\
9.63758389261745	0.918131486895809\\
9.71812080536913	0.91670502491733\\
9.7986577181208	0.912206192323988\\
9.87919463087248	0.916758905926703\\
9.95973154362416	0.917312961399984\\
10.0402684563758	0.922713602974611\\
10.1208053691275	0.926209786025455\\
10.2013422818792	0.925696224757065\\
10.2818791946309	0.928739046107481\\
10.3624161073826	0.928158681139823\\
10.4429530201342	0.928961436016519\\
10.5234899328859	0.929366192441064\\
10.6040268456376	0.928600140509472\\
10.6845637583893	0.927403354092958\\
10.7651006711409	0.923022468244122\\
10.8456375838926	0.920812071976659\\
10.9261744966443	0.925938256938947\\
11.006711409396	0.924491024518862\\
11.0872483221476	0.922722873052122\\
11.1677852348993	0.92093917422819\\
11.248322147651	0.922350870028786\\
11.3288590604027	0.920501743973226\\
11.4093959731544	0.915686435263698\\
11.489932885906	0.907714507812624\\
11.5704697986577	0.90010837260379\\
11.6510067114094	0.900567077681515\\
11.7315436241611	0.894319996477032\\
11.8120805369128	0.891287003286125\\
11.8926174496644	0.888935984990832\\
11.9731543624161	0.883597468286591\\
12.0536912751678	0.878457151346336\\
12.1342281879195	0.884874053697556\\
12.2147651006711	0.890659838620135\\
12.2953020134228	0.895319509738023\\
12.3758389261745	0.898301109238996\\
12.4563758389262	0.900589037050956\\
12.5369127516779	0.898870924978251\\
12.6174496644295	0.891693501732289\\
12.6979865771812	0.871039841786721\\
12.7785234899329	0.869762224478104\\
12.8590604026846	0.871782251159924\\
12.9395973154362	0.871297833192161\\
13.0201342281879	0.867957767416851\\
13.1006711409396	0.863841530236599\\
13.1812080536913	0.861158894694618\\
13.261744966443	0.858856098338491\\
13.3422818791946	0.849471098675141\\
13.4228187919463	0.844400431034533\\
13.503355704698	0.84109566171695\\
13.5838926174497	0.842816097258878\\
13.6644295302013	0.841601079951309\\
13.744966442953	0.837451199634514\\
13.8255033557047	0.824350457367459\\
13.9060402684564	0.817051652531721\\
13.9865771812081	0.802526800494797\\
14.0671140939597	0.793129928997185\\
14.1476510067114	0.784008655145355\\
14.2281879194631	0.777318465330328\\
14.3087248322148	0.775184175955913\\
14.3892617449664	0.767052817342008\\
14.4697986577181	0.76159533247069\\
14.5503355704698	0.750936847144904\\
14.6308724832215	0.7346496145164\\
14.7114093959732	0.721314896412828\\
14.7919463087248	0.704932209153118\\
14.8724832214765	0.687549506785916\\
14.9530201342282	0.673594828817949\\
15.0335570469799	0.661747205642242\\
15.1140939597315	0.65351448965578\\
15.1946308724832	0.630917281175118\\
15.2751677852349	0.599464247791067\\
15.3557046979866	0.568968750013854\\
15.4362416107383	0.543348563836441\\
15.5167785234899	0.51611152627863\\
15.5973154362416	0.462031747988189\\
15.6778523489933	0.423759722237453\\
15.758389261745	0.397599844592462\\
15.8389261744966	0.36827206505852\\
15.9194630872483	0.32361371205954\\
16	0.315606228674969\\
};
\addlegendentry{SG}
\addplot[draw=none,forget plot, name path = C]
  table[row sep=crcr]{%
4	0.965296738148276\\
4.08053691275168	0.969217433766064\\
4.16107382550336	0.967936620248059\\
4.24161073825503	0.972633463477418\\
4.32214765100671	0.974192713457599\\
4.40268456375839	0.97578048389637\\
4.48322147651007	0.98411865344826\\
4.56375838926174	0.985464594918522\\
4.64429530201342	0.988299181549945\\
4.7248322147651	0.989894790093426\\
4.80536912751678	0.992435857902516\\
4.88590604026846	0.993725118334386\\
4.96644295302013	0.993967218905599\\
5.04697986577181	0.992572934897264\\
5.12751677852349	0.993666868224038\\
5.20805369127517	0.987828145405931\\
5.28859060402685	0.986671364697525\\
5.36912751677852	0.98525253560152\\
5.4496644295302	0.986448753319341\\
5.53020134228188	0.98548711325274\\
5.61073825503356	0.986084610773377\\
5.69127516778523	0.986639667166267\\
5.77181208053691	0.987488732509658\\
5.85234899328859	0.986594056213379\\
5.93288590604027	0.987374420270918\\
6.01342281879195	0.986887430161135\\
6.09395973154362	0.986749472489843\\
6.1744966442953	0.98685742195538\\
6.25503355704698	0.985954402421451\\
6.33557046979866	0.985335584267101\\
6.41610738255034	0.984802496622442\\
6.49664429530201	0.985390608313265\\
6.57718120805369	0.98587552789343\\
6.65771812080537	0.983741579521149\\
6.73825503355705	0.982388357052885\\
6.81879194630872	0.984231245837263\\
6.8993288590604	0.984895301965326\\
6.97986577181208	0.983218247475672\\
7.06040268456376	0.982834297484893\\
7.14093959731544	0.982565552519183\\
7.22147651006711	0.980626328631663\\
7.30201342281879	0.981852731817549\\
7.38255033557047	0.97890751827314\\
7.46308724832215	0.978730505527051\\
7.54362416107382	0.979154792852662\\
7.6241610738255	0.979169341206334\\
7.70469798657718	0.97925974794458\\
7.78523489932886	0.979588191184305\\
7.86577181208054	0.979744200662027\\
7.94630872483222	0.979845937985612\\
8.02684563758389	0.97992219296229\\
8.10738255033557	0.979304488093508\\
8.18791946308725	0.978658143546242\\
8.26845637583893	0.97969793267215\\
8.3489932885906	0.980360863225949\\
8.42953020134228	0.980605914026154\\
8.51006711409396	0.980751140928797\\
8.59060402684564	0.98072558217739\\
8.67114093959731	0.979806108887009\\
8.75167785234899	0.977107299809617\\
8.83221476510067	0.97484386706876\\
8.91275167785235	0.970364448436959\\
8.99328859060403	0.969136790716499\\
9.0738255033557	0.968890211582094\\
9.15436241610738	0.970409549583458\\
9.23489932885906	0.969768680071969\\
9.31543624161074	0.969098205240046\\
9.39597315436241	0.965125260670774\\
9.47651006711409	0.961692113745943\\
9.55704697986577	0.946657097607312\\
9.63758389261745	0.950721691289113\\
9.71812080536913	0.948613922292216\\
9.7986577181208	0.9423493005743\\
9.87919463087248	0.942406172943195\\
9.95973154362416	0.942836359751117\\
10.0402684563758	0.943404700652404\\
10.1208053691275	0.94544998570648\\
10.2013422818792	0.940087121580577\\
10.2818791946309	0.940806267278437\\
10.3624161073826	0.944512266285484\\
10.4429530201342	0.947869390675921\\
10.5234899328859	0.949065831117623\\
10.6040268456376	0.950927402704745\\
10.6845637583893	0.951417270561996\\
10.7651006711409	0.951418638300197\\
10.8456375838926	0.94999667850106\\
10.9261744966443	0.951387153403172\\
11.006711409396	0.951169664940659\\
11.0872483221476	0.950811222141377\\
11.1677852348993	0.950304578227354\\
11.248322147651	0.947828039438889\\
11.3288590604027	0.943094294994929\\
11.4093959731544	0.939746095644853\\
11.489932885906	0.945821345903655\\
11.5704697986577	0.94510137295753\\
11.6510067114094	0.943379405180193\\
11.7315436241611	0.941351479686263\\
11.8120805369128	0.941023690991801\\
11.8926174496644	0.943233502214159\\
11.9731543624161	0.948512451823732\\
12.0536912751678	0.94601007287406\\
12.1342281879195	0.943509428167684\\
12.2147651006711	0.941054446593153\\
12.2953020134228	0.939643946158542\\
12.3758389261745	0.938787753667267\\
12.4563758389262	0.941526971509725\\
12.5369127516779	0.937407192052074\\
12.6174496644295	0.935721619558663\\
12.6979865771812	0.928890773624526\\
12.7785234899329	0.926841362354372\\
12.8590604026846	0.926570804972842\\
12.9395973154362	0.92550688314462\\
13.0201342281879	0.924365950118141\\
13.1006711409396	0.92223472289473\\
13.1812080536913	0.920130934730324\\
13.261744966443	0.920105302091006\\
13.3422818791946	0.916216088307198\\
13.4228187919463	0.909060859531461\\
13.503355704698	0.903502342099618\\
13.5838926174497	0.905334922023265\\
13.6644295302013	0.907211289748276\\
13.744966442953	0.90886460517775\\
13.8255033557047	0.905073034953242\\
13.9060402684564	0.896361665115873\\
13.9865771812081	0.893441740667365\\
14.0671140939597	0.886217959401943\\
14.1476510067114	0.890765474321036\\
14.2281879194631	0.894766660329933\\
14.3087248322148	0.887251601289484\\
14.3892617449664	0.882806291922896\\
14.4697986577181	0.870632657559211\\
14.5503355704698	0.871416629259207\\
14.6308724832215	0.858407748765454\\
14.7114093959732	0.848910966644729\\
14.7919463087248	0.847470734120568\\
14.8724832214765	0.845440218991571\\
14.9530201342282	0.812813267569887\\
15.0335570469799	0.827534735601343\\
15.1140939597315	0.814144380394491\\
15.1946308724832	0.805117256509541\\
15.2751677852349	0.805135853383728\\
15.3557046979866	0.785874947271935\\
15.4362416107383	0.758938773417498\\
15.5167785234899	0.732088503081645\\
15.5973154362416	0.718615411253086\\
15.6778523489933	0.703557269566003\\
15.758389261745	0.678909437632071\\
15.8389261744966	0.65614235750337\\
15.9194630872483	0.617279533879378\\
16	0.57409724130926\\
};
\addplot[draw=none,forget plot, name path = D]
  table[row sep=crcr]{%
4	0.980825100872468\\
4.08053691275168	0.986177857718441\\
4.16107382550336	0.980740878899296\\
4.24161073825503	0.986044616649221\\
4.32214765100671	0.986246083673919\\
4.40268456375839	0.988793163532791\\
4.48322147651007	0.990265043371547\\
4.56375838926174	0.99208104847983\\
4.64429530201342	0.994641318699256\\
4.7248322147651	0.996861768582845\\
4.80536912751678	0.997856576813576\\
4.88590604026846	0.997728202754856\\
4.96644295302013	0.998046272827028\\
5.04697986577181	0.997750162084767\\
5.12751677852349	0.998128994580849\\
5.20805369127517	0.994265152896837\\
5.28859060402685	0.991889040401978\\
5.36912751677852	0.991123653886379\\
5.4496644295302	0.990875059476181\\
5.53020134228188	0.991644051929068\\
5.61073825503356	0.991496382312546\\
5.69127516778523	0.991494335998325\\
5.77181208053691	0.99224028282169\\
5.85234899328859	0.992028194488344\\
5.93288590604027	0.991697685097786\\
6.01342281879195	0.99139373442976\\
6.09395973154362	0.991020202514568\\
6.1744966442953	0.989804319147905\\
6.25503355704698	0.989990028095789\\
6.33557046979866	0.989797468792354\\
6.41610738255034	0.990343354407708\\
6.49664429530201	0.990896070312264\\
6.57718120805369	0.992604410753754\\
6.65771812080537	0.99213436303039\\
6.73825503355705	0.993166905960944\\
6.81879194630872	0.993517177663597\\
6.8993288590604	0.993477960374495\\
6.97986577181208	0.990008786125766\\
7.06040268456376	0.990368291715519\\
7.14093959731544	0.990686989923794\\
7.22147651006711	0.991142184296075\\
7.30201342281879	0.991617725935784\\
7.38255033557047	0.991477111505319\\
7.46308724832215	0.991399646059892\\
7.54362416107382	0.991408294141416\\
7.6241610738255	0.991346980836582\\
7.70469798657718	0.991219073554476\\
7.78523489932886	0.991029877162807\\
7.86577181208054	0.990809366973255\\
7.94630872483222	0.990453658695742\\
8.02684563758389	0.989658311104571\\
8.10738255033557	0.98896416135771\\
8.18791946308725	0.989224300738777\\
8.26845637583893	0.988954401039605\\
8.3489932885906	0.989211466486292\\
8.42953020134228	0.987938097722769\\
8.51006711409396	0.987175812793975\\
8.59060402684564	0.9862227124911\\
8.67114093959731	0.98483198893273\\
8.75167785234899	0.984254999837161\\
8.83221476510067	0.983940525725781\\
8.91275167785235	0.983665107046204\\
8.99328859060403	0.982695967743662\\
9.0738255033557	0.982607189380546\\
9.15436241610738	0.984268060026645\\
9.23489932885906	0.985242116575693\\
9.31543624161074	0.987553150297894\\
9.39597315436241	0.987521895232812\\
9.47651006711409	0.986396322407378\\
9.55704697986577	0.976526009420465\\
9.63758389261745	0.973262624993849\\
9.71812080536913	0.969472009134083\\
9.7986577181208	0.965096515191851\\
9.87919463087248	0.964145130739079\\
9.95973154362416	0.962964144085837\\
10.0402684563758	0.965796209338974\\
10.1208053691275	0.967846658011917\\
10.2013422818792	0.969353777761949\\
10.2818791946309	0.970612608512535\\
10.3624161073826	0.971736428879637\\
10.4429530201342	0.97287697781948\\
10.5234899328859	0.972584969324634\\
10.6040268456376	0.972132116845265\\
10.6845637583893	0.971476859936627\\
10.7651006711409	0.971025638468718\\
10.8456375838926	0.970315025532413\\
10.9261744966443	0.971539217793097\\
11.006711409396	0.971375269123544\\
11.0872483221476	0.97095336353429\\
11.1677852348993	0.970372114735015\\
11.248322147651	0.967781207741304\\
11.3288590604027	0.968338354836582\\
11.4093959731544	0.968936875009211\\
11.489932885906	0.971298416840547\\
11.5704697986577	0.972349164367247\\
11.6510067114094	0.972377316776626\\
11.7315436241611	0.973669594664535\\
11.8120805369128	0.976027228282756\\
11.8926174496644	0.97654163191624\\
11.9731543624161	0.976194954475964\\
12.0536912751678	0.976045204127649\\
12.1342281879195	0.976570450153905\\
12.2147651006711	0.977693632351786\\
12.2953020134228	0.978780636781485\\
12.3758389261745	0.977184894322666\\
12.4563758389262	0.972716025203096\\
12.5369127516779	0.971216617086508\\
12.6174496644295	0.966880751780764\\
12.6979865771812	0.958750788089088\\
12.7785234899329	0.955411257114797\\
12.8590604026846	0.95206781570905\\
12.9395973154362	0.948753122989889\\
13.0201342281879	0.945586987457547\\
13.1006711409396	0.942934991449548\\
13.1812080536913	0.943451857293657\\
13.261744966443	0.939395522060451\\
13.3422818791946	0.933851045113463\\
13.4228187919463	0.933224992025654\\
13.503355704698	0.933789875183608\\
13.5838926174497	0.93552980477899\\
13.6644295302013	0.936944957116995\\
13.744966442953	0.937871941997762\\
13.8255033557047	0.9365434369928\\
13.9060402684564	0.930271789381856\\
13.9865771812081	0.924114486918721\\
14.0671140939597	0.917638495623921\\
14.1476510067114	0.915342736371504\\
14.2281879194631	0.914248128668323\\
14.3087248322148	0.915907360684179\\
14.3892617449664	0.917451395570677\\
14.4697986577181	0.916181307563105\\
14.5503355704698	0.914643571666255\\
14.6308724832215	0.912740327425013\\
14.7114093959732	0.910433195887401\\
14.7919463087248	0.907208979675644\\
14.8724832214765	0.899743700627098\\
14.9530201342282	0.89274440261846\\
15.0335570469799	0.891873867374828\\
15.1140939597315	0.886390484027694\\
15.1946308724832	0.87362084344419\\
15.2751677852349	0.868877431185993\\
15.3557046979866	0.862978672464122\\
15.4362416107383	0.854439540440168\\
15.5167785234899	0.83536494086513\\
15.5973154362416	0.812023878506995\\
15.6778523489933	0.786614384741274\\
15.758389261745	0.765158781871499\\
15.8389261744966	0.739811893355662\\
15.9194630872483	0.705192943225055\\
16	0.668559984484451\\
};
\tikzfillbetween[of=A and B]{orange, opacity=0.2};
\tikzfillbetween[of=C and D]{orange, opacity=0.2};
\tikzfillbetween[of=B and C]{orange, opacity=0.4};
\end{axis}

\end{tikzpicture}%

==> Cumulated_Performance.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.75\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xlabel={Performance},
ylabel={$\mathrm{CPD}$},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=purple, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0.00831946755407654\\
0.002002002002002	0.00998336106489185\\
0.003003003003003	0.0133111480865225\\
0.004004004004004	0.0149750415973378\\
0.005005005005005	0.0149750415973378\\
0.00600600600600601	0.0199667221297837\\
0.00700700700700701	0.0199667221297837\\
0.00800800800800801	0.021630615640599\\
0.00900900900900901	0.021630615640599\\
0.01001001001001	0.0232945091514143\\
0.011011011011011	0.0266222961730449\\
0.012012012012012	0.0266222961730449\\
0.013013013013013	0.0299500831946755\\
0.014014014014014	0.0299500831946755\\
0.015015015015015	0.0299500831946755\\
0.016016016016016	0.0332778702163062\\
0.017017017017017	0.0349417637271215\\
0.018018018018018	0.0366056572379368\\
0.019019019019019	0.0366056572379368\\
0.02002002002002	0.0415973377703827\\
0.021021021021021	0.0415973377703827\\
0.022022022022022	0.043261231281198\\
0.023023023023023	0.0449251247920133\\
0.024024024024024	0.0482529118136439\\
0.025025025025025	0.0499168053244592\\
0.026026026026026	0.0532445923460899\\
0.027027027027027	0.0582362728785358\\
0.028028028028028	0.0599001663893511\\
0.029029029029029	0.0615640599001664\\
0.03003003003003	0.0615640599001664\\
0.031031031031031	0.0615640599001664\\
0.032032032032032	0.0615640599001664\\
0.033033033033033	0.0615640599001664\\
0.034034034034034	0.064891846921797\\
0.035035035035035	0.064891846921797\\
0.036036036036036	0.064891846921797\\
0.037037037037037	0.064891846921797\\
0.038038038038038	0.0665557404326123\\
0.039039039039039	0.0698835274542429\\
0.04004004004004	0.0715474209650582\\
0.041041041041041	0.0732113144758735\\
0.042042042042042	0.0748752079866889\\
0.043043043043043	0.0782029950083195\\
0.044044044044044	0.0782029950083195\\
0.045045045045045	0.0782029950083195\\
0.046046046046046	0.0815307820299501\\
0.047047047047047	0.0815307820299501\\
0.048048048048048	0.0831946755407654\\
0.049049049049049	0.0848585690515807\\
0.0500500500500501	0.0848585690515807\\
0.0510510510510511	0.0898502495840266\\
0.0520520520520521	0.0931780366056572\\
0.0530530530530531	0.0965058236272879\\
0.0540540540540541	0.0981697171381032\\
0.0550550550550551	0.0998336106489185\\
0.0560560560560561	0.101497504159734\\
0.0570570570570571	0.104825291181364\\
0.0580580580580581	0.108153078202995\\
0.0590590590590591	0.108153078202995\\
0.0600600600600601	0.10981697171381\\
0.0610610610610611	0.113144758735441\\
0.0620620620620621	0.116472545757072\\
0.0630630630630631	0.118136439267887\\
0.0640640640640641	0.118136439267887\\
0.0650650650650651	0.119800332778702\\
0.0660660660660661	0.126455906821963\\
0.0670670670670671	0.129783693843594\\
0.0680680680680681	0.131447587354409\\
0.0690690690690691	0.131447587354409\\
0.0700700700700701	0.133111480865225\\
0.0710710710710711	0.136439267886855\\
0.0720720720720721	0.139767054908486\\
0.0730730730730731	0.139767054908486\\
0.0740740740740741	0.139767054908486\\
0.0750750750750751	0.139767054908486\\
0.0760760760760761	0.146422628951747\\
0.0770770770770771	0.146422628951747\\
0.0780780780780781	0.149750415973378\\
0.0790790790790791	0.151414309484193\\
0.0800800800800801	0.153078202995008\\
0.0810810810810811	0.154742096505824\\
0.0820820820820821	0.154742096505824\\
0.0830830830830831	0.156405990016639\\
0.0840840840840841	0.161397670549085\\
0.0850850850850851	0.1630615640599\\
0.0860860860860861	0.164725457570715\\
0.0870870870870871	0.164725457570715\\
0.0880880880880881	0.164725457570715\\
0.0890890890890891	0.166389351081531\\
0.0900900900900901	0.174708818635607\\
0.0910910910910911	0.178036605657238\\
0.0920920920920921	0.178036605657238\\
0.0930930930930931	0.178036605657238\\
0.0940940940940941	0.179700499168053\\
0.0950950950950951	0.181364392678869\\
0.0960960960960961	0.183028286189684\\
0.0970970970970971	0.184692179700499\\
0.0980980980980981	0.18801996672213\\
0.0990990990990991	0.189683860232945\\
0.1001001001001	0.189683860232945\\
0.101101101101101	0.19134775374376\\
0.102102102102102	0.194675540765391\\
0.103103103103103	0.198003327787022\\
0.104104104104104	0.198003327787022\\
0.105105105105105	0.201331114808652\\
0.106106106106106	0.206322795341098\\
0.107107107107107	0.207986688851913\\
0.108108108108108	0.212978369384359\\
0.109109109109109	0.212978369384359\\
0.11011011011011	0.212978369384359\\
0.111111111111111	0.212978369384359\\
0.112112112112112	0.214642262895175\\
0.113113113113113	0.217970049916805\\
0.114114114114114	0.222961730449251\\
0.115115115115115	0.222961730449251\\
0.116116116116116	0.224625623960067\\
0.117117117117117	0.227953410981697\\
0.118118118118118	0.227953410981697\\
0.119119119119119	0.229617304492512\\
0.12012012012012	0.231281198003328\\
0.121121121121121	0.234608985024958\\
0.122122122122122	0.24126455906822\\
0.123123123123123	0.24126455906822\\
0.124124124124124	0.24126455906822\\
0.125125125125125	0.24459234608985\\
0.126126126126126	0.24459234608985\\
0.127127127127127	0.247920133111481\\
0.128128128128128	0.247920133111481\\
0.129129129129129	0.247920133111481\\
0.13013013013013	0.254575707154742\\
0.131131131131131	0.256239600665557\\
0.132132132132132	0.256239600665557\\
0.133133133133133	0.257903494176373\\
0.134134134134134	0.261231281198003\\
0.135135135135135	0.261231281198003\\
0.136136136136136	0.264559068219634\\
0.137137137137137	0.266222961730449\\
0.138138138138138	0.267886855241265\\
0.139139139139139	0.27287853577371\\
0.14014014014014	0.27287853577371\\
0.141141141141141	0.276206322795341\\
0.142142142142142	0.277870216306156\\
0.143143143143143	0.277870216306156\\
0.144144144144144	0.277870216306156\\
0.145145145145145	0.282861896838602\\
0.146146146146146	0.282861896838602\\
0.147147147147147	0.286189683860233\\
0.148148148148148	0.286189683860233\\
0.149149149149149	0.287853577371048\\
0.15015015015015	0.289517470881864\\
0.151151151151151	0.291181364392679\\
0.152152152152152	0.296173044925125\\
0.153153153153153	0.29783693843594\\
0.154154154154154	0.29783693843594\\
0.155155155155155	0.299500831946755\\
0.156156156156156	0.302828618968386\\
0.157157157157157	0.304492512479201\\
0.158158158158158	0.306156405990017\\
0.159159159159159	0.307820299500832\\
0.16016016016016	0.312811980033278\\
0.161161161161161	0.312811980033278\\
0.162162162162162	0.314475873544093\\
0.163163163163163	0.316139767054908\\
0.164164164164164	0.321131447587354\\
0.165165165165165	0.321131447587354\\
0.166166166166166	0.32279534109817\\
0.167167167167167	0.324459234608985\\
0.168168168168168	0.324459234608985\\
0.169169169169169	0.329450915141431\\
0.17017017017017	0.329450915141431\\
0.171171171171171	0.331114808652246\\
0.172172172172172	0.334442595673877\\
0.173173173173173	0.337770382695507\\
0.174174174174174	0.342762063227953\\
0.175175175175175	0.35108153078203\\
0.176176176176176	0.357737104825291\\
0.177177177177177	0.362728785357737\\
0.178178178178178	0.369384359400998\\
0.179179179179179	0.37603993344426\\
0.18018018018018	0.37936772046589\\
0.181181181181181	0.386023294509151\\
0.182182182182182	0.387687188019967\\
0.183183183183183	0.392678868552413\\
0.184184184184184	0.396006655574043\\
0.185185185185185	0.396006655574043\\
0.186186186186186	0.397670549084859\\
0.187187187187187	0.399334442595674\\
0.188188188188188	0.402662229617304\\
0.189189189189189	0.405990016638935\\
0.19019019019019	0.40765391014975\\
0.191191191191191	0.409317803660566\\
0.192192192192192	0.412645590682196\\
0.193193193193193	0.419301164725458\\
0.194194194194194	0.419301164725458\\
0.195195195195195	0.419301164725458\\
0.196196196196196	0.420965058236273\\
0.197197197197197	0.424292845257904\\
0.198198198198198	0.427620632279534\\
0.199199199199199	0.427620632279534\\
0.2002002002002	0.430948419301165\\
0.201201201201201	0.43261231281198\\
0.202202202202202	0.434276206322795\\
0.203203203203203	0.439267886855241\\
0.204204204204204	0.440931780366057\\
0.205205205205205	0.440931780366057\\
0.206206206206206	0.444259567387687\\
0.207207207207207	0.450915141430948\\
0.208208208208208	0.452579034941764\\
0.209209209209209	0.454242928452579\\
0.21021021021021	0.455906821963394\\
0.211211211211211	0.45757071547421\\
0.212212212212212	0.459234608985025\\
0.213213213213213	0.462562396006656\\
0.214214214214214	0.470881863560732\\
0.215215215215215	0.474209650582363\\
0.216216216216216	0.480865224625624\\
0.217217217217217	0.482529118136439\\
0.218218218218218	0.482529118136439\\
0.219219219219219	0.482529118136439\\
0.22022022022022	0.482529118136439\\
0.221221221221221	0.482529118136439\\
0.222222222222222	0.48585690515807\\
0.223223223223223	0.489184692179701\\
0.224224224224224	0.489184692179701\\
0.225225225225225	0.489184692179701\\
0.226226226226226	0.490848585690516\\
0.227227227227227	0.490848585690516\\
0.228228228228228	0.492512479201331\\
0.229229229229229	0.492512479201331\\
0.23023023023023	0.494176372712146\\
0.231231231231231	0.495840266222962\\
0.232232232232232	0.497504159733777\\
0.233233233233233	0.497504159733777\\
0.234234234234234	0.497504159733777\\
0.235235235235235	0.499168053244592\\
0.236236236236236	0.500831946755408\\
0.237237237237237	0.502495840266223\\
0.238238238238238	0.502495840266223\\
0.239239239239239	0.505823627287854\\
0.24024024024024	0.507487520798669\\
0.241241241241241	0.509151414309484\\
0.242242242242242	0.509151414309484\\
0.243243243243243	0.509151414309484\\
0.244244244244244	0.512479201331115\\
0.245245245245245	0.512479201331115\\
0.246246246246246	0.51414309484193\\
0.247247247247247	0.51414309484193\\
0.248248248248248	0.515806988352745\\
0.249249249249249	0.517470881863561\\
0.25025025025025	0.520798668885191\\
0.251251251251251	0.520798668885191\\
0.252252252252252	0.520798668885191\\
0.253253253253253	0.522462562396007\\
0.254254254254254	0.522462562396007\\
0.255255255255255	0.522462562396007\\
0.256256256256256	0.524126455906822\\
0.257257257257257	0.527454242928453\\
0.258258258258258	0.527454242928453\\
0.259259259259259	0.527454242928453\\
0.26026026026026	0.529118136439268\\
0.261261261261261	0.530782029950083\\
0.262262262262262	0.532445923460898\\
0.263263263263263	0.534109816971714\\
0.264264264264264	0.535773710482529\\
0.265265265265265	0.535773710482529\\
0.266266266266266	0.535773710482529\\
0.267267267267267	0.535773710482529\\
0.268268268268268	0.537437603993344\\
0.269269269269269	0.540765391014975\\
0.27027027027027	0.540765391014975\\
0.271271271271271	0.544093178036606\\
0.272272272272272	0.544093178036606\\
0.273273273273273	0.545757071547421\\
0.274274274274274	0.547420965058236\\
0.275275275275275	0.547420965058236\\
0.276276276276276	0.550748752079867\\
0.277277277277277	0.552412645590682\\
0.278278278278278	0.552412645590682\\
0.279279279279279	0.555740432612313\\
0.28028028028028	0.560732113144759\\
0.281281281281281	0.562396006655574\\
0.282282282282282	0.56738768718802\\
0.283283283283283	0.570715474209651\\
0.284284284284284	0.570715474209651\\
0.285285285285285	0.570715474209651\\
0.286286286286286	0.570715474209651\\
0.287287287287287	0.570715474209651\\
0.288288288288288	0.570715474209651\\
0.289289289289289	0.570715474209651\\
0.29029029029029	0.572379367720466\\
0.291291291291291	0.574043261231281\\
0.292292292292292	0.574043261231281\\
0.293293293293293	0.574043261231281\\
0.294294294294294	0.574043261231281\\
0.295295295295295	0.575707154742097\\
0.296296296296296	0.575707154742097\\
0.297297297297297	0.575707154742097\\
0.298298298298298	0.575707154742097\\
0.299299299299299	0.575707154742097\\
0.3003003003003	0.575707154742097\\
0.301301301301301	0.579034941763727\\
0.302302302302302	0.579034941763727\\
0.303303303303303	0.579034941763727\\
0.304304304304304	0.579034941763727\\
0.305305305305305	0.579034941763727\\
0.306306306306306	0.579034941763727\\
0.307307307307307	0.579034941763727\\
0.308308308308308	0.580698835274542\\
0.309309309309309	0.580698835274542\\
0.31031031031031	0.580698835274542\\
0.311311311311311	0.580698835274542\\
0.312312312312312	0.582362728785358\\
0.313313313313313	0.582362728785358\\
0.314314314314314	0.582362728785358\\
0.315315315315315	0.582362728785358\\
0.316316316316316	0.582362728785358\\
0.317317317317317	0.582362728785358\\
0.318318318318318	0.582362728785358\\
0.319319319319319	0.582362728785358\\
0.32032032032032	0.584026622296173\\
0.321321321321321	0.584026622296173\\
0.322322322322322	0.585690515806988\\
0.323323323323323	0.589018302828619\\
0.324324324324324	0.589018302828619\\
0.325325325325325	0.589018302828619\\
0.326326326326326	0.590682196339434\\
0.327327327327327	0.59234608985025\\
0.328328328328328	0.59234608985025\\
0.329329329329329	0.59234608985025\\
0.33033033033033	0.59234608985025\\
0.331331331331331	0.59234608985025\\
0.332332332332332	0.59234608985025\\
0.333333333333333	0.59234608985025\\
0.334334334334334	0.594009983361065\\
0.335335335335335	0.594009983361065\\
0.336336336336336	0.594009983361065\\
0.337337337337337	0.594009983361065\\
0.338338338338338	0.594009983361065\\
0.339339339339339	0.594009983361065\\
0.34034034034034	0.594009983361065\\
0.341341341341341	0.594009983361065\\
0.342342342342342	0.594009983361065\\
0.343343343343343	0.594009983361065\\
0.344344344344344	0.59567387687188\\
0.345345345345345	0.59567387687188\\
0.346346346346346	0.599001663893511\\
0.347347347347347	0.600665557404326\\
0.348348348348348	0.600665557404326\\
0.349349349349349	0.600665557404326\\
0.35035035035035	0.600665557404326\\
0.351351351351351	0.600665557404326\\
0.352352352352352	0.600665557404326\\
0.353353353353353	0.600665557404326\\
0.354354354354354	0.600665557404326\\
0.355355355355355	0.600665557404326\\
0.356356356356356	0.600665557404326\\
0.357357357357357	0.600665557404326\\
0.358358358358358	0.602329450915141\\
0.359359359359359	0.602329450915141\\
0.36036036036036	0.602329450915141\\
0.361361361361361	0.602329450915141\\
0.362362362362362	0.602329450915141\\
0.363363363363363	0.602329450915141\\
0.364364364364364	0.602329450915141\\
0.365365365365365	0.603993344425957\\
0.366366366366366	0.603993344425957\\
0.367367367367367	0.603993344425957\\
0.368368368368368	0.603993344425957\\
0.369369369369369	0.603993344425957\\
0.37037037037037	0.607321131447587\\
0.371371371371371	0.610648918469218\\
0.372372372372372	0.610648918469218\\
0.373373373373373	0.610648918469218\\
0.374374374374374	0.610648918469218\\
0.375375375375375	0.610648918469218\\
0.376376376376376	0.610648918469218\\
0.377377377377377	0.610648918469218\\
0.378378378378378	0.610648918469218\\
0.379379379379379	0.610648918469218\\
0.38038038038038	0.610648918469218\\
0.381381381381381	0.610648918469218\\
0.382382382382382	0.612312811980033\\
0.383383383383383	0.612312811980033\\
0.384384384384384	0.612312811980033\\
0.385385385385385	0.612312811980033\\
0.386386386386386	0.613976705490849\\
0.387387387387387	0.613976705490849\\
0.388388388388388	0.613976705490849\\
0.389389389389389	0.613976705490849\\
0.39039039039039	0.613976705490849\\
0.391391391391391	0.613976705490849\\
0.392392392392392	0.613976705490849\\
0.393393393393393	0.613976705490849\\
0.394394394394394	0.613976705490849\\
0.395395395395395	0.615640599001664\\
0.396396396396396	0.617304492512479\\
0.397397397397397	0.618968386023295\\
0.398398398398398	0.618968386023295\\
0.399399399399399	0.618968386023295\\
0.4004004004004	0.618968386023295\\
0.401401401401401	0.618968386023295\\
0.402402402402402	0.618968386023295\\
0.403403403403403	0.618968386023295\\
0.404404404404404	0.618968386023295\\
0.405405405405405	0.618968386023295\\
0.406406406406406	0.62063227953411\\
0.407407407407407	0.622296173044925\\
0.408408408408408	0.62396006655574\\
0.409409409409409	0.62396006655574\\
0.41041041041041	0.62396006655574\\
0.411411411411411	0.62396006655574\\
0.412412412412412	0.62396006655574\\
0.413413413413413	0.62396006655574\\
0.414414414414414	0.62396006655574\\
0.415415415415415	0.62396006655574\\
0.416416416416416	0.62396006655574\\
0.417417417417417	0.62396006655574\\
0.418418418418418	0.625623960066556\\
0.419419419419419	0.625623960066556\\
0.42042042042042	0.625623960066556\\
0.421421421421421	0.627287853577371\\
0.422422422422422	0.628951747088186\\
0.423423423423423	0.628951747088186\\
0.424424424424424	0.630615640599002\\
0.425425425425425	0.630615640599002\\
0.426426426426426	0.632279534109817\\
0.427427427427427	0.632279534109817\\
0.428428428428428	0.632279534109817\\
0.429429429429429	0.632279534109817\\
0.43043043043043	0.632279534109817\\
0.431431431431431	0.632279534109817\\
0.432432432432432	0.632279534109817\\
0.433433433433433	0.633943427620632\\
0.434434434434434	0.635607321131448\\
0.435435435435435	0.635607321131448\\
0.436436436436436	0.635607321131448\\
0.437437437437437	0.635607321131448\\
0.438438438438438	0.635607321131448\\
0.439439439439439	0.635607321131448\\
0.44044044044044	0.635607321131448\\
0.441441441441441	0.635607321131448\\
0.442442442442442	0.635607321131448\\
0.443443443443443	0.635607321131448\\
0.444444444444444	0.635607321131448\\
0.445445445445445	0.635607321131448\\
0.446446446446446	0.637271214642263\\
0.447447447447447	0.640599001663893\\
0.448448448448448	0.640599001663893\\
0.449449449449449	0.642262895174709\\
0.45045045045045	0.642262895174709\\
0.451451451451451	0.642262895174709\\
0.452452452452452	0.642262895174709\\
0.453453453453453	0.642262895174709\\
0.454454454454454	0.643926788685524\\
0.455455455455455	0.643926788685524\\
0.456456456456456	0.645590682196339\\
0.457457457457457	0.645590682196339\\
0.458458458458458	0.645590682196339\\
0.459459459459459	0.647254575707155\\
0.46046046046046	0.657237936772047\\
0.461461461461461	0.658901830282862\\
0.462462462462462	0.658901830282862\\
0.463463463463463	0.660565723793677\\
0.464464464464464	0.660565723793677\\
0.465465465465465	0.663893510815308\\
0.466466466466466	0.663893510815308\\
0.467467467467467	0.665557404326123\\
0.468468468468468	0.665557404326123\\
0.469469469469469	0.665557404326123\\
0.47047047047047	0.667221297836938\\
0.471471471471471	0.667221297836938\\
0.472472472472472	0.668885191347754\\
0.473473473473473	0.670549084858569\\
0.474474474474474	0.672212978369384\\
0.475475475475475	0.672212978369384\\
0.476476476476476	0.672212978369384\\
0.477477477477477	0.6738768718802\\
0.478478478478478	0.6738768718802\\
0.479479479479479	0.6738768718802\\
0.48048048048048	0.675540765391015\\
0.481481481481481	0.675540765391015\\
0.482482482482482	0.675540765391015\\
0.483483483483483	0.675540765391015\\
0.484484484484485	0.67720465890183\\
0.485485485485485	0.678868552412646\\
0.486486486486487	0.678868552412646\\
0.487487487487487	0.682196339434276\\
0.488488488488488	0.683860232945091\\
0.48948948948949	0.683860232945091\\
0.49049049049049	0.683860232945091\\
0.491491491491492	0.683860232945091\\
0.492492492492492	0.685524126455907\\
0.493493493493493	0.685524126455907\\
0.494494494494495	0.685524126455907\\
0.495495495495495	0.685524126455907\\
0.496496496496497	0.685524126455907\\
0.497497497497497	0.688851913477537\\
0.498498498498498	0.688851913477537\\
0.4994994994995	0.688851913477537\\
0.500500500500501	0.688851913477537\\
0.501501501501502	0.692179700499168\\
0.502502502502503	0.692179700499168\\
0.503503503503503	0.692179700499168\\
0.504504504504504	0.693843594009983\\
0.505505505505506	0.693843594009983\\
0.506506506506507	0.695507487520799\\
0.507507507507508	0.695507487520799\\
0.508508508508508	0.695507487520799\\
0.509509509509509	0.695507487520799\\
0.510510510510511	0.695507487520799\\
0.511511511511512	0.697171381031614\\
0.512512512512513	0.697171381031614\\
0.513513513513513	0.697171381031614\\
0.514514514514514	0.697171381031614\\
0.515515515515516	0.700499168053245\\
0.516516516516517	0.70216306156406\\
0.517517517517518	0.70216306156406\\
0.518518518518518	0.70216306156406\\
0.519519519519519	0.70216306156406\\
0.520520520520521	0.70216306156406\\
0.521521521521522	0.705490848585691\\
0.522522522522523	0.708818635607321\\
0.523523523523523	0.708818635607321\\
0.524524524524524	0.708818635607321\\
0.525525525525526	0.708818635607321\\
0.526526526526527	0.710482529118136\\
0.527527527527528	0.710482529118136\\
0.528528528528528	0.710482529118136\\
0.529529529529529	0.712146422628952\\
0.530530530530531	0.712146422628952\\
0.531531531531532	0.712146422628952\\
0.532532532532533	0.713810316139767\\
0.533533533533533	0.713810316139767\\
0.534534534534535	0.713810316139767\\
0.535535535535536	0.713810316139767\\
0.536536536536537	0.713810316139767\\
0.537537537537538	0.715474209650582\\
0.538538538538539	0.715474209650582\\
0.53953953953954	0.715474209650582\\
0.540540540540541	0.715474209650582\\
0.541541541541542	0.717138103161398\\
0.542542542542543	0.717138103161398\\
0.543543543543544	0.720465890183028\\
0.544544544544545	0.720465890183028\\
0.545545545545546	0.720465890183028\\
0.546546546546547	0.722129783693844\\
0.547547547547548	0.722129783693844\\
0.548548548548549	0.722129783693844\\
0.54954954954955	0.723793677204659\\
0.550550550550551	0.723793677204659\\
0.551551551551552	0.723793677204659\\
0.552552552552553	0.723793677204659\\
0.553553553553554	0.723793677204659\\
0.554554554554555	0.723793677204659\\
0.555555555555556	0.725457570715474\\
0.556556556556557	0.725457570715474\\
0.557557557557558	0.72712146422629\\
0.558558558558559	0.72712146422629\\
0.55955955955956	0.728785357737105\\
0.560560560560561	0.73044925124792\\
0.561561561561562	0.732113144758735\\
0.562562562562563	0.732113144758735\\
0.563563563563564	0.732113144758735\\
0.564564564564565	0.732113144758735\\
0.565565565565566	0.732113144758735\\
0.566566566566567	0.732113144758735\\
0.567567567567568	0.732113144758735\\
0.568568568568569	0.733777038269551\\
0.56956956956957	0.733777038269551\\
0.570570570570571	0.735440931780366\\
0.571571571571572	0.737104825291181\\
0.572572572572573	0.737104825291181\\
0.573573573573574	0.737104825291181\\
0.574574574574575	0.737104825291181\\
0.575575575575576	0.738768718801997\\
0.576576576576577	0.738768718801997\\
0.577577577577578	0.738768718801997\\
0.578578578578579	0.740432612312812\\
0.57957957957958	0.740432612312812\\
0.580580580580581	0.740432612312812\\
0.581581581581582	0.740432612312812\\
0.582582582582583	0.742096505823627\\
0.583583583583584	0.742096505823627\\
0.584584584584585	0.742096505823627\\
0.585585585585586	0.743760399334443\\
0.586586586586587	0.743760399334443\\
0.587587587587588	0.743760399334443\\
0.588588588588589	0.743760399334443\\
0.58958958958959	0.745424292845258\\
0.590590590590591	0.745424292845258\\
0.591591591591592	0.745424292845258\\
0.592592592592593	0.745424292845258\\
0.593593593593594	0.747088186356073\\
0.594594594594595	0.747088186356073\\
0.595595595595596	0.747088186356073\\
0.596596596596597	0.748752079866889\\
0.597597597597598	0.750415973377704\\
0.598598598598599	0.750415973377704\\
0.5995995995996	0.753743760399334\\
0.600600600600601	0.753743760399334\\
0.601601601601602	0.753743760399334\\
0.602602602602603	0.753743760399334\\
0.603603603603604	0.753743760399334\\
0.604604604604605	0.75540765391015\\
0.605605605605606	0.75540765391015\\
0.606606606606607	0.75540765391015\\
0.607607607607608	0.757071547420965\\
0.608608608608609	0.757071547420965\\
0.60960960960961	0.757071547420965\\
0.610610610610611	0.757071547420965\\
0.611611611611612	0.757071547420965\\
0.612612612612613	0.75873544093178\\
0.613613613613614	0.760399334442596\\
0.614614614614615	0.760399334442596\\
0.615615615615616	0.762063227953411\\
0.616616616616617	0.762063227953411\\
0.617617617617618	0.763727121464226\\
0.618618618618619	0.763727121464226\\
0.61961961961962	0.763727121464226\\
0.620620620620621	0.765391014975042\\
0.621621621621622	0.765391014975042\\
0.622622622622623	0.765391014975042\\
0.623623623623624	0.765391014975042\\
0.624624624624625	0.765391014975042\\
0.625625625625626	0.765391014975042\\
0.626626626626627	0.765391014975042\\
0.627627627627628	0.765391014975042\\
0.628628628628629	0.767054908485857\\
0.62962962962963	0.768718801996672\\
0.630630630630631	0.768718801996672\\
0.631631631631632	0.768718801996672\\
0.632632632632633	0.768718801996672\\
0.633633633633634	0.768718801996672\\
0.634634634634635	0.770382695507488\\
0.635635635635636	0.770382695507488\\
0.636636636636637	0.770382695507488\\
0.637637637637638	0.772046589018303\\
0.638638638638639	0.772046589018303\\
0.63963963963964	0.773710482529118\\
0.640640640640641	0.775374376039933\\
0.641641641641642	0.777038269550749\\
0.642642642642643	0.777038269550749\\
0.643643643643644	0.777038269550749\\
0.644644644644645	0.777038269550749\\
0.645645645645646	0.777038269550749\\
0.646646646646647	0.778702163061564\\
0.647647647647648	0.778702163061564\\
0.648648648648649	0.778702163061564\\
0.64964964964965	0.778702163061564\\
0.650650650650651	0.778702163061564\\
0.651651651651652	0.778702163061564\\
0.652652652652653	0.780366056572379\\
0.653653653653654	0.780366056572379\\
0.654654654654655	0.782029950083195\\
0.655655655655656	0.782029950083195\\
0.656656656656657	0.78369384359401\\
0.657657657657658	0.78369384359401\\
0.658658658658659	0.78369384359401\\
0.65965965965966	0.78369384359401\\
0.660660660660661	0.78369384359401\\
0.661661661661662	0.78369384359401\\
0.662662662662663	0.785357737104825\\
0.663663663663664	0.785357737104825\\
0.664664664664665	0.785357737104825\\
0.665665665665666	0.785357737104825\\
0.666666666666667	0.787021630615641\\
0.667667667667668	0.787021630615641\\
0.668668668668669	0.788685524126456\\
0.66966966966967	0.788685524126456\\
0.670670670670671	0.788685524126456\\
0.671671671671672	0.790349417637271\\
0.672672672672673	0.790349417637271\\
0.673673673673674	0.790349417637271\\
0.674674674674675	0.790349417637271\\
0.675675675675676	0.790349417637271\\
0.676676676676677	0.792013311148086\\
0.677677677677678	0.792013311148086\\
0.678678678678679	0.792013311148086\\
0.67967967967968	0.792013311148086\\
0.680680680680681	0.792013311148086\\
0.681681681681682	0.795341098169717\\
0.682682682682683	0.795341098169717\\
0.683683683683684	0.795341098169717\\
0.684684684684685	0.797004991680532\\
0.685685685685686	0.797004991680532\\
0.686686686686687	0.797004991680532\\
0.687687687687688	0.798668885191348\\
0.688688688688689	0.798668885191348\\
0.68968968968969	0.798668885191348\\
0.690690690690691	0.801996672212978\\
0.691691691691692	0.801996672212978\\
0.692692692692693	0.801996672212978\\
0.693693693693694	0.801996672212978\\
0.694694694694695	0.801996672212978\\
0.695695695695696	0.803660565723794\\
0.696696696696697	0.803660565723794\\
0.697697697697698	0.803660565723794\\
0.698698698698699	0.805324459234609\\
0.6996996996997	0.805324459234609\\
0.700700700700701	0.805324459234609\\
0.701701701701702	0.805324459234609\\
0.702702702702703	0.805324459234609\\
0.703703703703704	0.805324459234609\\
0.704704704704705	0.805324459234609\\
0.705705705705706	0.805324459234609\\
0.706706706706707	0.806988352745424\\
0.707707707707708	0.806988352745424\\
0.708708708708709	0.80865224625624\\
0.70970970970971	0.810316139767055\\
0.710710710710711	0.81198003327787\\
0.711711711711712	0.81198003327787\\
0.712712712712713	0.81198003327787\\
0.713713713713714	0.81198003327787\\
0.714714714714715	0.81198003327787\\
0.715715715715716	0.81198003327787\\
0.716716716716717	0.81198003327787\\
0.717717717717718	0.81198003327787\\
0.718718718718719	0.81198003327787\\
0.71971971971972	0.81198003327787\\
0.720720720720721	0.81198003327787\\
0.721721721721722	0.81198003327787\\
0.722722722722723	0.813643926788686\\
0.723723723723724	0.816971713810316\\
0.724724724724725	0.816971713810316\\
0.725725725725726	0.816971713810316\\
0.726726726726727	0.816971713810316\\
0.727727727727728	0.816971713810316\\
0.728728728728729	0.818635607321131\\
0.72972972972973	0.820299500831947\\
0.730730730730731	0.820299500831947\\
0.731731731731732	0.820299500831947\\
0.732732732732733	0.820299500831947\\
0.733733733733734	0.820299500831947\\
0.734734734734735	0.820299500831947\\
0.735735735735736	0.821963394342762\\
0.736736736736737	0.823627287853577\\
0.737737737737738	0.823627287853577\\
0.738738738738739	0.823627287853577\\
0.73973973973974	0.823627287853577\\
0.740740740740741	0.823627287853577\\
0.741741741741742	0.823627287853577\\
0.742742742742743	0.823627287853577\\
0.743743743743744	0.823627287853577\\
0.744744744744745	0.823627287853577\\
0.745745745745746	0.823627287853577\\
0.746746746746747	0.823627287853577\\
0.747747747747748	0.823627287853577\\
0.748748748748749	0.825291181364393\\
0.74974974974975	0.828618968386023\\
0.750750750750751	0.828618968386023\\
0.751751751751752	0.830282861896839\\
0.752752752752753	0.830282861896839\\
0.753753753753754	0.830282861896839\\
0.754754754754755	0.830282861896839\\
0.755755755755756	0.830282861896839\\
0.756756756756757	0.830282861896839\\
0.757757757757758	0.830282861896839\\
0.758758758758759	0.830282861896839\\
0.75975975975976	0.830282861896839\\
0.760760760760761	0.830282861896839\\
0.761761761761762	0.831946755407654\\
0.762762762762763	0.833610648918469\\
0.763763763763764	0.833610648918469\\
0.764764764764765	0.835274542429285\\
0.765765765765766	0.835274542429285\\
0.766766766766767	0.8369384359401\\
0.767767767767768	0.8369384359401\\
0.768768768768769	0.838602329450915\\
0.76976976976977	0.84026622296173\\
0.770770770770771	0.84026622296173\\
0.771771771771772	0.84026622296173\\
0.772772772772773	0.84026622296173\\
0.773773773773774	0.84026622296173\\
0.774774774774775	0.84026622296173\\
0.775775775775776	0.84026622296173\\
0.776776776776777	0.841930116472546\\
0.777777777777778	0.841930116472546\\
0.778778778778779	0.841930116472546\\
0.77977977977978	0.841930116472546\\
0.780780780780781	0.841930116472546\\
0.781781781781782	0.841930116472546\\
0.782782782782783	0.843594009983361\\
0.783783783783784	0.843594009983361\\
0.784784784784785	0.843594009983361\\
0.785785785785786	0.843594009983361\\
0.786786786786787	0.843594009983361\\
0.787787787787788	0.843594009983361\\
0.788788788788789	0.845257903494176\\
0.78978978978979	0.848585690515807\\
0.790790790790791	0.848585690515807\\
0.791791791791792	0.848585690515807\\
0.792792792792793	0.848585690515807\\
0.793793793793794	0.848585690515807\\
0.794794794794795	0.848585690515807\\
0.795795795795796	0.848585690515807\\
0.796796796796797	0.848585690515807\\
0.797797797797798	0.848585690515807\\
0.798798798798799	0.848585690515807\\
0.7997997997998	0.848585690515807\\
0.800800800800801	0.850249584026622\\
0.801801801801802	0.850249584026622\\
0.802802802802803	0.851913477537438\\
0.803803803803804	0.851913477537438\\
0.804804804804805	0.853577371048253\\
0.805805805805806	0.853577371048253\\
0.806806806806807	0.853577371048253\\
0.807807807807808	0.853577371048253\\
0.808808808808809	0.856905158069884\\
0.80980980980981	0.856905158069884\\
0.810810810810811	0.856905158069884\\
0.811811811811812	0.856905158069884\\
0.812812812812813	0.856905158069884\\
0.813813813813814	0.856905158069884\\
0.814814814814815	0.856905158069884\\
0.815815815815816	0.858569051580699\\
0.816816816816817	0.858569051580699\\
0.817817817817818	0.858569051580699\\
0.818818818818819	0.858569051580699\\
0.81981981981982	0.861896838602329\\
0.820820820820821	0.861896838602329\\
0.821821821821822	0.861896838602329\\
0.822822822822823	0.861896838602329\\
0.823823823823824	0.861896838602329\\
0.824824824824825	0.861896838602329\\
0.825825825825826	0.861896838602329\\
0.826826826826827	0.861896838602329\\
0.827827827827828	0.863560732113145\\
0.828828828828829	0.866888519134775\\
0.82982982982983	0.866888519134775\\
0.830830830830831	0.866888519134775\\
0.831831831831832	0.866888519134775\\
0.832832832832833	0.866888519134775\\
0.833833833833834	0.866888519134775\\
0.834834834834835	0.866888519134775\\
0.835835835835836	0.866888519134775\\
0.836836836836837	0.866888519134775\\
0.837837837837838	0.866888519134775\\
0.838838838838839	0.868552412645591\\
0.83983983983984	0.868552412645591\\
0.840840840840841	0.868552412645591\\
0.841841841841842	0.870216306156406\\
0.842842842842843	0.871880199667221\\
0.843843843843844	0.871880199667221\\
0.844844844844845	0.871880199667221\\
0.845845845845846	0.873544093178037\\
0.846846846846847	0.873544093178037\\
0.847847847847848	0.873544093178037\\
0.848848848848849	0.875207986688852\\
0.84984984984985	0.875207986688852\\
0.850850850850851	0.875207986688852\\
0.851851851851852	0.875207986688852\\
0.852852852852853	0.875207986688852\\
0.853853853853854	0.875207986688852\\
0.854854854854855	0.876871880199667\\
0.855855855855856	0.876871880199667\\
0.856856856856857	0.876871880199667\\
0.857857857857858	0.876871880199667\\
0.858858858858859	0.878535773710483\\
0.85985985985986	0.878535773710483\\
0.860860860860861	0.878535773710483\\
0.861861861861862	0.878535773710483\\
0.862862862862863	0.880199667221298\\
0.863863863863864	0.880199667221298\\
0.864864864864865	0.881863560732113\\
0.865865865865866	0.881863560732113\\
0.866866866866867	0.881863560732113\\
0.867867867867868	0.883527454242928\\
0.868868868868869	0.885191347753744\\
0.86986986986987	0.885191347753744\\
0.870870870870871	0.885191347753744\\
0.871871871871872	0.885191347753744\\
0.872872872872873	0.885191347753744\\
0.873873873873874	0.885191347753744\\
0.874874874874875	0.885191347753744\\
0.875875875875876	0.885191347753744\\
0.876876876876877	0.885191347753744\\
0.877877877877878	0.885191347753744\\
0.878878878878879	0.89018302828619\\
0.87987987987988	0.891846921797005\\
0.880880880880881	0.891846921797005\\
0.881881881881882	0.891846921797005\\
0.882882882882883	0.891846921797005\\
0.883883883883884	0.891846921797005\\
0.884884884884885	0.891846921797005\\
0.885885885885886	0.891846921797005\\
0.886886886886887	0.891846921797005\\
0.887887887887888	0.891846921797005\\
0.888888888888889	0.89351081530782\\
0.88988988988989	0.89351081530782\\
0.890890890890891	0.89351081530782\\
0.891891891891892	0.895174708818636\\
0.892892892892893	0.895174708818636\\
0.893893893893894	0.895174708818636\\
0.894894894894895	0.896838602329451\\
0.895895895895896	0.896838602329451\\
0.896896896896897	0.896838602329451\\
0.897897897897898	0.896838602329451\\
0.898898898898899	0.898502495840266\\
0.8998998998999	0.898502495840266\\
0.900900900900901	0.900166389351082\\
0.901901901901902	0.900166389351082\\
0.902902902902903	0.900166389351082\\
0.903903903903904	0.901830282861897\\
0.904904904904905	0.901830282861897\\
0.905905905905906	0.901830282861897\\
0.906906906906907	0.901830282861897\\
0.907907907907908	0.903494176372712\\
0.908908908908909	0.903494176372712\\
0.90990990990991	0.906821963394343\\
0.910910910910911	0.906821963394343\\
0.911911911911912	0.906821963394343\\
0.912912912912913	0.906821963394343\\
0.913913913913914	0.906821963394343\\
0.914914914914915	0.906821963394343\\
0.915915915915916	0.908485856905158\\
0.916916916916917	0.908485856905158\\
0.917917917917918	0.910149750415973\\
0.918918918918919	0.910149750415973\\
0.91991991991992	0.910149750415973\\
0.920920920920921	0.910149750415973\\
0.921921921921922	0.910149750415973\\
0.922922922922923	0.910149750415973\\
0.923923923923924	0.911813643926789\\
0.924924924924925	0.911813643926789\\
0.925925925925926	0.913477537437604\\
0.926926926926927	0.915141430948419\\
0.927927927927928	0.916805324459235\\
0.928928928928929	0.916805324459235\\
0.92992992992993	0.916805324459235\\
0.930930930930931	0.916805324459235\\
0.931931931931932	0.916805324459235\\
0.932932932932933	0.916805324459235\\
0.933933933933934	0.916805324459235\\
0.934934934934935	0.916805324459235\\
0.935935935935936	0.920133111480865\\
0.936936936936937	0.92179700499168\\
0.937937937937938	0.92179700499168\\
0.938938938938939	0.923460898502496\\
0.93993993993994	0.923460898502496\\
0.940940940940941	0.923460898502496\\
0.941941941941942	0.923460898502496\\
0.942942942942943	0.925124792013311\\
0.943943943943944	0.925124792013311\\
0.944944944944945	0.925124792013311\\
0.945945945945946	0.925124792013311\\
0.946946946946947	0.926788685524126\\
0.947947947947948	0.928452579034942\\
0.948948948948949	0.930116472545757\\
0.94994994994995	0.930116472545757\\
0.950950950950951	0.930116472545757\\
0.951951951951952	0.931780366056572\\
0.952952952952953	0.931780366056572\\
0.953953953953954	0.931780366056572\\
0.954954954954955	0.931780366056572\\
0.955955955955956	0.931780366056572\\
0.956956956956957	0.931780366056572\\
0.957957957957958	0.931780366056572\\
0.958958958958959	0.938435940099834\\
0.95995995995996	0.938435940099834\\
0.960960960960961	0.938435940099834\\
0.961961961961962	0.940099833610649\\
0.962962962962963	0.940099833610649\\
0.963963963963964	0.940099833610649\\
0.964964964964965	0.940099833610649\\
0.965965965965966	0.941763727121464\\
0.966966966966967	0.941763727121464\\
0.967967967967968	0.94342762063228\\
0.968968968968969	0.945091514143095\\
0.96996996996997	0.945091514143095\\
0.970970970970971	0.945091514143095\\
0.971971971971972	0.948419301164726\\
0.972972972972973	0.948419301164726\\
0.973973973973974	0.948419301164726\\
0.974974974974975	0.948419301164726\\
0.975975975975976	0.948419301164726\\
0.976976976976977	0.953410981697171\\
0.977977977977978	0.955074875207987\\
0.978978978978979	0.955074875207987\\
0.97997997997998	0.956738768718802\\
0.980980980980981	0.956738768718802\\
0.981981981981982	0.956738768718802\\
0.982982982982983	0.956738768718802\\
0.983983983983984	0.961730449251248\\
0.984984984984985	0.961730449251248\\
0.985985985985986	0.965058236272879\\
0.986986986986987	0.965058236272879\\
0.987987987987988	0.965058236272879\\
0.988988988988989	0.966722129783694\\
0.98998998998999	0.97171381031614\\
0.990990990990991	0.97171381031614\\
0.991991991991992	0.97171381031614\\
0.992992992992993	0.976705490848586\\
0.993993993993994	0.980033277870216\\
0.994994994994995	0.981697171381032\\
0.995995995995996	0.985024958402662\\
0.996996996996997	0.991680532445923\\
0.997997997997998	0.998336106489185\\
0.998998998998999	1\\
1	1\\
};
\addlegendentry{\ref{item:Case1}}

\addplot [color=teal, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0.00332778702163062\\
0.145145145145145	0.00332778702163062\\
0.146146146146146	0.00332778702163062\\
0.147147147147147	0.00332778702163062\\
0.148148148148148	0.00332778702163062\\
0.149149149149149	0.00332778702163062\\
0.15015015015015	0.00332778702163062\\
0.151151151151151	0.00499168053244592\\
0.152152152152152	0.00499168053244592\\
0.153153153153153	0.00499168053244592\\
0.154154154154154	0.00499168053244592\\
0.155155155155155	0.00499168053244592\\
0.156156156156156	0.00499168053244592\\
0.157157157157157	0.00499168053244592\\
0.158158158158158	0.00499168053244592\\
0.159159159159159	0.00499168053244592\\
0.16016016016016	0.00665557404326123\\
0.161161161161161	0.00831946755407654\\
0.162162162162162	0.00831946755407654\\
0.163163163163163	0.00831946755407654\\
0.164164164164164	0.00831946755407654\\
0.165165165165165	0.00831946755407654\\
0.166166166166166	0.00831946755407654\\
0.167167167167167	0.00831946755407654\\
0.168168168168168	0.00831946755407654\\
0.169169169169169	0.00831946755407654\\
0.17017017017017	0.00831946755407654\\
0.171171171171171	0.00998336106489185\\
0.172172172172172	0.00998336106489185\\
0.173173173173173	0.00998336106489185\\
0.174174174174174	0.00998336106489185\\
0.175175175175175	0.0116472545757072\\
0.176176176176176	0.0149750415973378\\
0.177177177177177	0.0166389351081531\\
0.178178178178178	0.0199667221297837\\
0.179179179179179	0.021630615640599\\
0.18018018018018	0.021630615640599\\
0.181181181181181	0.0232945091514143\\
0.182182182182182	0.0249584026622296\\
0.183183183183183	0.0249584026622296\\
0.184184184184184	0.0282861896838602\\
0.185185185185185	0.0282861896838602\\
0.186186186186186	0.0316139767054908\\
0.187187187187187	0.0332778702163062\\
0.188188188188188	0.0366056572379368\\
0.189189189189189	0.0366056572379368\\
0.19019019019019	0.0366056572379368\\
0.191191191191191	0.0366056572379368\\
0.192192192192192	0.0382695507487521\\
0.193193193193193	0.0382695507487521\\
0.194194194194194	0.0382695507487521\\
0.195195195195195	0.0382695507487521\\
0.196196196196196	0.0382695507487521\\
0.197197197197197	0.0382695507487521\\
0.198198198198198	0.0382695507487521\\
0.199199199199199	0.0399334442595674\\
0.2002002002002	0.0399334442595674\\
0.201201201201201	0.0399334442595674\\
0.202202202202202	0.0399334442595674\\
0.203203203203203	0.0399334442595674\\
0.204204204204204	0.0415973377703827\\
0.205205205205205	0.0415973377703827\\
0.206206206206206	0.043261231281198\\
0.207207207207207	0.043261231281198\\
0.208208208208208	0.043261231281198\\
0.209209209209209	0.043261231281198\\
0.21021021021021	0.043261231281198\\
0.211211211211211	0.043261231281198\\
0.212212212212212	0.043261231281198\\
0.213213213213213	0.043261231281198\\
0.214214214214214	0.043261231281198\\
0.215215215215215	0.0449251247920133\\
0.216216216216216	0.0449251247920133\\
0.217217217217217	0.0449251247920133\\
0.218218218218218	0.0449251247920133\\
0.219219219219219	0.0449251247920133\\
0.22022022022022	0.0449251247920133\\
0.221221221221221	0.0449251247920133\\
0.222222222222222	0.0449251247920133\\
0.223223223223223	0.0449251247920133\\
0.224224224224224	0.0465890183028286\\
0.225225225225225	0.0465890183028286\\
0.226226226226226	0.0465890183028286\\
0.227227227227227	0.0465890183028286\\
0.228228228228228	0.0465890183028286\\
0.229229229229229	0.0465890183028286\\
0.23023023023023	0.0465890183028286\\
0.231231231231231	0.0465890183028286\\
0.232232232232232	0.0465890183028286\\
0.233233233233233	0.0482529118136439\\
0.234234234234234	0.0482529118136439\\
0.235235235235235	0.0482529118136439\\
0.236236236236236	0.0482529118136439\\
0.237237237237237	0.0482529118136439\\
0.238238238238238	0.0482529118136439\\
0.239239239239239	0.0482529118136439\\
0.24024024024024	0.0482529118136439\\
0.241241241241241	0.0482529118136439\\
0.242242242242242	0.0482529118136439\\
0.243243243243243	0.0499168053244592\\
0.244244244244244	0.0499168053244592\\
0.245245245245245	0.0499168053244592\\
0.246246246246246	0.0499168053244592\\
0.247247247247247	0.0499168053244592\\
0.248248248248248	0.0499168053244592\\
0.249249249249249	0.0499168053244592\\
0.25025025025025	0.0499168053244592\\
0.251251251251251	0.0499168053244592\\
0.252252252252252	0.0499168053244592\\
0.253253253253253	0.0515806988352745\\
0.254254254254254	0.0515806988352745\\
0.255255255255255	0.0515806988352745\\
0.256256256256256	0.0515806988352745\\
0.257257257257257	0.0515806988352745\\
0.258258258258258	0.0515806988352745\\
0.259259259259259	0.0515806988352745\\
0.26026026026026	0.0515806988352745\\
0.261261261261261	0.0515806988352745\\
0.262262262262262	0.0515806988352745\\
0.263263263263263	0.0515806988352745\\
0.264264264264264	0.0532445923460899\\
0.265265265265265	0.0532445923460899\\
0.266266266266266	0.0532445923460899\\
0.267267267267267	0.0532445923460899\\
0.268268268268268	0.0532445923460899\\
0.269269269269269	0.0532445923460899\\
0.27027027027027	0.0532445923460899\\
0.271271271271271	0.0532445923460899\\
0.272272272272272	0.0532445923460899\\
0.273273273273273	0.0532445923460899\\
0.274274274274274	0.0549084858569052\\
0.275275275275275	0.0549084858569052\\
0.276276276276276	0.0549084858569052\\
0.277277277277277	0.0549084858569052\\
0.278278278278278	0.0549084858569052\\
0.279279279279279	0.0549084858569052\\
0.28028028028028	0.0549084858569052\\
0.281281281281281	0.0549084858569052\\
0.282282282282282	0.0549084858569052\\
0.283283283283283	0.0549084858569052\\
0.284284284284284	0.0565723793677205\\
0.285285285285285	0.0565723793677205\\
0.286286286286286	0.0565723793677205\\
0.287287287287287	0.0582362728785358\\
0.288288288288288	0.0582362728785358\\
0.289289289289289	0.0582362728785358\\
0.29029029029029	0.0582362728785358\\
0.291291291291291	0.0582362728785358\\
0.292292292292292	0.0582362728785358\\
0.293293293293293	0.0582362728785358\\
0.294294294294294	0.0599001663893511\\
0.295295295295295	0.0599001663893511\\
0.296296296296296	0.0599001663893511\\
0.297297297297297	0.0599001663893511\\
0.298298298298298	0.0599001663893511\\
0.299299299299299	0.0599001663893511\\
0.3003003003003	0.0599001663893511\\
0.301301301301301	0.0599001663893511\\
0.302302302302302	0.0599001663893511\\
0.303303303303303	0.0599001663893511\\
0.304304304304304	0.0615640599001664\\
0.305305305305305	0.0615640599001664\\
0.306306306306306	0.0615640599001664\\
0.307307307307307	0.0615640599001664\\
0.308308308308308	0.0615640599001664\\
0.309309309309309	0.0615640599001664\\
0.31031031031031	0.0615640599001664\\
0.311311311311311	0.0615640599001664\\
0.312312312312312	0.0615640599001664\\
0.313313313313313	0.0615640599001664\\
0.314314314314314	0.0632279534109817\\
0.315315315315315	0.0632279534109817\\
0.316316316316316	0.0632279534109817\\
0.317317317317317	0.0632279534109817\\
0.318318318318318	0.0632279534109817\\
0.319319319319319	0.0632279534109817\\
0.32032032032032	0.0632279534109817\\
0.321321321321321	0.0632279534109817\\
0.322322322322322	0.0632279534109817\\
0.323323323323323	0.064891846921797\\
0.324324324324324	0.064891846921797\\
0.325325325325325	0.064891846921797\\
0.326326326326326	0.064891846921797\\
0.327327327327327	0.064891846921797\\
0.328328328328328	0.064891846921797\\
0.329329329329329	0.064891846921797\\
0.33033033033033	0.064891846921797\\
0.331331331331331	0.064891846921797\\
0.332332332332332	0.064891846921797\\
0.333333333333333	0.0665557404326123\\
0.334334334334334	0.0665557404326123\\
0.335335335335335	0.0665557404326123\\
0.336336336336336	0.0665557404326123\\
0.337337337337337	0.0665557404326123\\
0.338338338338338	0.0665557404326123\\
0.339339339339339	0.0665557404326123\\
0.34034034034034	0.0665557404326123\\
0.341341341341341	0.0682196339434276\\
0.342342342342342	0.0682196339434276\\
0.343343343343343	0.0682196339434276\\
0.344344344344344	0.0682196339434276\\
0.345345345345345	0.0682196339434276\\
0.346346346346346	0.0682196339434276\\
0.347347347347347	0.0682196339434276\\
0.348348348348348	0.0682196339434276\\
0.349349349349349	0.0682196339434276\\
0.35035035035035	0.0698835274542429\\
0.351351351351351	0.0698835274542429\\
0.352352352352352	0.0698835274542429\\
0.353353353353353	0.0698835274542429\\
0.354354354354354	0.0698835274542429\\
0.355355355355355	0.0698835274542429\\
0.356356356356356	0.0698835274542429\\
0.357357357357357	0.0698835274542429\\
0.358358358358358	0.0715474209650582\\
0.359359359359359	0.0715474209650582\\
0.36036036036036	0.0715474209650582\\
0.361361361361361	0.0715474209650582\\
0.362362362362362	0.0715474209650582\\
0.363363363363363	0.0715474209650582\\
0.364364364364364	0.0715474209650582\\
0.365365365365365	0.0732113144758735\\
0.366366366366366	0.0732113144758735\\
0.367367367367367	0.0732113144758735\\
0.368368368368368	0.0732113144758735\\
0.369369369369369	0.0732113144758735\\
0.37037037037037	0.0732113144758735\\
0.371371371371371	0.0732113144758735\\
0.372372372372372	0.0732113144758735\\
0.373373373373373	0.0748752079866889\\
0.374374374374374	0.0748752079866889\\
0.375375375375375	0.0748752079866889\\
0.376376376376376	0.0748752079866889\\
0.377377377377377	0.0765391014975042\\
0.378378378378378	0.0765391014975042\\
0.379379379379379	0.0765391014975042\\
0.38038038038038	0.0782029950083195\\
0.381381381381381	0.0782029950083195\\
0.382382382382382	0.0782029950083195\\
0.383383383383383	0.0782029950083195\\
0.384384384384384	0.0782029950083195\\
0.385385385385385	0.0815307820299501\\
0.386386386386386	0.0831946755407654\\
0.387387387387387	0.0831946755407654\\
0.388388388388388	0.0848585690515807\\
0.389389389389389	0.0848585690515807\\
0.39039039039039	0.0848585690515807\\
0.391391391391391	0.0848585690515807\\
0.392392392392392	0.086522462562396\\
0.393393393393393	0.086522462562396\\
0.394394394394394	0.086522462562396\\
0.395395395395395	0.086522462562396\\
0.396396396396396	0.086522462562396\\
0.397397397397397	0.086522462562396\\
0.398398398398398	0.0881863560732113\\
0.399399399399399	0.0881863560732113\\
0.4004004004004	0.0881863560732113\\
0.401401401401401	0.0881863560732113\\
0.402402402402402	0.0898502495840266\\
0.403403403403403	0.0915141430948419\\
0.404404404404404	0.0931780366056572\\
0.405405405405405	0.0931780366056572\\
0.406406406406406	0.0931780366056572\\
0.407407407407407	0.0931780366056572\\
0.408408408408408	0.0931780366056572\\
0.409409409409409	0.0965058236272879\\
0.41041041041041	0.0965058236272879\\
0.411411411411411	0.0965058236272879\\
0.412412412412412	0.0965058236272879\\
0.413413413413413	0.0965058236272879\\
0.414414414414414	0.0981697171381032\\
0.415415415415415	0.0981697171381032\\
0.416416416416416	0.0998336106489185\\
0.417417417417417	0.101497504159734\\
0.418418418418418	0.101497504159734\\
0.419419419419419	0.103161397670549\\
0.42042042042042	0.103161397670549\\
0.421421421421421	0.103161397670549\\
0.422422422422422	0.103161397670549\\
0.423423423423423	0.104825291181364\\
0.424424424424424	0.10648918469218\\
0.425425425425425	0.10648918469218\\
0.426426426426426	0.10648918469218\\
0.427427427427427	0.10648918469218\\
0.428428428428428	0.10981697171381\\
0.429429429429429	0.10981697171381\\
0.43043043043043	0.10981697171381\\
0.431431431431431	0.10981697171381\\
0.432432432432432	0.111480865224626\\
0.433433433433433	0.111480865224626\\
0.434434434434434	0.111480865224626\\
0.435435435435435	0.111480865224626\\
0.436436436436436	0.113144758735441\\
0.437437437437437	0.113144758735441\\
0.438438438438438	0.113144758735441\\
0.439439439439439	0.114808652246256\\
0.44044044044044	0.116472545757072\\
0.441441441441441	0.116472545757072\\
0.442442442442442	0.116472545757072\\
0.443443443443443	0.116472545757072\\
0.444444444444444	0.118136439267887\\
0.445445445445445	0.119800332778702\\
0.446446446446446	0.119800332778702\\
0.447447447447447	0.119800332778702\\
0.448448448448448	0.119800332778702\\
0.449449449449449	0.121464226289517\\
0.45045045045045	0.123128119800333\\
0.451451451451451	0.123128119800333\\
0.452452452452452	0.123128119800333\\
0.453453453453453	0.124792013311148\\
0.454454454454454	0.124792013311148\\
0.455455455455455	0.124792013311148\\
0.456456456456456	0.124792013311148\\
0.457457457457457	0.124792013311148\\
0.458458458458458	0.126455906821963\\
0.459459459459459	0.126455906821963\\
0.46046046046046	0.128119800332779\\
0.461461461461461	0.128119800332779\\
0.462462462462462	0.128119800332779\\
0.463463463463463	0.129783693843594\\
0.464464464464464	0.129783693843594\\
0.465465465465465	0.131447587354409\\
0.466466466466466	0.131447587354409\\
0.467467467467467	0.131447587354409\\
0.468468468468468	0.131447587354409\\
0.469469469469469	0.13477537437604\\
0.47047047047047	0.13477537437604\\
0.471471471471471	0.13477537437604\\
0.472472472472472	0.13477537437604\\
0.473473473473473	0.13477537437604\\
0.474474474474474	0.13477537437604\\
0.475475475475475	0.136439267886855\\
0.476476476476476	0.138103161397671\\
0.477477477477477	0.138103161397671\\
0.478478478478478	0.139767054908486\\
0.479479479479479	0.139767054908486\\
0.48048048048048	0.139767054908486\\
0.481481481481481	0.139767054908486\\
0.482482482482482	0.141430948419301\\
0.483483483483483	0.141430948419301\\
0.484484484484485	0.143094841930116\\
0.485485485485485	0.143094841930116\\
0.486486486486487	0.144758735440932\\
0.487487487487487	0.144758735440932\\
0.488488488488488	0.144758735440932\\
0.48948948948949	0.144758735440932\\
0.49049049049049	0.144758735440932\\
0.491491491491492	0.144758735440932\\
0.492492492492492	0.144758735440932\\
0.493493493493493	0.146422628951747\\
0.494494494494495	0.148086522462562\\
0.495495495495495	0.148086522462562\\
0.496496496496497	0.149750415973378\\
0.497497497497497	0.149750415973378\\
0.498498498498498	0.149750415973378\\
0.4994994994995	0.149750415973378\\
0.500500500500501	0.149750415973378\\
0.501501501501502	0.151414309484193\\
0.502502502502503	0.151414309484193\\
0.503503503503503	0.151414309484193\\
0.504504504504504	0.153078202995008\\
0.505505505505506	0.153078202995008\\
0.506506506506507	0.153078202995008\\
0.507507507507508	0.154742096505824\\
0.508508508508508	0.156405990016639\\
0.509509509509509	0.156405990016639\\
0.510510510510511	0.156405990016639\\
0.511511511511512	0.156405990016639\\
0.512512512512513	0.156405990016639\\
0.513513513513513	0.156405990016639\\
0.514514514514514	0.156405990016639\\
0.515515515515516	0.15973377703827\\
0.516516516516517	0.15973377703827\\
0.517517517517518	0.161397670549085\\
0.518518518518518	0.161397670549085\\
0.519519519519519	0.161397670549085\\
0.520520520520521	0.161397670549085\\
0.521521521521522	0.161397670549085\\
0.522522522522523	0.164725457570715\\
0.523523523523523	0.164725457570715\\
0.524524524524524	0.164725457570715\\
0.525525525525526	0.164725457570715\\
0.526526526526527	0.164725457570715\\
0.527527527527528	0.166389351081531\\
0.528528528528528	0.168053244592346\\
0.529529529529529	0.168053244592346\\
0.530530530530531	0.169717138103161\\
0.531531531531532	0.169717138103161\\
0.532532532532533	0.174708818635607\\
0.533533533533533	0.181364392678869\\
0.534534534534535	0.184692179700499\\
0.535535535535536	0.184692179700499\\
0.536536536536537	0.186356073211314\\
0.537537537537538	0.186356073211314\\
0.538538538538539	0.186356073211314\\
0.53953953953954	0.186356073211314\\
0.540540540540541	0.189683860232945\\
0.541541541541542	0.189683860232945\\
0.542542542542543	0.189683860232945\\
0.543543543543544	0.189683860232945\\
0.544544544544545	0.189683860232945\\
0.545545545545546	0.189683860232945\\
0.546546546546547	0.193011647254576\\
0.547547547547548	0.193011647254576\\
0.548548548548549	0.193011647254576\\
0.54954954954955	0.193011647254576\\
0.550550550550551	0.194675540765391\\
0.551551551551552	0.196339434276206\\
0.552552552552553	0.196339434276206\\
0.553553553553554	0.198003327787022\\
0.554554554554555	0.201331114808652\\
0.555555555555556	0.201331114808652\\
0.556556556556557	0.201331114808652\\
0.557557557557558	0.202995008319468\\
0.558558558558559	0.202995008319468\\
0.55955955955956	0.202995008319468\\
0.560560560560561	0.202995008319468\\
0.561561561561562	0.202995008319468\\
0.562562562562563	0.204658901830283\\
0.563563563563564	0.204658901830283\\
0.564564564564565	0.204658901830283\\
0.565565565565566	0.206322795341098\\
0.566566566566567	0.206322795341098\\
0.567567567567568	0.206322795341098\\
0.568568568568569	0.207986688851913\\
0.56956956956957	0.207986688851913\\
0.570570570570571	0.207986688851913\\
0.571571571571572	0.209650582362729\\
0.572572572572573	0.209650582362729\\
0.573573573573574	0.211314475873544\\
0.574574574574575	0.211314475873544\\
0.575575575575576	0.211314475873544\\
0.576576576576577	0.211314475873544\\
0.577577577577578	0.211314475873544\\
0.578578578578579	0.212978369384359\\
0.57957957957958	0.212978369384359\\
0.580580580580581	0.212978369384359\\
0.581581581581582	0.212978369384359\\
0.582582582582583	0.212978369384359\\
0.583583583583584	0.214642262895175\\
0.584584584584585	0.214642262895175\\
0.585585585585586	0.214642262895175\\
0.586586586586587	0.214642262895175\\
0.587587587587588	0.214642262895175\\
0.588588588588589	0.21630615640599\\
0.58958958958959	0.21630615640599\\
0.590590590590591	0.21630615640599\\
0.591591591591592	0.21630615640599\\
0.592592592592593	0.21630615640599\\
0.593593593593594	0.217970049916805\\
0.594594594594595	0.219633943427621\\
0.595595595595596	0.219633943427621\\
0.596596596596597	0.219633943427621\\
0.597597597597598	0.219633943427621\\
0.598598598598599	0.221297836938436\\
0.5995995995996	0.221297836938436\\
0.600600600600601	0.221297836938436\\
0.601601601601602	0.221297836938436\\
0.602602602602603	0.221297836938436\\
0.603603603603604	0.222961730449251\\
0.604604604604605	0.222961730449251\\
0.605605605605606	0.222961730449251\\
0.606606606606607	0.224625623960067\\
0.607607607607608	0.224625623960067\\
0.608608608608609	0.226289517470882\\
0.60960960960961	0.226289517470882\\
0.610610610610611	0.226289517470882\\
0.611611611611612	0.226289517470882\\
0.612612612612613	0.226289517470882\\
0.613613613613614	0.227953410981697\\
0.614614614614615	0.227953410981697\\
0.615615615615616	0.227953410981697\\
0.616616616616617	0.227953410981697\\
0.617617617617618	0.227953410981697\\
0.618618618618619	0.229617304492512\\
0.61961961961962	0.229617304492512\\
0.620620620620621	0.229617304492512\\
0.621621621621622	0.231281198003328\\
0.622622622622623	0.231281198003328\\
0.623623623623624	0.232945091514143\\
0.624624624624625	0.232945091514143\\
0.625625625625626	0.232945091514143\\
0.626626626626627	0.232945091514143\\
0.627627627627628	0.232945091514143\\
0.628628628628629	0.234608985024958\\
0.62962962962963	0.234608985024958\\
0.630630630630631	0.234608985024958\\
0.631631631631632	0.234608985024958\\
0.632632632632633	0.234608985024958\\
0.633633633633634	0.236272878535774\\
0.634634634634635	0.236272878535774\\
0.635635635635636	0.236272878535774\\
0.636636636636637	0.236272878535774\\
0.637637637637638	0.236272878535774\\
0.638638638638639	0.237936772046589\\
0.63963963963964	0.239600665557404\\
0.640640640640641	0.239600665557404\\
0.641641641641642	0.239600665557404\\
0.642642642642643	0.239600665557404\\
0.643643643643644	0.24126455906822\\
0.644644644644645	0.24126455906822\\
0.645645645645646	0.24126455906822\\
0.646646646646647	0.24126455906822\\
0.647647647647648	0.24126455906822\\
0.648648648648649	0.24126455906822\\
0.64964964964965	0.242928452579035\\
0.650650650650651	0.24459234608985\\
0.651651651651652	0.24459234608985\\
0.652652652652653	0.24459234608985\\
0.653653653653654	0.24459234608985\\
0.654654654654655	0.246256239600666\\
0.655655655655656	0.246256239600666\\
0.656656656656657	0.246256239600666\\
0.657657657657658	0.246256239600666\\
0.658658658658659	0.246256239600666\\
0.65965965965966	0.247920133111481\\
0.660660660660661	0.247920133111481\\
0.661661661661662	0.247920133111481\\
0.662662662662663	0.247920133111481\\
0.663663663663664	0.249584026622296\\
0.664664664664665	0.251247920133111\\
0.665665665665666	0.251247920133111\\
0.666666666666667	0.251247920133111\\
0.667667667667668	0.251247920133111\\
0.668668668668669	0.251247920133111\\
0.66966966966967	0.251247920133111\\
0.670670670670671	0.252911813643927\\
0.671671671671672	0.252911813643927\\
0.672672672672673	0.252911813643927\\
0.673673673673674	0.252911813643927\\
0.674674674674675	0.252911813643927\\
0.675675675675676	0.254575707154742\\
0.676676676676677	0.254575707154742\\
0.677677677677678	0.254575707154742\\
0.678678678678679	0.254575707154742\\
0.67967967967968	0.254575707154742\\
0.680680680680681	0.256239600665557\\
0.681681681681682	0.256239600665557\\
0.682682682682683	0.257903494176373\\
0.683683683683684	0.257903494176373\\
0.684684684684685	0.257903494176373\\
0.685685685685686	0.257903494176373\\
0.686686686686687	0.259567387687188\\
0.687687687687688	0.259567387687188\\
0.688688688688689	0.259567387687188\\
0.68968968968969	0.259567387687188\\
0.690690690690691	0.259567387687188\\
0.691691691691692	0.259567387687188\\
0.692692692692693	0.261231281198003\\
0.693693693693694	0.261231281198003\\
0.694694694694695	0.261231281198003\\
0.695695695695696	0.262895174708819\\
0.696696696696697	0.262895174708819\\
0.697697697697698	0.264559068219634\\
0.698698698698699	0.264559068219634\\
0.6996996996997	0.264559068219634\\
0.700700700700701	0.264559068219634\\
0.701701701701702	0.264559068219634\\
0.702702702702703	0.264559068219634\\
0.703703703703704	0.266222961730449\\
0.704704704704705	0.266222961730449\\
0.705705705705706	0.266222961730449\\
0.706706706706707	0.266222961730449\\
0.707707707707708	0.266222961730449\\
0.708708708708709	0.266222961730449\\
0.70970970970971	0.26955074875208\\
0.710710710710711	0.26955074875208\\
0.711711711711712	0.26955074875208\\
0.712712712712713	0.26955074875208\\
0.713713713713714	0.26955074875208\\
0.714714714714715	0.26955074875208\\
0.715715715715716	0.27287853577371\\
0.716716716716717	0.27287853577371\\
0.717717717717718	0.27287853577371\\
0.718718718718719	0.27287853577371\\
0.71971971971972	0.27287853577371\\
0.720720720720721	0.27287853577371\\
0.721721721721722	0.276206322795341\\
0.722722722722723	0.276206322795341\\
0.723723723723724	0.276206322795341\\
0.724724724724725	0.276206322795341\\
0.725725725725726	0.276206322795341\\
0.726726726726727	0.276206322795341\\
0.727727727727728	0.277870216306156\\
0.728728728728729	0.277870216306156\\
0.72972972972973	0.277870216306156\\
0.730730730730731	0.277870216306156\\
0.731731731731732	0.277870216306156\\
0.732732732732733	0.277870216306156\\
0.733733733733734	0.279534109816972\\
0.734734734734735	0.279534109816972\\
0.735735735735736	0.279534109816972\\
0.736736736736737	0.279534109816972\\
0.737737737737738	0.279534109816972\\
0.738738738738739	0.279534109816972\\
0.73973973973974	0.281198003327787\\
0.740740740740741	0.281198003327787\\
0.741741741741742	0.281198003327787\\
0.742742742742743	0.281198003327787\\
0.743743743743744	0.281198003327787\\
0.744744744744745	0.281198003327787\\
0.745745745745746	0.281198003327787\\
0.746746746746747	0.282861896838602\\
0.747747747747748	0.282861896838602\\
0.748748748748749	0.284525790349418\\
0.74974974974975	0.284525790349418\\
0.750750750750751	0.286189683860233\\
0.751751751751752	0.286189683860233\\
0.752752752752753	0.287853577371048\\
0.753753753753754	0.287853577371048\\
0.754754754754755	0.287853577371048\\
0.755755755755756	0.287853577371048\\
0.756756756756757	0.287853577371048\\
0.757757757757758	0.287853577371048\\
0.758758758758759	0.287853577371048\\
0.75975975975976	0.289517470881864\\
0.760760760760761	0.289517470881864\\
0.761761761761762	0.289517470881864\\
0.762762762762763	0.289517470881864\\
0.763763763763764	0.289517470881864\\
0.764764764764765	0.289517470881864\\
0.765765765765766	0.289517470881864\\
0.766766766766767	0.291181364392679\\
0.767767767767768	0.291181364392679\\
0.768768768768769	0.291181364392679\\
0.76976976976977	0.291181364392679\\
0.770770770770771	0.291181364392679\\
0.771771771771772	0.291181364392679\\
0.772772772772773	0.291181364392679\\
0.773773773773774	0.292845257903494\\
0.774774774774775	0.292845257903494\\
0.775775775775776	0.292845257903494\\
0.776776776776777	0.292845257903494\\
0.777777777777778	0.292845257903494\\
0.778778778778779	0.292845257903494\\
0.77977977977978	0.292845257903494\\
0.780780780780781	0.296173044925125\\
0.781781781781782	0.296173044925125\\
0.782782782782783	0.296173044925125\\
0.783783783783784	0.296173044925125\\
0.784784784784785	0.29783693843594\\
0.785785785785786	0.29783693843594\\
0.786786786786787	0.29783693843594\\
0.787787787787788	0.299500831946755\\
0.788788788788789	0.299500831946755\\
0.78978978978979	0.299500831946755\\
0.790790790790791	0.299500831946755\\
0.791791791791792	0.301164725457571\\
0.792792792792793	0.301164725457571\\
0.793793793793794	0.301164725457571\\
0.794794794794795	0.302828618968386\\
0.795795795795796	0.302828618968386\\
0.796796796796797	0.302828618968386\\
0.797797797797798	0.302828618968386\\
0.798798798798799	0.302828618968386\\
0.7997997997998	0.302828618968386\\
0.800800800800801	0.302828618968386\\
0.801801801801802	0.302828618968386\\
0.802802802802803	0.304492512479201\\
0.803803803803804	0.304492512479201\\
0.804804804804805	0.304492512479201\\
0.805805805805806	0.304492512479201\\
0.806806806806807	0.306156405990017\\
0.807807807807808	0.306156405990017\\
0.808808808808809	0.306156405990017\\
0.80980980980981	0.319467554076539\\
0.810810810810811	0.32279534109817\\
0.811811811811812	0.3261231281198\\
0.812812812812813	0.3261231281198\\
0.813813813813814	0.329450915141431\\
0.814814814814815	0.332778702163062\\
0.815815815815816	0.332778702163062\\
0.816816816816817	0.336106489184692\\
0.817817817817818	0.337770382695507\\
0.818818818818819	0.341098169717138\\
0.81981981981982	0.342762063227953\\
0.820820820820821	0.344425956738769\\
0.821821821821822	0.344425956738769\\
0.822822822822823	0.346089850249584\\
0.823823823823824	0.347753743760399\\
0.824824824824825	0.347753743760399\\
0.825825825825826	0.35108153078203\\
0.826826826826827	0.352745424292845\\
0.827827827827828	0.352745424292845\\
0.828828828828829	0.354409317803661\\
0.82982982982983	0.357737104825291\\
0.830830830830831	0.357737104825291\\
0.831831831831832	0.357737104825291\\
0.832832832832833	0.359400998336107\\
0.833833833833834	0.361064891846922\\
0.834834834834835	0.362728785357737\\
0.835835835835836	0.364392678868552\\
0.836836836836837	0.364392678868552\\
0.837837837837838	0.364392678868552\\
0.838838838838839	0.364392678868552\\
0.83983983983984	0.367720465890183\\
0.840840840840841	0.367720465890183\\
0.841841841841842	0.369384359400998\\
0.842842842842843	0.369384359400998\\
0.843843843843844	0.371048252911814\\
0.844844844844845	0.371048252911814\\
0.845845845845846	0.372712146422629\\
0.846846846846847	0.37603993344426\\
0.847847847847848	0.37603993344426\\
0.848848848848849	0.377703826955075\\
0.84984984984985	0.37936772046589\\
0.850850850850851	0.381031613976705\\
0.851851851851852	0.381031613976705\\
0.852852852852853	0.382695507487521\\
0.853853853853854	0.384359400998336\\
0.854854854854855	0.384359400998336\\
0.855855855855856	0.384359400998336\\
0.856856856856857	0.384359400998336\\
0.857857857857858	0.387687188019967\\
0.858858858858859	0.387687188019967\\
0.85985985985986	0.387687188019967\\
0.860860860860861	0.387687188019967\\
0.861861861861862	0.387687188019967\\
0.862862862862863	0.391014975041597\\
0.863863863863864	0.391014975041597\\
0.864864864864865	0.392678868552413\\
0.865865865865866	0.394342762063228\\
0.866866866866867	0.394342762063228\\
0.867867867867868	0.394342762063228\\
0.868868868868869	0.396006655574043\\
0.86986986986987	0.396006655574043\\
0.870870870870871	0.396006655574043\\
0.871871871871872	0.396006655574043\\
0.872872872872873	0.396006655574043\\
0.873873873873874	0.399334442595674\\
0.874874874874875	0.399334442595674\\
0.875875875875876	0.400998336106489\\
0.876876876876877	0.400998336106489\\
0.877877877877878	0.400998336106489\\
0.878878878878879	0.400998336106489\\
0.87987987987988	0.40432612312812\\
0.880880880880881	0.40432612312812\\
0.881881881881882	0.40432612312812\\
0.882882882882883	0.40765391014975\\
0.883883883883884	0.40765391014975\\
0.884884884884885	0.40765391014975\\
0.885885885885886	0.409317803660566\\
0.886886886886887	0.410981697171381\\
0.887887887887888	0.412645590682196\\
0.888888888888889	0.412645590682196\\
0.88988988988989	0.412645590682196\\
0.890890890890891	0.414309484193012\\
0.891891891891892	0.415973377703827\\
0.892892892892893	0.417637271214642\\
0.893893893893894	0.417637271214642\\
0.894894894894895	0.419301164725458\\
0.895895895895896	0.420965058236273\\
0.896896896896897	0.420965058236273\\
0.897897897897898	0.420965058236273\\
0.898898898898899	0.422628951747088\\
0.8998998998999	0.424292845257904\\
0.900900900900901	0.424292845257904\\
0.901901901901902	0.424292845257904\\
0.902902902902903	0.424292845257904\\
0.903903903903904	0.425956738768719\\
0.904904904904905	0.427620632279534\\
0.905905905905906	0.429284525790349\\
0.906906906906907	0.43261231281198\\
0.907907907907908	0.434276206322795\\
0.908908908908909	0.434276206322795\\
0.90990990990991	0.435940099833611\\
0.910910910910911	0.437603993344426\\
0.911911911911912	0.439267886855241\\
0.912912912912913	0.440931780366057\\
0.913913913913914	0.442595673876872\\
0.914914914914915	0.444259567387687\\
0.915915915915916	0.447587354409318\\
0.916916916916917	0.450915141430948\\
0.917917917917918	0.452579034941764\\
0.918918918918919	0.455906821963394\\
0.91991991991992	0.45757071547421\\
0.920920920920921	0.459234608985025\\
0.921921921921922	0.462562396006656\\
0.922922922922923	0.464226289517471\\
0.923923923923924	0.465890183028286\\
0.924924924924925	0.467554076539101\\
0.925925925925926	0.469217970049917\\
0.926926926926927	0.470881863560732\\
0.927927927927928	0.475873544093178\\
0.928928928928929	0.475873544093178\\
0.92992992992993	0.477537437603993\\
0.930930930930931	0.477537437603993\\
0.931931931931932	0.482529118136439\\
0.932932932932933	0.482529118136439\\
0.933933933933934	0.482529118136439\\
0.934934934934935	0.484193011647255\\
0.935935935935936	0.487520798668885\\
0.936936936936937	0.490848585690516\\
0.937937937937938	0.490848585690516\\
0.938938938938939	0.492512479201331\\
0.93993993993994	0.495840266222962\\
0.940940940940941	0.499168053244592\\
0.941941941941942	0.502495840266223\\
0.942942942942943	0.510815307820299\\
0.943943943943944	0.51414309484193\\
0.944944944944945	0.515806988352745\\
0.945945945945946	0.522462562396007\\
0.946946946946947	0.524126455906822\\
0.947947947947948	0.527454242928453\\
0.948948948948949	0.534109816971714\\
0.94994994994995	0.53910149750416\\
0.950950950950951	0.540765391014975\\
0.951951951951952	0.56738768718802\\
0.952952952952953	0.572379367720466\\
0.953953953953954	0.579034941763727\\
0.954954954954955	0.585690515806988\\
0.955955955955956	0.590682196339434\\
0.956956956956957	0.59567387687188\\
0.957957957957958	0.603993344425957\\
0.958958958958959	0.607321131447587\\
0.95995995995996	0.612312811980033\\
0.960960960960961	0.618968386023295\\
0.961961961961962	0.62063227953411\\
0.962962962962963	0.625623960066556\\
0.963963963963964	0.632279534109817\\
0.964964964964965	0.637271214642263\\
0.965965965965966	0.640599001663893\\
0.966966966966967	0.647254575707155\\
0.967967967967968	0.653910149750416\\
0.968968968968969	0.657237936772047\\
0.96996996996997	0.663893510815308\\
0.970970970970971	0.665557404326123\\
0.971971971971972	0.670549084858569\\
0.972972972972973	0.680532445923461\\
0.973973973973974	0.688851913477537\\
0.974974974974975	0.690515806988353\\
0.975975975975976	0.693843594009983\\
0.976976976976977	0.70216306156406\\
0.977977977977978	0.705490848585691\\
0.978978978978979	0.712146422628952\\
0.97997997997998	0.717138103161398\\
0.980980980980981	0.723793677204659\\
0.981981981981982	0.725457570715474\\
0.982982982982983	0.732113144758735\\
0.983983983983984	0.737104825291181\\
0.984984984984985	0.740432612312812\\
0.985985985985986	0.742096505823627\\
0.986986986986987	0.750415973377704\\
0.987987987987988	0.757071547420965\\
0.988988988988989	0.762063227953411\\
0.98998998998999	0.767054908485857\\
0.990990990990991	0.775374376039933\\
0.991991991991992	0.780366056572379\\
0.992992992992993	0.790349417637271\\
0.993993993993994	0.798668885191348\\
0.994994994994995	0.806988352745424\\
0.995995995995996	0.815307820299501\\
0.996996996996997	0.833610648918469\\
0.997997997997998	0.843594009983361\\
0.998998998998999	0.938435940099834\\
1	1\\
};
\addlegendentry{\ref{item:Case2}}

\addplot [color=violet, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0.00166389351081531\\
0.509509509509509	0.00166389351081531\\
0.510510510510511	0.00166389351081531\\
0.511511511511512	0.00166389351081531\\
0.512512512512513	0.00166389351081531\\
0.513513513513513	0.00166389351081531\\
0.514514514514514	0.00166389351081531\\
0.515515515515516	0.00166389351081531\\
0.516516516516517	0.00166389351081531\\
0.517517517517518	0.00166389351081531\\
0.518518518518518	0.00166389351081531\\
0.519519519519519	0.00166389351081531\\
0.520520520520521	0.00166389351081531\\
0.521521521521522	0.00166389351081531\\
0.522522522522523	0.00166389351081531\\
0.523523523523523	0.00166389351081531\\
0.524524524524524	0.00166389351081531\\
0.525525525525526	0.00166389351081531\\
0.526526526526527	0.00166389351081531\\
0.527527527527528	0.00166389351081531\\
0.528528528528528	0.00166389351081531\\
0.529529529529529	0.00166389351081531\\
0.530530530530531	0.00166389351081531\\
0.531531531531532	0.00166389351081531\\
0.532532532532533	0.00166389351081531\\
0.533533533533533	0.00166389351081531\\
0.534534534534535	0.00166389351081531\\
0.535535535535536	0.00166389351081531\\
0.536536536536537	0.00166389351081531\\
0.537537537537538	0.00166389351081531\\
0.538538538538539	0.00166389351081531\\
0.53953953953954	0.00166389351081531\\
0.540540540540541	0.00166389351081531\\
0.541541541541542	0.00166389351081531\\
0.542542542542543	0.00166389351081531\\
0.543543543543544	0.00166389351081531\\
0.544544544544545	0.00166389351081531\\
0.545545545545546	0.00166389351081531\\
0.546546546546547	0.00166389351081531\\
0.547547547547548	0.00166389351081531\\
0.548548548548549	0.00166389351081531\\
0.54954954954955	0.00166389351081531\\
0.550550550550551	0.00166389351081531\\
0.551551551551552	0.00166389351081531\\
0.552552552552553	0.00166389351081531\\
0.553553553553554	0.00166389351081531\\
0.554554554554555	0.00166389351081531\\
0.555555555555556	0.00166389351081531\\
0.556556556556557	0.00166389351081531\\
0.557557557557558	0.00166389351081531\\
0.558558558558559	0.00166389351081531\\
0.55955955955956	0.00166389351081531\\
0.560560560560561	0.00166389351081531\\
0.561561561561562	0.00166389351081531\\
0.562562562562563	0.00166389351081531\\
0.563563563563564	0.00166389351081531\\
0.564564564564565	0.00166389351081531\\
0.565565565565566	0.00166389351081531\\
0.566566566566567	0.00166389351081531\\
0.567567567567568	0.00166389351081531\\
0.568568568568569	0.00166389351081531\\
0.56956956956957	0.00166389351081531\\
0.570570570570571	0.00166389351081531\\
0.571571571571572	0.00166389351081531\\
0.572572572572573	0.00166389351081531\\
0.573573573573574	0.00166389351081531\\
0.574574574574575	0.00166389351081531\\
0.575575575575576	0.00166389351081531\\
0.576576576576577	0.00166389351081531\\
0.577577577577578	0.00166389351081531\\
0.578578578578579	0.00166389351081531\\
0.57957957957958	0.00166389351081531\\
0.580580580580581	0.00166389351081531\\
0.581581581581582	0.00166389351081531\\
0.582582582582583	0.00166389351081531\\
0.583583583583584	0.00166389351081531\\
0.584584584584585	0.00166389351081531\\
0.585585585585586	0.00166389351081531\\
0.586586586586587	0.00166389351081531\\
0.587587587587588	0.00166389351081531\\
0.588588588588589	0.00166389351081531\\
0.58958958958959	0.00166389351081531\\
0.590590590590591	0.00166389351081531\\
0.591591591591592	0.00166389351081531\\
0.592592592592593	0.00166389351081531\\
0.593593593593594	0.00166389351081531\\
0.594594594594595	0.00166389351081531\\
0.595595595595596	0.00166389351081531\\
0.596596596596597	0.00166389351081531\\
0.597597597597598	0.00166389351081531\\
0.598598598598599	0.00166389351081531\\
0.5995995995996	0.00166389351081531\\
0.600600600600601	0.00166389351081531\\
0.601601601601602	0.00166389351081531\\
0.602602602602603	0.00166389351081531\\
0.603603603603604	0.00166389351081531\\
0.604604604604605	0.00166389351081531\\
0.605605605605606	0.00166389351081531\\
0.606606606606607	0.00166389351081531\\
0.607607607607608	0.00166389351081531\\
0.608608608608609	0.00166389351081531\\
0.60960960960961	0.00166389351081531\\
0.610610610610611	0.00166389351081531\\
0.611611611611612	0.00166389351081531\\
0.612612612612613	0.00166389351081531\\
0.613613613613614	0.00166389351081531\\
0.614614614614615	0.00166389351081531\\
0.615615615615616	0.00166389351081531\\
0.616616616616617	0.00166389351081531\\
0.617617617617618	0.00166389351081531\\
0.618618618618619	0.00166389351081531\\
0.61961961961962	0.00166389351081531\\
0.620620620620621	0.00166389351081531\\
0.621621621621622	0.00166389351081531\\
0.622622622622623	0.00166389351081531\\
0.623623623623624	0.00166389351081531\\
0.624624624624625	0.00166389351081531\\
0.625625625625626	0.00166389351081531\\
0.626626626626627	0.00166389351081531\\
0.627627627627628	0.00166389351081531\\
0.628628628628629	0.00166389351081531\\
0.62962962962963	0.00166389351081531\\
0.630630630630631	0.00166389351081531\\
0.631631631631632	0.00166389351081531\\
0.632632632632633	0.00166389351081531\\
0.633633633633634	0.00166389351081531\\
0.634634634634635	0.00166389351081531\\
0.635635635635636	0.00166389351081531\\
0.636636636636637	0.00166389351081531\\
0.637637637637638	0.00166389351081531\\
0.638638638638639	0.00166389351081531\\
0.63963963963964	0.00166389351081531\\
0.640640640640641	0.00166389351081531\\
0.641641641641642	0.00166389351081531\\
0.642642642642643	0.00166389351081531\\
0.643643643643644	0.00166389351081531\\
0.644644644644645	0.00166389351081531\\
0.645645645645646	0.00166389351081531\\
0.646646646646647	0.00166389351081531\\
0.647647647647648	0.00166389351081531\\
0.648648648648649	0.00166389351081531\\
0.64964964964965	0.00166389351081531\\
0.650650650650651	0.00166389351081531\\
0.651651651651652	0.00166389351081531\\
0.652652652652653	0.00166389351081531\\
0.653653653653654	0.00166389351081531\\
0.654654654654655	0.00166389351081531\\
0.655655655655656	0.00166389351081531\\
0.656656656656657	0.00166389351081531\\
0.657657657657658	0.00166389351081531\\
0.658658658658659	0.00166389351081531\\
0.65965965965966	0.00166389351081531\\
0.660660660660661	0.00166389351081531\\
0.661661661661662	0.00166389351081531\\
0.662662662662663	0.00166389351081531\\
0.663663663663664	0.00166389351081531\\
0.664664664664665	0.00166389351081531\\
0.665665665665666	0.00166389351081531\\
0.666666666666667	0.00166389351081531\\
0.667667667667668	0.00166389351081531\\
0.668668668668669	0.00166389351081531\\
0.66966966966967	0.00166389351081531\\
0.670670670670671	0.00166389351081531\\
0.671671671671672	0.00166389351081531\\
0.672672672672673	0.00166389351081531\\
0.673673673673674	0.00166389351081531\\
0.674674674674675	0.00166389351081531\\
0.675675675675676	0.00166389351081531\\
0.676676676676677	0.00166389351081531\\
0.677677677677678	0.00166389351081531\\
0.678678678678679	0.00166389351081531\\
0.67967967967968	0.00166389351081531\\
0.680680680680681	0.00166389351081531\\
0.681681681681682	0.00166389351081531\\
0.682682682682683	0.00166389351081531\\
0.683683683683684	0.00166389351081531\\
0.684684684684685	0.00166389351081531\\
0.685685685685686	0.00166389351081531\\
0.686686686686687	0.00166389351081531\\
0.687687687687688	0.00166389351081531\\
0.688688688688689	0.00166389351081531\\
0.68968968968969	0.00166389351081531\\
0.690690690690691	0.00166389351081531\\
0.691691691691692	0.00166389351081531\\
0.692692692692693	0.00332778702163062\\
0.693693693693694	0.00332778702163062\\
0.694694694694695	0.00332778702163062\\
0.695695695695696	0.00332778702163062\\
0.696696696696697	0.00332778702163062\\
0.697697697697698	0.00332778702163062\\
0.698698698698699	0.00332778702163062\\
0.6996996996997	0.00332778702163062\\
0.700700700700701	0.00332778702163062\\
0.701701701701702	0.00332778702163062\\
0.702702702702703	0.00499168053244592\\
0.703703703703704	0.00499168053244592\\
0.704704704704705	0.00499168053244592\\
0.705705705705706	0.00499168053244592\\
0.706706706706707	0.00499168053244592\\
0.707707707707708	0.00499168053244592\\
0.708708708708709	0.00499168053244592\\
0.70970970970971	0.00499168053244592\\
0.710710710710711	0.00499168053244592\\
0.711711711711712	0.00499168053244592\\
0.712712712712713	0.00499168053244592\\
0.713713713713714	0.00499168053244592\\
0.714714714714715	0.00499168053244592\\
0.715715715715716	0.00499168053244592\\
0.716716716716717	0.00499168053244592\\
0.717717717717718	0.00499168053244592\\
0.718718718718719	0.00499168053244592\\
0.71971971971972	0.00499168053244592\\
0.720720720720721	0.00499168053244592\\
0.721721721721722	0.00499168053244592\\
0.722722722722723	0.00499168053244592\\
0.723723723723724	0.00499168053244592\\
0.724724724724725	0.00499168053244592\\
0.725725725725726	0.00499168053244592\\
0.726726726726727	0.00499168053244592\\
0.727727727727728	0.00499168053244592\\
0.728728728728729	0.00499168053244592\\
0.72972972972973	0.00499168053244592\\
0.730730730730731	0.00499168053244592\\
0.731731731731732	0.00499168053244592\\
0.732732732732733	0.00499168053244592\\
0.733733733733734	0.00499168053244592\\
0.734734734734735	0.00499168053244592\\
0.735735735735736	0.00499168053244592\\
0.736736736736737	0.00499168053244592\\
0.737737737737738	0.00499168053244592\\
0.738738738738739	0.00499168053244592\\
0.73973973973974	0.00499168053244592\\
0.740740740740741	0.00499168053244592\\
0.741741741741742	0.00499168053244592\\
0.742742742742743	0.00499168053244592\\
0.743743743743744	0.00499168053244592\\
0.744744744744745	0.00499168053244592\\
0.745745745745746	0.00499168053244592\\
0.746746746746747	0.00499168053244592\\
0.747747747747748	0.00499168053244592\\
0.748748748748749	0.00499168053244592\\
0.74974974974975	0.00499168053244592\\
0.750750750750751	0.00499168053244592\\
0.751751751751752	0.00499168053244592\\
0.752752752752753	0.00499168053244592\\
0.753753753753754	0.00499168053244592\\
0.754754754754755	0.00499168053244592\\
0.755755755755756	0.00499168053244592\\
0.756756756756757	0.00499168053244592\\
0.757757757757758	0.00499168053244592\\
0.758758758758759	0.00499168053244592\\
0.75975975975976	0.00499168053244592\\
0.760760760760761	0.00499168053244592\\
0.761761761761762	0.00499168053244592\\
0.762762762762763	0.00499168053244592\\
0.763763763763764	0.00499168053244592\\
0.764764764764765	0.00499168053244592\\
0.765765765765766	0.00499168053244592\\
0.766766766766767	0.00499168053244592\\
0.767767767767768	0.00499168053244592\\
0.768768768768769	0.00499168053244592\\
0.76976976976977	0.00499168053244592\\
0.770770770770771	0.00499168053244592\\
0.771771771771772	0.00499168053244592\\
0.772772772772773	0.00499168053244592\\
0.773773773773774	0.00499168053244592\\
0.774774774774775	0.00499168053244592\\
0.775775775775776	0.00499168053244592\\
0.776776776776777	0.00499168053244592\\
0.777777777777778	0.00499168053244592\\
0.778778778778779	0.00499168053244592\\
0.77977977977978	0.00499168053244592\\
0.780780780780781	0.00499168053244592\\
0.781781781781782	0.00665557404326123\\
0.782782782782783	0.00665557404326123\\
0.783783783783784	0.00665557404326123\\
0.784784784784785	0.00665557404326123\\
0.785785785785786	0.00665557404326123\\
0.786786786786787	0.00665557404326123\\
0.787787787787788	0.00665557404326123\\
0.788788788788789	0.00665557404326123\\
0.78978978978979	0.00665557404326123\\
0.790790790790791	0.00665557404326123\\
0.791791791791792	0.00665557404326123\\
0.792792792792793	0.00665557404326123\\
0.793793793793794	0.00665557404326123\\
0.794794794794795	0.00831946755407654\\
0.795795795795796	0.00831946755407654\\
0.796796796796797	0.00831946755407654\\
0.797797797797798	0.00831946755407654\\
0.798798798798799	0.00831946755407654\\
0.7997997997998	0.00831946755407654\\
0.800800800800801	0.00831946755407654\\
0.801801801801802	0.00831946755407654\\
0.802802802802803	0.00831946755407654\\
0.803803803803804	0.00831946755407654\\
0.804804804804805	0.00831946755407654\\
0.805805805805806	0.00831946755407654\\
0.806806806806807	0.00831946755407654\\
0.807807807807808	0.00831946755407654\\
0.808808808808809	0.00831946755407654\\
0.80980980980981	0.00831946755407654\\
0.810810810810811	0.00831946755407654\\
0.811811811811812	0.00831946755407654\\
0.812812812812813	0.00831946755407654\\
0.813813813813814	0.00831946755407654\\
0.814814814814815	0.00831946755407654\\
0.815815815815816	0.00831946755407654\\
0.816816816816817	0.00831946755407654\\
0.817817817817818	0.00831946755407654\\
0.818818818818819	0.00831946755407654\\
0.81981981981982	0.00831946755407654\\
0.820820820820821	0.00831946755407654\\
0.821821821821822	0.00831946755407654\\
0.822822822822823	0.00831946755407654\\
0.823823823823824	0.00831946755407654\\
0.824824824824825	0.00831946755407654\\
0.825825825825826	0.00831946755407654\\
0.826826826826827	0.00831946755407654\\
0.827827827827828	0.00831946755407654\\
0.828828828828829	0.00831946755407654\\
0.82982982982983	0.00831946755407654\\
0.830830830830831	0.00831946755407654\\
0.831831831831832	0.00831946755407654\\
0.832832832832833	0.00831946755407654\\
0.833833833833834	0.00831946755407654\\
0.834834834834835	0.00831946755407654\\
0.835835835835836	0.00831946755407654\\
0.836836836836837	0.00831946755407654\\
0.837837837837838	0.00831946755407654\\
0.838838838838839	0.00831946755407654\\
0.83983983983984	0.00831946755407654\\
0.840840840840841	0.00831946755407654\\
0.841841841841842	0.00831946755407654\\
0.842842842842843	0.00831946755407654\\
0.843843843843844	0.00831946755407654\\
0.844844844844845	0.00831946755407654\\
0.845845845845846	0.00831946755407654\\
0.846846846846847	0.00831946755407654\\
0.847847847847848	0.00831946755407654\\
0.848848848848849	0.00831946755407654\\
0.84984984984985	0.00831946755407654\\
0.850850850850851	0.00831946755407654\\
0.851851851851852	0.00831946755407654\\
0.852852852852853	0.00831946755407654\\
0.853853853853854	0.00831946755407654\\
0.854854854854855	0.00831946755407654\\
0.855855855855856	0.00831946755407654\\
0.856856856856857	0.00831946755407654\\
0.857857857857858	0.00831946755407654\\
0.858858858858859	0.00831946755407654\\
0.85985985985986	0.00831946755407654\\
0.860860860860861	0.00831946755407654\\
0.861861861861862	0.00831946755407654\\
0.862862862862863	0.00831946755407654\\
0.863863863863864	0.00831946755407654\\
0.864864864864865	0.00831946755407654\\
0.865865865865866	0.00831946755407654\\
0.866866866866867	0.00831946755407654\\
0.867867867867868	0.00831946755407654\\
0.868868868868869	0.00831946755407654\\
0.86986986986987	0.00998336106489185\\
0.870870870870871	0.00998336106489185\\
0.871871871871872	0.00998336106489185\\
0.872872872872873	0.00998336106489185\\
0.873873873873874	0.00998336106489185\\
0.874874874874875	0.00998336106489185\\
0.875875875875876	0.00998336106489185\\
0.876876876876877	0.00998336106489185\\
0.877877877877878	0.00998336106489185\\
0.878878878878879	0.00998336106489185\\
0.87987987987988	0.00998336106489185\\
0.880880880880881	0.00998336106489185\\
0.881881881881882	0.00998336106489185\\
0.882882882882883	0.00998336106489185\\
0.883883883883884	0.00998336106489185\\
0.884884884884885	0.00998336106489185\\
0.885885885885886	0.00998336106489185\\
0.886886886886887	0.00998336106489185\\
0.887887887887888	0.00998336106489185\\
0.888888888888889	0.00998336106489185\\
0.88988988988989	0.00998336106489185\\
0.890890890890891	0.00998336106489185\\
0.891891891891892	0.00998336106489185\\
0.892892892892893	0.00998336106489185\\
0.893893893893894	0.0116472545757072\\
0.894894894894895	0.0116472545757072\\
0.895895895895896	0.0116472545757072\\
0.896896896896897	0.0116472545757072\\
0.897897897897898	0.0116472545757072\\
0.898898898898899	0.0116472545757072\\
0.8998998998999	0.0116472545757072\\
0.900900900900901	0.0116472545757072\\
0.901901901901902	0.0116472545757072\\
0.902902902902903	0.0116472545757072\\
0.903903903903904	0.0116472545757072\\
0.904904904904905	0.0116472545757072\\
0.905905905905906	0.0116472545757072\\
0.906906906906907	0.0116472545757072\\
0.907907907907908	0.0116472545757072\\
0.908908908908909	0.0116472545757072\\
0.90990990990991	0.0116472545757072\\
0.910910910910911	0.0116472545757072\\
0.911911911911912	0.0116472545757072\\
0.912912912912913	0.0116472545757072\\
0.913913913913914	0.0116472545757072\\
0.914914914914915	0.0116472545757072\\
0.915915915915916	0.0116472545757072\\
0.916916916916917	0.0116472545757072\\
0.917917917917918	0.0116472545757072\\
0.918918918918919	0.0116472545757072\\
0.91991991991992	0.0116472545757072\\
0.920920920920921	0.0133111480865225\\
0.921921921921922	0.0133111480865225\\
0.922922922922923	0.0133111480865225\\
0.923923923923924	0.0133111480865225\\
0.924924924924925	0.0133111480865225\\
0.925925925925926	0.0133111480865225\\
0.926926926926927	0.0133111480865225\\
0.927927927927928	0.0133111480865225\\
0.928928928928929	0.0133111480865225\\
0.92992992992993	0.0133111480865225\\
0.930930930930931	0.0149750415973378\\
0.931931931931932	0.0149750415973378\\
0.932932932932933	0.0149750415973378\\
0.933933933933934	0.0149750415973378\\
0.934934934934935	0.0149750415973378\\
0.935935935935936	0.0149750415973378\\
0.936936936936937	0.0149750415973378\\
0.937937937937938	0.0149750415973378\\
0.938938938938939	0.0149750415973378\\
0.93993993993994	0.0149750415973378\\
0.940940940940941	0.0149750415973378\\
0.941941941941942	0.0149750415973378\\
0.942942942942943	0.0149750415973378\\
0.943943943943944	0.0149750415973378\\
0.944944944944945	0.0149750415973378\\
0.945945945945946	0.0166389351081531\\
0.946946946946947	0.0166389351081531\\
0.947947947947948	0.0166389351081531\\
0.948948948948949	0.0166389351081531\\
0.94994994994995	0.0166389351081531\\
0.950950950950951	0.0166389351081531\\
0.951951951951952	0.0166389351081531\\
0.952952952952953	0.0166389351081531\\
0.953953953953954	0.0166389351081531\\
0.954954954954955	0.0166389351081531\\
0.955955955955956	0.0166389351081531\\
0.956956956956957	0.0183028286189684\\
0.957957957957958	0.0183028286189684\\
0.958958958958959	0.0183028286189684\\
0.95995995995996	0.0183028286189684\\
0.960960960960961	0.0199667221297837\\
0.961961961961962	0.0199667221297837\\
0.962962962962963	0.0199667221297837\\
0.963963963963964	0.0199667221297837\\
0.964964964964965	0.0199667221297837\\
0.965965965965966	0.0199667221297837\\
0.966966966966967	0.021630615640599\\
0.967967967967968	0.021630615640599\\
0.968968968968969	0.021630615640599\\
0.96996996996997	0.021630615640599\\
0.970970970970971	0.0249584026622296\\
0.971971971971972	0.0282861896838602\\
0.972972972972973	0.0299500831946755\\
0.973973973973974	0.0316139767054908\\
0.974974974974975	0.0366056572379368\\
0.975975975975976	0.0382695507487521\\
0.976976976976977	0.043261231281198\\
0.977977977977978	0.0449251247920133\\
0.978978978978979	0.0449251247920133\\
0.97997997997998	0.0482529118136439\\
0.980980980980981	0.0482529118136439\\
0.981981981981982	0.0499168053244592\\
0.982982982982983	0.0565723793677205\\
0.983983983983984	0.0632279534109817\\
0.984984984984985	0.0698835274542429\\
0.985985985985986	0.0732113144758735\\
0.986986986986987	0.0782029950083195\\
0.987987987987988	0.0848585690515807\\
0.988988988988989	0.0981697171381032\\
0.98998998998999	0.104825291181364\\
0.990990990990991	0.113144758735441\\
0.991991991991992	0.126455906821963\\
0.992992992992993	0.153078202995008\\
0.993993993993994	0.186356073211314\\
0.994994994994995	0.229617304492512\\
0.995995995995996	0.289517470881864\\
0.996996996996997	0.381031613976705\\
0.997997997997998	0.617304492512479\\
0.998998998998999	0.908485856905158\\
1	1\\
};
\addlegendentry{\ref{item:Case3}}

\addplot [color=orange, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0\\
0.234234234234234	0\\
0.235235235235235	0\\
0.236236236236236	0\\
0.237237237237237	0\\
0.238238238238238	0\\
0.239239239239239	0\\
0.24024024024024	0\\
0.241241241241241	0\\
0.242242242242242	0\\
0.243243243243243	0\\
0.244244244244244	0\\
0.245245245245245	0\\
0.246246246246246	0\\
0.247247247247247	0\\
0.248248248248248	0\\
0.249249249249249	0\\
0.25025025025025	0\\
0.251251251251251	0\\
0.252252252252252	0\\
0.253253253253253	0\\
0.254254254254254	0\\
0.255255255255255	0\\
0.256256256256256	0\\
0.257257257257257	0\\
0.258258258258258	0\\
0.259259259259259	0\\
0.26026026026026	0\\
0.261261261261261	0\\
0.262262262262262	0\\
0.263263263263263	0\\
0.264264264264264	0\\
0.265265265265265	0\\
0.266266266266266	0\\
0.267267267267267	0\\
0.268268268268268	0\\
0.269269269269269	0\\
0.27027027027027	0\\
0.271271271271271	0\\
0.272272272272272	0\\
0.273273273273273	0\\
0.274274274274274	0\\
0.275275275275275	0\\
0.276276276276276	0\\
0.277277277277277	0\\
0.278278278278278	0\\
0.279279279279279	0\\
0.28028028028028	0\\
0.281281281281281	0\\
0.282282282282282	0\\
0.283283283283283	0\\
0.284284284284284	0\\
0.285285285285285	0\\
0.286286286286286	0\\
0.287287287287287	0\\
0.288288288288288	0\\
0.289289289289289	0\\
0.29029029029029	0\\
0.291291291291291	0\\
0.292292292292292	0\\
0.293293293293293	0\\
0.294294294294294	0\\
0.295295295295295	0\\
0.296296296296296	0\\
0.297297297297297	0\\
0.298298298298298	0\\
0.299299299299299	0\\
0.3003003003003	0\\
0.301301301301301	0\\
0.302302302302302	0\\
0.303303303303303	0\\
0.304304304304304	0\\
0.305305305305305	0\\
0.306306306306306	0\\
0.307307307307307	0\\
0.308308308308308	0\\
0.309309309309309	0\\
0.31031031031031	0\\
0.311311311311311	0\\
0.312312312312312	0\\
0.313313313313313	0\\
0.314314314314314	0\\
0.315315315315315	0\\
0.316316316316316	0\\
0.317317317317317	0\\
0.318318318318318	0\\
0.319319319319319	0\\
0.32032032032032	0\\
0.321321321321321	0\\
0.322322322322322	0\\
0.323323323323323	0\\
0.324324324324324	0\\
0.325325325325325	0\\
0.326326326326326	0\\
0.327327327327327	0\\
0.328328328328328	0\\
0.329329329329329	0\\
0.33033033033033	0\\
0.331331331331331	0\\
0.332332332332332	0\\
0.333333333333333	0\\
0.334334334334334	0\\
0.335335335335335	0\\
0.336336336336336	0\\
0.337337337337337	0\\
0.338338338338338	0\\
0.339339339339339	0\\
0.34034034034034	0\\
0.341341341341341	0\\
0.342342342342342	0\\
0.343343343343343	0\\
0.344344344344344	0\\
0.345345345345345	0\\
0.346346346346346	0\\
0.347347347347347	0\\
0.348348348348348	0\\
0.349349349349349	0\\
0.35035035035035	0\\
0.351351351351351	0\\
0.352352352352352	0\\
0.353353353353353	0\\
0.354354354354354	0\\
0.355355355355355	0\\
0.356356356356356	0\\
0.357357357357357	0\\
0.358358358358358	0\\
0.359359359359359	0\\
0.36036036036036	0\\
0.361361361361361	0\\
0.362362362362362	0\\
0.363363363363363	0\\
0.364364364364364	0\\
0.365365365365365	0\\
0.366366366366366	0\\
0.367367367367367	0\\
0.368368368368368	0\\
0.369369369369369	0\\
0.37037037037037	0\\
0.371371371371371	0\\
0.372372372372372	0\\
0.373373373373373	0\\
0.374374374374374	0\\
0.375375375375375	0\\
0.376376376376376	0\\
0.377377377377377	0\\
0.378378378378378	0\\
0.379379379379379	0\\
0.38038038038038	0\\
0.381381381381381	0\\
0.382382382382382	0\\
0.383383383383383	0\\
0.384384384384384	0\\
0.385385385385385	0\\
0.386386386386386	0\\
0.387387387387387	0\\
0.388388388388388	0\\
0.389389389389389	0\\
0.39039039039039	0\\
0.391391391391391	0\\
0.392392392392392	0\\
0.393393393393393	0\\
0.394394394394394	0\\
0.395395395395395	0\\
0.396396396396396	0\\
0.397397397397397	0\\
0.398398398398398	0\\
0.399399399399399	0\\
0.4004004004004	0\\
0.401401401401401	0\\
0.402402402402402	0\\
0.403403403403403	0\\
0.404404404404404	0\\
0.405405405405405	0\\
0.406406406406406	0\\
0.407407407407407	0\\
0.408408408408408	0\\
0.409409409409409	0\\
0.41041041041041	0\\
0.411411411411411	0\\
0.412412412412412	0\\
0.413413413413413	0\\
0.414414414414414	0\\
0.415415415415415	0\\
0.416416416416416	0\\
0.417417417417417	0\\
0.418418418418418	0\\
0.419419419419419	0\\
0.42042042042042	0\\
0.421421421421421	0\\
0.422422422422422	0\\
0.423423423423423	0\\
0.424424424424424	0\\
0.425425425425425	0\\
0.426426426426426	0\\
0.427427427427427	0\\
0.428428428428428	0\\
0.429429429429429	0\\
0.43043043043043	0\\
0.431431431431431	0\\
0.432432432432432	0\\
0.433433433433433	0\\
0.434434434434434	0\\
0.435435435435435	0\\
0.436436436436436	0\\
0.437437437437437	0\\
0.438438438438438	0\\
0.439439439439439	0\\
0.44044044044044	0\\
0.441441441441441	0\\
0.442442442442442	0\\
0.443443443443443	0\\
0.444444444444444	0\\
0.445445445445445	0\\
0.446446446446446	0\\
0.447447447447447	0\\
0.448448448448448	0\\
0.449449449449449	0\\
0.45045045045045	0\\
0.451451451451451	0\\
0.452452452452452	0\\
0.453453453453453	0\\
0.454454454454454	0\\
0.455455455455455	0\\
0.456456456456456	0\\
0.457457457457457	0\\
0.458458458458458	0\\
0.459459459459459	0\\
0.46046046046046	0\\
0.461461461461461	0\\
0.462462462462462	0\\
0.463463463463463	0\\
0.464464464464464	0\\
0.465465465465465	0\\
0.466466466466466	0\\
0.467467467467467	0\\
0.468468468468468	0\\
0.469469469469469	0\\
0.47047047047047	0\\
0.471471471471471	0\\
0.472472472472472	0\\
0.473473473473473	0\\
0.474474474474474	0\\
0.475475475475475	0\\
0.476476476476476	0\\
0.477477477477477	0\\
0.478478478478478	0\\
0.479479479479479	0\\
0.48048048048048	0\\
0.481481481481481	0\\
0.482482482482482	0\\
0.483483483483483	0\\
0.484484484484485	0\\
0.485485485485485	0\\
0.486486486486487	0\\
0.487487487487487	0\\
0.488488488488488	0\\
0.48948948948949	0\\
0.49049049049049	0\\
0.491491491491492	0\\
0.492492492492492	0\\
0.493493493493493	0\\
0.494494494494495	0\\
0.495495495495495	0\\
0.496496496496497	0\\
0.497497497497497	0\\
0.498498498498498	0\\
0.4994994994995	0\\
0.500500500500501	0\\
0.501501501501502	0\\
0.502502502502503	0\\
0.503503503503503	0\\
0.504504504504504	0\\
0.505505505505506	0\\
0.506506506506507	0\\
0.507507507507508	0\\
0.508508508508508	0\\
0.509509509509509	0\\
0.510510510510511	0\\
0.511511511511512	0\\
0.512512512512513	0\\
0.513513513513513	0\\
0.514514514514514	0\\
0.515515515515516	0\\
0.516516516516517	0\\
0.517517517517518	0\\
0.518518518518518	0\\
0.519519519519519	0\\
0.520520520520521	0\\
0.521521521521522	0\\
0.522522522522523	0\\
0.523523523523523	0\\
0.524524524524524	0\\
0.525525525525526	0\\
0.526526526526527	0\\
0.527527527527528	0\\
0.528528528528528	0\\
0.529529529529529	0\\
0.530530530530531	0\\
0.531531531531532	0\\
0.532532532532533	0\\
0.533533533533533	0\\
0.534534534534535	0\\
0.535535535535536	0\\
0.536536536536537	0\\
0.537537537537538	0\\
0.538538538538539	0\\
0.53953953953954	0\\
0.540540540540541	0\\
0.541541541541542	0\\
0.542542542542543	0\\
0.543543543543544	0\\
0.544544544544545	0\\
0.545545545545546	0\\
0.546546546546547	0\\
0.547547547547548	0\\
0.548548548548549	0\\
0.54954954954955	0\\
0.550550550550551	0\\
0.551551551551552	0\\
0.552552552552553	0\\
0.553553553553554	0\\
0.554554554554555	0\\
0.555555555555556	0\\
0.556556556556557	0\\
0.557557557557558	0\\
0.558558558558559	0\\
0.55955955955956	0\\
0.560560560560561	0\\
0.561561561561562	0\\
0.562562562562563	0\\
0.563563563563564	0\\
0.564564564564565	0\\
0.565565565565566	0\\
0.566566566566567	0\\
0.567567567567568	0\\
0.568568568568569	0\\
0.56956956956957	0\\
0.570570570570571	0\\
0.571571571571572	0\\
0.572572572572573	0\\
0.573573573573574	0\\
0.574574574574575	0\\
0.575575575575576	0\\
0.576576576576577	0\\
0.577577577577578	0\\
0.578578578578579	0\\
0.57957957957958	0\\
0.580580580580581	0\\
0.581581581581582	0\\
0.582582582582583	0\\
0.583583583583584	0\\
0.584584584584585	0\\
0.585585585585586	0\\
0.586586586586587	0\\
0.587587587587588	0\\
0.588588588588589	0\\
0.58958958958959	0\\
0.590590590590591	0\\
0.591591591591592	0\\
0.592592592592593	0\\
0.593593593593594	0\\
0.594594594594595	0\\
0.595595595595596	0\\
0.596596596596597	0\\
0.597597597597598	0\\
0.598598598598599	0\\
0.5995995995996	0\\
0.600600600600601	0\\
0.601601601601602	0\\
0.602602602602603	0\\
0.603603603603604	0\\
0.604604604604605	0\\
0.605605605605606	0\\
0.606606606606607	0\\
0.607607607607608	0\\
0.608608608608609	0\\
0.60960960960961	0\\
0.610610610610611	0\\
0.611611611611612	0\\
0.612612612612613	0\\
0.613613613613614	0\\
0.614614614614615	0\\
0.615615615615616	0\\
0.616616616616617	0\\
0.617617617617618	0\\
0.618618618618619	0\\
0.61961961961962	0\\
0.620620620620621	0\\
0.621621621621622	0\\
0.622622622622623	0\\
0.623623623623624	0\\
0.624624624624625	0\\
0.625625625625626	0\\
0.626626626626627	0\\
0.627627627627628	0\\
0.628628628628629	0\\
0.62962962962963	0\\
0.630630630630631	0\\
0.631631631631632	0\\
0.632632632632633	0\\
0.633633633633634	0\\
0.634634634634635	0\\
0.635635635635636	0\\
0.636636636636637	0\\
0.637637637637638	0\\
0.638638638638639	0\\
0.63963963963964	0\\
0.640640640640641	0\\
0.641641641641642	0\\
0.642642642642643	0\\
0.643643643643644	0\\
0.644644644644645	0\\
0.645645645645646	0\\
0.646646646646647	0\\
0.647647647647648	0\\
0.648648648648649	0\\
0.64964964964965	0\\
0.650650650650651	0\\
0.651651651651652	0\\
0.652652652652653	0\\
0.653653653653654	0\\
0.654654654654655	0\\
0.655655655655656	0\\
0.656656656656657	0\\
0.657657657657658	0\\
0.658658658658659	0\\
0.65965965965966	0\\
0.660660660660661	0\\
0.661661661661662	0\\
0.662662662662663	0\\
0.663663663663664	0\\
0.664664664664665	0\\
0.665665665665666	0\\
0.666666666666667	0\\
0.667667667667668	0\\
0.668668668668669	0\\
0.66966966966967	0\\
0.670670670670671	0\\
0.671671671671672	0\\
0.672672672672673	0\\
0.673673673673674	0\\
0.674674674674675	0\\
0.675675675675676	0\\
0.676676676676677	0\\
0.677677677677678	0\\
0.678678678678679	0\\
0.67967967967968	0\\
0.680680680680681	0\\
0.681681681681682	0\\
0.682682682682683	0\\
0.683683683683684	0\\
0.684684684684685	0.00166389351081531\\
0.685685685685686	0.00166389351081531\\
0.686686686686687	0.00166389351081531\\
0.687687687687688	0.00166389351081531\\
0.688688688688689	0.00166389351081531\\
0.68968968968969	0.00166389351081531\\
0.690690690690691	0.00166389351081531\\
0.691691691691692	0.00166389351081531\\
0.692692692692693	0.00166389351081531\\
0.693693693693694	0.00166389351081531\\
0.694694694694695	0.00166389351081531\\
0.695695695695696	0.00166389351081531\\
0.696696696696697	0.00166389351081531\\
0.697697697697698	0.00166389351081531\\
0.698698698698699	0.00166389351081531\\
0.6996996996997	0.00166389351081531\\
0.700700700700701	0.00166389351081531\\
0.701701701701702	0.00166389351081531\\
0.702702702702703	0.00166389351081531\\
0.703703703703704	0.00332778702163062\\
0.704704704704705	0.00332778702163062\\
0.705705705705706	0.00332778702163062\\
0.706706706706707	0.00499168053244592\\
0.707707707707708	0.00499168053244592\\
0.708708708708709	0.00499168053244592\\
0.70970970970971	0.00665557404326123\\
0.710710710710711	0.00665557404326123\\
0.711711711711712	0.00665557404326123\\
0.712712712712713	0.00665557404326123\\
0.713713713713714	0.00665557404326123\\
0.714714714714715	0.00665557404326123\\
0.715715715715716	0.00665557404326123\\
0.716716716716717	0.00665557404326123\\
0.717717717717718	0.00831946755407654\\
0.718718718718719	0.00831946755407654\\
0.71971971971972	0.00831946755407654\\
0.720720720720721	0.00831946755407654\\
0.721721721721722	0.00831946755407654\\
0.722722722722723	0.00998336106489185\\
0.723723723723724	0.00998336106489185\\
0.724724724724725	0.00998336106489185\\
0.725725725725726	0.00998336106489185\\
0.726726726726727	0.00998336106489185\\
0.727727727727728	0.00998336106489185\\
0.728728728728729	0.00998336106489185\\
0.72972972972973	0.00998336106489185\\
0.730730730730731	0.00998336106489185\\
0.731731731731732	0.00998336106489185\\
0.732732732732733	0.00998336106489185\\
0.733733733733734	0.00998336106489185\\
0.734734734734735	0.00998336106489185\\
0.735735735735736	0.0116472545757072\\
0.736736736736737	0.0116472545757072\\
0.737737737737738	0.0116472545757072\\
0.738738738738739	0.0116472545757072\\
0.73973973973974	0.0116472545757072\\
0.740740740740741	0.0133111480865225\\
0.741741741741742	0.0133111480865225\\
0.742742742742743	0.0133111480865225\\
0.743743743743744	0.0133111480865225\\
0.744744744744745	0.0133111480865225\\
0.745745745745746	0.0133111480865225\\
0.746746746746747	0.0133111480865225\\
0.747747747747748	0.0133111480865225\\
0.748748748748749	0.0133111480865225\\
0.74974974974975	0.0133111480865225\\
0.750750750750751	0.0133111480865225\\
0.751751751751752	0.0133111480865225\\
0.752752752752753	0.0133111480865225\\
0.753753753753754	0.0133111480865225\\
0.754754754754755	0.0133111480865225\\
0.755755755755756	0.0133111480865225\\
0.756756756756757	0.0133111480865225\\
0.757757757757758	0.0133111480865225\\
0.758758758758759	0.0149750415973378\\
0.75975975975976	0.0149750415973378\\
0.760760760760761	0.0166389351081531\\
0.761761761761762	0.0166389351081531\\
0.762762762762763	0.0166389351081531\\
0.763763763763764	0.0166389351081531\\
0.764764764764765	0.0166389351081531\\
0.765765765765766	0.0166389351081531\\
0.766766766766767	0.0166389351081531\\
0.767767767767768	0.0166389351081531\\
0.768768768768769	0.0166389351081531\\
0.76976976976977	0.0166389351081531\\
0.770770770770771	0.0166389351081531\\
0.771771771771772	0.0166389351081531\\
0.772772772772773	0.0166389351081531\\
0.773773773773774	0.0166389351081531\\
0.774774774774775	0.0166389351081531\\
0.775775775775776	0.0166389351081531\\
0.776776776776777	0.0166389351081531\\
0.777777777777778	0.0166389351081531\\
0.778778778778779	0.0166389351081531\\
0.77977977977978	0.0166389351081531\\
0.780780780780781	0.0166389351081531\\
0.781781781781782	0.0166389351081531\\
0.782782782782783	0.0199667221297837\\
0.783783783783784	0.0199667221297837\\
0.784784784784785	0.0199667221297837\\
0.785785785785786	0.0199667221297837\\
0.786786786786787	0.0199667221297837\\
0.787787787787788	0.0199667221297837\\
0.788788788788789	0.0199667221297837\\
0.78978978978979	0.0199667221297837\\
0.790790790790791	0.0199667221297837\\
0.791791791791792	0.0199667221297837\\
0.792792792792793	0.0199667221297837\\
0.793793793793794	0.0199667221297837\\
0.794794794794795	0.0199667221297837\\
0.795795795795796	0.0199667221297837\\
0.796796796796797	0.0199667221297837\\
0.797797797797798	0.0199667221297837\\
0.798798798798799	0.0199667221297837\\
0.7997997997998	0.0199667221297837\\
0.800800800800801	0.0199667221297837\\
0.801801801801802	0.0199667221297837\\
0.802802802802803	0.021630615640599\\
0.803803803803804	0.021630615640599\\
0.804804804804805	0.021630615640599\\
0.805805805805806	0.0232945091514143\\
0.806806806806807	0.0232945091514143\\
0.807807807807808	0.0232945091514143\\
0.808808808808809	0.0232945091514143\\
0.80980980980981	0.0232945091514143\\
0.810810810810811	0.0232945091514143\\
0.811811811811812	0.0232945091514143\\
0.812812812812813	0.0232945091514143\\
0.813813813813814	0.0232945091514143\\
0.814814814814815	0.0232945091514143\\
0.815815815815816	0.0232945091514143\\
0.816816816816817	0.0232945091514143\\
0.817817817817818	0.0232945091514143\\
0.818818818818819	0.0232945091514143\\
0.81981981981982	0.0232945091514143\\
0.820820820820821	0.0232945091514143\\
0.821821821821822	0.0249584026622296\\
0.822822822822823	0.0249584026622296\\
0.823823823823824	0.0249584026622296\\
0.824824824824825	0.0249584026622296\\
0.825825825825826	0.0249584026622296\\
0.826826826826827	0.0249584026622296\\
0.827827827827828	0.0266222961730449\\
0.828828828828829	0.0266222961730449\\
0.82982982982983	0.0266222961730449\\
0.830830830830831	0.0266222961730449\\
0.831831831831832	0.0266222961730449\\
0.832832832832833	0.0266222961730449\\
0.833833833833834	0.0266222961730449\\
0.834834834834835	0.0266222961730449\\
0.835835835835836	0.0266222961730449\\
0.836836836836837	0.0266222961730449\\
0.837837837837838	0.0282861896838602\\
0.838838838838839	0.0282861896838602\\
0.83983983983984	0.0282861896838602\\
0.840840840840841	0.0282861896838602\\
0.841841841841842	0.0282861896838602\\
0.842842842842843	0.0282861896838602\\
0.843843843843844	0.0282861896838602\\
0.844844844844845	0.0282861896838602\\
0.845845845845846	0.0282861896838602\\
0.846846846846847	0.0282861896838602\\
0.847847847847848	0.0299500831946755\\
0.848848848848849	0.0299500831946755\\
0.84984984984985	0.0299500831946755\\
0.850850850850851	0.0299500831946755\\
0.851851851851852	0.0299500831946755\\
0.852852852852853	0.0316139767054908\\
0.853853853853854	0.0316139767054908\\
0.854854854854855	0.0316139767054908\\
0.855855855855856	0.0316139767054908\\
0.856856856856857	0.0316139767054908\\
0.857857857857858	0.0316139767054908\\
0.858858858858859	0.0316139767054908\\
0.85985985985986	0.0316139767054908\\
0.860860860860861	0.0316139767054908\\
0.861861861861862	0.0316139767054908\\
0.862862862862863	0.0316139767054908\\
0.863863863863864	0.0316139767054908\\
0.864864864864865	0.0316139767054908\\
0.865865865865866	0.0349417637271215\\
0.866866866866867	0.0349417637271215\\
0.867867867867868	0.0349417637271215\\
0.868868868868869	0.0349417637271215\\
0.86986986986987	0.0349417637271215\\
0.870870870870871	0.0349417637271215\\
0.871871871871872	0.0349417637271215\\
0.872872872872873	0.0349417637271215\\
0.873873873873874	0.0366056572379368\\
0.874874874874875	0.0366056572379368\\
0.875875875875876	0.0382695507487521\\
0.876876876876877	0.0382695507487521\\
0.877877877877878	0.043261231281198\\
0.878878878878879	0.0632279534109817\\
0.87987987987988	0.0765391014975042\\
0.880880880880881	0.0848585690515807\\
0.881881881881882	0.0898502495840266\\
0.882882882882883	0.0948419301164725\\
0.883883883883884	0.114808652246256\\
0.884884884884885	0.151414309484193\\
0.885885885885886	0.174708818635607\\
0.886886886886887	0.196339434276206\\
0.887887887887888	0.212978369384359\\
0.888888888888889	0.224625623960067\\
0.88988988988989	0.239600665557404\\
0.890890890890891	0.252911813643927\\
0.891891891891892	0.266222961730449\\
0.892892892892893	0.286189683860233\\
0.893893893893894	0.29783693843594\\
0.894894894894895	0.312811980033278\\
0.895895895895896	0.3261231281198\\
0.896896896896897	0.339434276206323\\
0.897897897897898	0.352745424292845\\
0.898898898898899	0.366056572379368\\
0.8998998998999	0.377703826955075\\
0.900900900900901	0.392678868552413\\
0.901901901901902	0.405990016638935\\
0.902902902902903	0.43261231281198\\
0.903903903903904	0.447587354409318\\
0.904904904904905	0.455906821963394\\
0.905905905905906	0.46089850249584\\
0.906906906906907	0.465890183028286\\
0.907907907907908	0.472545757071547\\
0.908908908908909	0.477537437603993\\
0.90990990990991	0.480865224625624\\
0.910910910910911	0.487520798668885\\
0.911911911911912	0.490848585690516\\
0.912912912912913	0.495840266222962\\
0.913913913913914	0.499168053244592\\
0.914914914914915	0.504159733777038\\
0.915915915915916	0.507487520798669\\
0.916916916916917	0.510815307820299\\
0.917917917917918	0.51414309484193\\
0.918918918918919	0.519134775374376\\
0.91991991991992	0.522462562396007\\
0.920920920920921	0.529118136439268\\
0.921921921921922	0.534109816971714\\
0.922922922922923	0.537437603993344\\
0.923923923923924	0.54242928452579\\
0.924924924924925	0.547420965058236\\
0.925925925925926	0.555740432612313\\
0.926926926926927	0.560732113144759\\
0.927927927927928	0.572379367720466\\
0.928928928928929	0.577371048252912\\
0.92992992992993	0.585690515806988\\
0.930930930930931	0.594009983361065\\
0.931931931931932	0.603993344425957\\
0.932932932932933	0.617304492512479\\
0.933933933933934	0.635607321131448\\
0.934934934934935	0.670549084858569\\
0.935935935935936	0.6738768718802\\
0.936936936936937	0.67720465890183\\
0.937937937937938	0.678868552412646\\
0.938938938938939	0.682196339434276\\
0.93993993993994	0.685524126455907\\
0.940940940940941	0.687188019966722\\
0.941941941941942	0.690515806988353\\
0.942942942942943	0.693843594009983\\
0.943943943943944	0.698835274542429\\
0.944944944944945	0.70216306156406\\
0.945945945945946	0.705490848585691\\
0.946946946946947	0.707154742096506\\
0.947947947947948	0.712146422628952\\
0.948948948948949	0.713810316139767\\
0.94994994994995	0.718801996672213\\
0.950950950950951	0.722129783693844\\
0.951951951951952	0.725457570715474\\
0.952952952952953	0.728785357737105\\
0.953953953953954	0.733777038269551\\
0.954954954954955	0.737104825291181\\
0.955955955955956	0.740432612312812\\
0.956956956956957	0.747088186356073\\
0.957957957957958	0.750415973377704\\
0.958958958958959	0.757071547420965\\
0.95995995995996	0.763727121464226\\
0.960960960960961	0.772046589018303\\
0.961961961961962	0.778702163061564\\
0.962962962962963	0.792013311148086\\
0.963963963963964	0.801996672212978\\
0.964964964964965	0.818635607321131\\
0.965965965965966	0.84026622296173\\
0.966966966966967	0.84026622296173\\
0.967967967967968	0.843594009983361\\
0.968968968968969	0.845257903494176\\
0.96996996996997	0.848585690515807\\
0.970970970970971	0.851913477537438\\
0.971971971971972	0.853577371048253\\
0.972972972972973	0.856905158069884\\
0.973973973973974	0.860232945091514\\
0.974974974974975	0.866888519134775\\
0.975975975975976	0.873544093178037\\
0.976976976976977	0.881863560732113\\
0.977977977977978	0.89018302828619\\
0.978978978978979	0.901830282861897\\
0.97997997997998	0.920133111480865\\
0.980980980980981	0.925124792013311\\
0.981981981981982	0.928452579034942\\
0.982982982982983	0.931780366056572\\
0.983983983983984	0.933444259567388\\
0.984984984984985	0.938435940099834\\
0.985985985985986	0.941763727121464\\
0.986986986986987	0.948419301164726\\
0.987987987987988	0.953410981697171\\
0.988988988988989	0.960066555740433\\
0.98998998998999	0.966722129783694\\
0.990990990990991	0.976705490848586\\
0.991991991991992	1\\
0.992992992992993	1\\
0.993993993993994	1\\
0.994994994994995	1\\
0.995995995995996	1\\
0.996996996996997	1\\
0.997997997997998	1\\
0.998998998998999	1\\
1	1\\
};
\addlegendentry{SG}

\addplot [color=cyan, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0.00166389351081531\\
0.049049049049049	0.00166389351081531\\
0.0500500500500501	0.00166389351081531\\
0.0510510510510511	0.00166389351081531\\
0.0520520520520521	0.00166389351081531\\
0.0530530530530531	0.00166389351081531\\
0.0540540540540541	0.00166389351081531\\
0.0550550550550551	0.00166389351081531\\
0.0560560560560561	0.00166389351081531\\
0.0570570570570571	0.00166389351081531\\
0.0580580580580581	0.00166389351081531\\
0.0590590590590591	0.00166389351081531\\
0.0600600600600601	0.00166389351081531\\
0.0610610610610611	0.00166389351081531\\
0.0620620620620621	0.00166389351081531\\
0.0630630630630631	0.00166389351081531\\
0.0640640640640641	0.00166389351081531\\
0.0650650650650651	0.00166389351081531\\
0.0660660660660661	0.00166389351081531\\
0.0670670670670671	0.00166389351081531\\
0.0680680680680681	0.00166389351081531\\
0.0690690690690691	0.00166389351081531\\
0.0700700700700701	0.00166389351081531\\
0.0710710710710711	0.00166389351081531\\
0.0720720720720721	0.00166389351081531\\
0.0730730730730731	0.00166389351081531\\
0.0740740740740741	0.00166389351081531\\
0.0750750750750751	0.00166389351081531\\
0.0760760760760761	0.00166389351081531\\
0.0770770770770771	0.00166389351081531\\
0.0780780780780781	0.00166389351081531\\
0.0790790790790791	0.00166389351081531\\
0.0800800800800801	0.00166389351081531\\
0.0810810810810811	0.00166389351081531\\
0.0820820820820821	0.00166389351081531\\
0.0830830830830831	0.00166389351081531\\
0.0840840840840841	0.00166389351081531\\
0.0850850850850851	0.00166389351081531\\
0.0860860860860861	0.00166389351081531\\
0.0870870870870871	0.00166389351081531\\
0.0880880880880881	0.00166389351081531\\
0.0890890890890891	0.00166389351081531\\
0.0900900900900901	0.00166389351081531\\
0.0910910910910911	0.00166389351081531\\
0.0920920920920921	0.00166389351081531\\
0.0930930930930931	0.00166389351081531\\
0.0940940940940941	0.00166389351081531\\
0.0950950950950951	0.00166389351081531\\
0.0960960960960961	0.00166389351081531\\
0.0970970970970971	0.00166389351081531\\
0.0980980980980981	0.00166389351081531\\
0.0990990990990991	0.00166389351081531\\
0.1001001001001	0.00166389351081531\\
0.101101101101101	0.00166389351081531\\
0.102102102102102	0.00166389351081531\\
0.103103103103103	0.00166389351081531\\
0.104104104104104	0.00166389351081531\\
0.105105105105105	0.00166389351081531\\
0.106106106106106	0.00166389351081531\\
0.107107107107107	0.00166389351081531\\
0.108108108108108	0.00166389351081531\\
0.109109109109109	0.00166389351081531\\
0.11011011011011	0.00166389351081531\\
0.111111111111111	0.00166389351081531\\
0.112112112112112	0.00166389351081531\\
0.113113113113113	0.00166389351081531\\
0.114114114114114	0.00166389351081531\\
0.115115115115115	0.00166389351081531\\
0.116116116116116	0.00166389351081531\\
0.117117117117117	0.00166389351081531\\
0.118118118118118	0.00166389351081531\\
0.119119119119119	0.00166389351081531\\
0.12012012012012	0.00166389351081531\\
0.121121121121121	0.00166389351081531\\
0.122122122122122	0.00166389351081531\\
0.123123123123123	0.00166389351081531\\
0.124124124124124	0.00166389351081531\\
0.125125125125125	0.00166389351081531\\
0.126126126126126	0.00166389351081531\\
0.127127127127127	0.00166389351081531\\
0.128128128128128	0.00166389351081531\\
0.129129129129129	0.00166389351081531\\
0.13013013013013	0.00166389351081531\\
0.131131131131131	0.00166389351081531\\
0.132132132132132	0.00166389351081531\\
0.133133133133133	0.00166389351081531\\
0.134134134134134	0.00166389351081531\\
0.135135135135135	0.00166389351081531\\
0.136136136136136	0.00332778702163062\\
0.137137137137137	0.00332778702163062\\
0.138138138138138	0.00332778702163062\\
0.139139139139139	0.00332778702163062\\
0.14014014014014	0.00332778702163062\\
0.141141141141141	0.00332778702163062\\
0.142142142142142	0.00332778702163062\\
0.143143143143143	0.00332778702163062\\
0.144144144144144	0.00332778702163062\\
0.145145145145145	0.00332778702163062\\
0.146146146146146	0.00332778702163062\\
0.147147147147147	0.00332778702163062\\
0.148148148148148	0.00332778702163062\\
0.149149149149149	0.00332778702163062\\
0.15015015015015	0.00332778702163062\\
0.151151151151151	0.00332778702163062\\
0.152152152152152	0.00332778702163062\\
0.153153153153153	0.00332778702163062\\
0.154154154154154	0.00332778702163062\\
0.155155155155155	0.00332778702163062\\
0.156156156156156	0.00332778702163062\\
0.157157157157157	0.00332778702163062\\
0.158158158158158	0.00332778702163062\\
0.159159159159159	0.00332778702163062\\
0.16016016016016	0.00332778702163062\\
0.161161161161161	0.00332778702163062\\
0.162162162162162	0.00332778702163062\\
0.163163163163163	0.00332778702163062\\
0.164164164164164	0.00332778702163062\\
0.165165165165165	0.00332778702163062\\
0.166166166166166	0.00332778702163062\\
0.167167167167167	0.00332778702163062\\
0.168168168168168	0.00332778702163062\\
0.169169169169169	0.00332778702163062\\
0.17017017017017	0.00499168053244592\\
0.171171171171171	0.00499168053244592\\
0.172172172172172	0.00499168053244592\\
0.173173173173173	0.00499168053244592\\
0.174174174174174	0.00499168053244592\\
0.175175175175175	0.00499168053244592\\
0.176176176176176	0.00499168053244592\\
0.177177177177177	0.00499168053244592\\
0.178178178178178	0.00499168053244592\\
0.179179179179179	0.00499168053244592\\
0.18018018018018	0.00499168053244592\\
0.181181181181181	0.00499168053244592\\
0.182182182182182	0.00499168053244592\\
0.183183183183183	0.00499168053244592\\
0.184184184184184	0.00499168053244592\\
0.185185185185185	0.00499168053244592\\
0.186186186186186	0.00499168053244592\\
0.187187187187187	0.00499168053244592\\
0.188188188188188	0.00499168053244592\\
0.189189189189189	0.00499168053244592\\
0.19019019019019	0.00499168053244592\\
0.191191191191191	0.00499168053244592\\
0.192192192192192	0.00499168053244592\\
0.193193193193193	0.00499168053244592\\
0.194194194194194	0.00499168053244592\\
0.195195195195195	0.00499168053244592\\
0.196196196196196	0.00499168053244592\\
0.197197197197197	0.00499168053244592\\
0.198198198198198	0.00499168053244592\\
0.199199199199199	0.00499168053244592\\
0.2002002002002	0.00499168053244592\\
0.201201201201201	0.00499168053244592\\
0.202202202202202	0.00499168053244592\\
0.203203203203203	0.00499168053244592\\
0.204204204204204	0.00499168053244592\\
0.205205205205205	0.00499168053244592\\
0.206206206206206	0.00499168053244592\\
0.207207207207207	0.00499168053244592\\
0.208208208208208	0.00499168053244592\\
0.209209209209209	0.00499168053244592\\
0.21021021021021	0.00499168053244592\\
0.211211211211211	0.00499168053244592\\
0.212212212212212	0.00499168053244592\\
0.213213213213213	0.00499168053244592\\
0.214214214214214	0.00499168053244592\\
0.215215215215215	0.00499168053244592\\
0.216216216216216	0.00499168053244592\\
0.217217217217217	0.00499168053244592\\
0.218218218218218	0.00499168053244592\\
0.219219219219219	0.00499168053244592\\
0.22022022022022	0.00499168053244592\\
0.221221221221221	0.00499168053244592\\
0.222222222222222	0.00499168053244592\\
0.223223223223223	0.00499168053244592\\
0.224224224224224	0.00499168053244592\\
0.225225225225225	0.00499168053244592\\
0.226226226226226	0.00499168053244592\\
0.227227227227227	0.00499168053244592\\
0.228228228228228	0.00499168053244592\\
0.229229229229229	0.00499168053244592\\
0.23023023023023	0.00499168053244592\\
0.231231231231231	0.00499168053244592\\
0.232232232232232	0.00499168053244592\\
0.233233233233233	0.00499168053244592\\
0.234234234234234	0.00499168053244592\\
0.235235235235235	0.00499168053244592\\
0.236236236236236	0.00499168053244592\\
0.237237237237237	0.00499168053244592\\
0.238238238238238	0.00499168053244592\\
0.239239239239239	0.00499168053244592\\
0.24024024024024	0.00499168053244592\\
0.241241241241241	0.00499168053244592\\
0.242242242242242	0.00499168053244592\\
0.243243243243243	0.00499168053244592\\
0.244244244244244	0.00499168053244592\\
0.245245245245245	0.00499168053244592\\
0.246246246246246	0.00499168053244592\\
0.247247247247247	0.00499168053244592\\
0.248248248248248	0.00499168053244592\\
0.249249249249249	0.00499168053244592\\
0.25025025025025	0.00499168053244592\\
0.251251251251251	0.00499168053244592\\
0.252252252252252	0.00499168053244592\\
0.253253253253253	0.00499168053244592\\
0.254254254254254	0.00499168053244592\\
0.255255255255255	0.00499168053244592\\
0.256256256256256	0.00499168053244592\\
0.257257257257257	0.00499168053244592\\
0.258258258258258	0.00499168053244592\\
0.259259259259259	0.00499168053244592\\
0.26026026026026	0.00499168053244592\\
0.261261261261261	0.00499168053244592\\
0.262262262262262	0.00499168053244592\\
0.263263263263263	0.00499168053244592\\
0.264264264264264	0.00499168053244592\\
0.265265265265265	0.00499168053244592\\
0.266266266266266	0.00499168053244592\\
0.267267267267267	0.00499168053244592\\
0.268268268268268	0.00499168053244592\\
0.269269269269269	0.00499168053244592\\
0.27027027027027	0.00499168053244592\\
0.271271271271271	0.00499168053244592\\
0.272272272272272	0.00499168053244592\\
0.273273273273273	0.00499168053244592\\
0.274274274274274	0.00499168053244592\\
0.275275275275275	0.00499168053244592\\
0.276276276276276	0.00499168053244592\\
0.277277277277277	0.00499168053244592\\
0.278278278278278	0.00499168053244592\\
0.279279279279279	0.00499168053244592\\
0.28028028028028	0.00499168053244592\\
0.281281281281281	0.00499168053244592\\
0.282282282282282	0.00499168053244592\\
0.283283283283283	0.00499168053244592\\
0.284284284284284	0.00499168053244592\\
0.285285285285285	0.00499168053244592\\
0.286286286286286	0.00499168053244592\\
0.287287287287287	0.00499168053244592\\
0.288288288288288	0.00499168053244592\\
0.289289289289289	0.00499168053244592\\
0.29029029029029	0.00499168053244592\\
0.291291291291291	0.00499168053244592\\
0.292292292292292	0.00499168053244592\\
0.293293293293293	0.00499168053244592\\
0.294294294294294	0.00499168053244592\\
0.295295295295295	0.00499168053244592\\
0.296296296296296	0.00499168053244592\\
0.297297297297297	0.00499168053244592\\
0.298298298298298	0.00499168053244592\\
0.299299299299299	0.00499168053244592\\
0.3003003003003	0.00499168053244592\\
0.301301301301301	0.00499168053244592\\
0.302302302302302	0.00499168053244592\\
0.303303303303303	0.00499168053244592\\
0.304304304304304	0.00499168053244592\\
0.305305305305305	0.00499168053244592\\
0.306306306306306	0.00499168053244592\\
0.307307307307307	0.00499168053244592\\
0.308308308308308	0.00499168053244592\\
0.309309309309309	0.00499168053244592\\
0.31031031031031	0.00499168053244592\\
0.311311311311311	0.00499168053244592\\
0.312312312312312	0.00499168053244592\\
0.313313313313313	0.00499168053244592\\
0.314314314314314	0.00499168053244592\\
0.315315315315315	0.00499168053244592\\
0.316316316316316	0.00499168053244592\\
0.317317317317317	0.00499168053244592\\
0.318318318318318	0.00499168053244592\\
0.319319319319319	0.00499168053244592\\
0.32032032032032	0.00499168053244592\\
0.321321321321321	0.00499168053244592\\
0.322322322322322	0.00499168053244592\\
0.323323323323323	0.00499168053244592\\
0.324324324324324	0.00499168053244592\\
0.325325325325325	0.00499168053244592\\
0.326326326326326	0.00499168053244592\\
0.327327327327327	0.00499168053244592\\
0.328328328328328	0.00499168053244592\\
0.329329329329329	0.00499168053244592\\
0.33033033033033	0.00499168053244592\\
0.331331331331331	0.00499168053244592\\
0.332332332332332	0.00499168053244592\\
0.333333333333333	0.00499168053244592\\
0.334334334334334	0.00499168053244592\\
0.335335335335335	0.00499168053244592\\
0.336336336336336	0.00499168053244592\\
0.337337337337337	0.00499168053244592\\
0.338338338338338	0.00499168053244592\\
0.339339339339339	0.00499168053244592\\
0.34034034034034	0.00499168053244592\\
0.341341341341341	0.00499168053244592\\
0.342342342342342	0.00499168053244592\\
0.343343343343343	0.00499168053244592\\
0.344344344344344	0.00499168053244592\\
0.345345345345345	0.00499168053244592\\
0.346346346346346	0.00499168053244592\\
0.347347347347347	0.00499168053244592\\
0.348348348348348	0.00499168053244592\\
0.349349349349349	0.00499168053244592\\
0.35035035035035	0.00499168053244592\\
0.351351351351351	0.00499168053244592\\
0.352352352352352	0.00499168053244592\\
0.353353353353353	0.00499168053244592\\
0.354354354354354	0.00499168053244592\\
0.355355355355355	0.00499168053244592\\
0.356356356356356	0.00499168053244592\\
0.357357357357357	0.00499168053244592\\
0.358358358358358	0.00499168053244592\\
0.359359359359359	0.00499168053244592\\
0.36036036036036	0.00499168053244592\\
0.361361361361361	0.00499168053244592\\
0.362362362362362	0.00499168053244592\\
0.363363363363363	0.00499168053244592\\
0.364364364364364	0.00499168053244592\\
0.365365365365365	0.00499168053244592\\
0.366366366366366	0.00499168053244592\\
0.367367367367367	0.00499168053244592\\
0.368368368368368	0.00499168053244592\\
0.369369369369369	0.00499168053244592\\
0.37037037037037	0.00499168053244592\\
0.371371371371371	0.00499168053244592\\
0.372372372372372	0.00499168053244592\\
0.373373373373373	0.00499168053244592\\
0.374374374374374	0.00499168053244592\\
0.375375375375375	0.00499168053244592\\
0.376376376376376	0.00499168053244592\\
0.377377377377377	0.00499168053244592\\
0.378378378378378	0.00499168053244592\\
0.379379379379379	0.00499168053244592\\
0.38038038038038	0.00499168053244592\\
0.381381381381381	0.00499168053244592\\
0.382382382382382	0.00499168053244592\\
0.383383383383383	0.00499168053244592\\
0.384384384384384	0.00499168053244592\\
0.385385385385385	0.00499168053244592\\
0.386386386386386	0.00499168053244592\\
0.387387387387387	0.00499168053244592\\
0.388388388388388	0.00499168053244592\\
0.389389389389389	0.00499168053244592\\
0.39039039039039	0.00499168053244592\\
0.391391391391391	0.00499168053244592\\
0.392392392392392	0.00499168053244592\\
0.393393393393393	0.00499168053244592\\
0.394394394394394	0.00499168053244592\\
0.395395395395395	0.00499168053244592\\
0.396396396396396	0.00499168053244592\\
0.397397397397397	0.00499168053244592\\
0.398398398398398	0.00499168053244592\\
0.399399399399399	0.00499168053244592\\
0.4004004004004	0.00665557404326123\\
0.401401401401401	0.00665557404326123\\
0.402402402402402	0.00665557404326123\\
0.403403403403403	0.00665557404326123\\
0.404404404404404	0.00665557404326123\\
0.405405405405405	0.00665557404326123\\
0.406406406406406	0.00665557404326123\\
0.407407407407407	0.00665557404326123\\
0.408408408408408	0.00665557404326123\\
0.409409409409409	0.00665557404326123\\
0.41041041041041	0.00665557404326123\\
0.411411411411411	0.00665557404326123\\
0.412412412412412	0.00665557404326123\\
0.413413413413413	0.00665557404326123\\
0.414414414414414	0.00665557404326123\\
0.415415415415415	0.00665557404326123\\
0.416416416416416	0.00665557404326123\\
0.417417417417417	0.00665557404326123\\
0.418418418418418	0.00665557404326123\\
0.419419419419419	0.00665557404326123\\
0.42042042042042	0.00665557404326123\\
0.421421421421421	0.00665557404326123\\
0.422422422422422	0.00665557404326123\\
0.423423423423423	0.00831946755407654\\
0.424424424424424	0.00831946755407654\\
0.425425425425425	0.00831946755407654\\
0.426426426426426	0.00831946755407654\\
0.427427427427427	0.00831946755407654\\
0.428428428428428	0.00831946755407654\\
0.429429429429429	0.00831946755407654\\
0.43043043043043	0.00831946755407654\\
0.431431431431431	0.00831946755407654\\
0.432432432432432	0.00831946755407654\\
0.433433433433433	0.00831946755407654\\
0.434434434434434	0.00831946755407654\\
0.435435435435435	0.00831946755407654\\
0.436436436436436	0.00831946755407654\\
0.437437437437437	0.00831946755407654\\
0.438438438438438	0.00831946755407654\\
0.439439439439439	0.00831946755407654\\
0.44044044044044	0.00831946755407654\\
0.441441441441441	0.00831946755407654\\
0.442442442442442	0.00831946755407654\\
0.443443443443443	0.00831946755407654\\
0.444444444444444	0.00831946755407654\\
0.445445445445445	0.00831946755407654\\
0.446446446446446	0.00831946755407654\\
0.447447447447447	0.00831946755407654\\
0.448448448448448	0.00831946755407654\\
0.449449449449449	0.00831946755407654\\
0.45045045045045	0.00831946755407654\\
0.451451451451451	0.00831946755407654\\
0.452452452452452	0.00831946755407654\\
0.453453453453453	0.00831946755407654\\
0.454454454454454	0.00831946755407654\\
0.455455455455455	0.00831946755407654\\
0.456456456456456	0.00831946755407654\\
0.457457457457457	0.00831946755407654\\
0.458458458458458	0.00831946755407654\\
0.459459459459459	0.00831946755407654\\
0.46046046046046	0.00831946755407654\\
0.461461461461461	0.00831946755407654\\
0.462462462462462	0.00831946755407654\\
0.463463463463463	0.00831946755407654\\
0.464464464464464	0.00831946755407654\\
0.465465465465465	0.00831946755407654\\
0.466466466466466	0.00831946755407654\\
0.467467467467467	0.00831946755407654\\
0.468468468468468	0.00831946755407654\\
0.469469469469469	0.00831946755407654\\
0.47047047047047	0.00831946755407654\\
0.471471471471471	0.00831946755407654\\
0.472472472472472	0.00831946755407654\\
0.473473473473473	0.00831946755407654\\
0.474474474474474	0.00831946755407654\\
0.475475475475475	0.00831946755407654\\
0.476476476476476	0.00831946755407654\\
0.477477477477477	0.00831946755407654\\
0.478478478478478	0.00831946755407654\\
0.479479479479479	0.00831946755407654\\
0.48048048048048	0.00831946755407654\\
0.481481481481481	0.00831946755407654\\
0.482482482482482	0.00831946755407654\\
0.483483483483483	0.00831946755407654\\
0.484484484484485	0.00831946755407654\\
0.485485485485485	0.00831946755407654\\
0.486486486486487	0.00831946755407654\\
0.487487487487487	0.00831946755407654\\
0.488488488488488	0.00831946755407654\\
0.48948948948949	0.00831946755407654\\
0.49049049049049	0.00831946755407654\\
0.491491491491492	0.00831946755407654\\
0.492492492492492	0.00831946755407654\\
0.493493493493493	0.00831946755407654\\
0.494494494494495	0.00831946755407654\\
0.495495495495495	0.00831946755407654\\
0.496496496496497	0.00831946755407654\\
0.497497497497497	0.00831946755407654\\
0.498498498498498	0.00831946755407654\\
0.4994994994995	0.00831946755407654\\
0.500500500500501	0.00831946755407654\\
0.501501501501502	0.00831946755407654\\
0.502502502502503	0.00831946755407654\\
0.503503503503503	0.00831946755407654\\
0.504504504504504	0.00831946755407654\\
0.505505505505506	0.00831946755407654\\
0.506506506506507	0.00831946755407654\\
0.507507507507508	0.00831946755407654\\
0.508508508508508	0.00831946755407654\\
0.509509509509509	0.00831946755407654\\
0.510510510510511	0.00831946755407654\\
0.511511511511512	0.00831946755407654\\
0.512512512512513	0.00831946755407654\\
0.513513513513513	0.00831946755407654\\
0.514514514514514	0.00831946755407654\\
0.515515515515516	0.00831946755407654\\
0.516516516516517	0.00831946755407654\\
0.517517517517518	0.00831946755407654\\
0.518518518518518	0.00831946755407654\\
0.519519519519519	0.00831946755407654\\
0.520520520520521	0.00831946755407654\\
0.521521521521522	0.00831946755407654\\
0.522522522522523	0.00831946755407654\\
0.523523523523523	0.00831946755407654\\
0.524524524524524	0.00831946755407654\\
0.525525525525526	0.00831946755407654\\
0.526526526526527	0.00831946755407654\\
0.527527527527528	0.00831946755407654\\
0.528528528528528	0.00831946755407654\\
0.529529529529529	0.00831946755407654\\
0.530530530530531	0.00831946755407654\\
0.531531531531532	0.00831946755407654\\
0.532532532532533	0.00831946755407654\\
0.533533533533533	0.00831946755407654\\
0.534534534534535	0.00831946755407654\\
0.535535535535536	0.00831946755407654\\
0.536536536536537	0.00831946755407654\\
0.537537537537538	0.00831946755407654\\
0.538538538538539	0.00831946755407654\\
0.53953953953954	0.00831946755407654\\
0.540540540540541	0.00831946755407654\\
0.541541541541542	0.00831946755407654\\
0.542542542542543	0.00831946755407654\\
0.543543543543544	0.00831946755407654\\
0.544544544544545	0.00831946755407654\\
0.545545545545546	0.00831946755407654\\
0.546546546546547	0.00831946755407654\\
0.547547547547548	0.00831946755407654\\
0.548548548548549	0.00998336106489185\\
0.54954954954955	0.00998336106489185\\
0.550550550550551	0.00998336106489185\\
0.551551551551552	0.00998336106489185\\
0.552552552552553	0.00998336106489185\\
0.553553553553554	0.00998336106489185\\
0.554554554554555	0.00998336106489185\\
0.555555555555556	0.00998336106489185\\
0.556556556556557	0.00998336106489185\\
0.557557557557558	0.00998336106489185\\
0.558558558558559	0.00998336106489185\\
0.55955955955956	0.00998336106489185\\
0.560560560560561	0.00998336106489185\\
0.561561561561562	0.00998336106489185\\
0.562562562562563	0.00998336106489185\\
0.563563563563564	0.00998336106489185\\
0.564564564564565	0.00998336106489185\\
0.565565565565566	0.00998336106489185\\
0.566566566566567	0.00998336106489185\\
0.567567567567568	0.00998336106489185\\
0.568568568568569	0.00998336106489185\\
0.56956956956957	0.00998336106489185\\
0.570570570570571	0.00998336106489185\\
0.571571571571572	0.00998336106489185\\
0.572572572572573	0.00998336106489185\\
0.573573573573574	0.00998336106489185\\
0.574574574574575	0.00998336106489185\\
0.575575575575576	0.00998336106489185\\
0.576576576576577	0.00998336106489185\\
0.577577577577578	0.00998336106489185\\
0.578578578578579	0.00998336106489185\\
0.57957957957958	0.00998336106489185\\
0.580580580580581	0.00998336106489185\\
0.581581581581582	0.00998336106489185\\
0.582582582582583	0.00998336106489185\\
0.583583583583584	0.00998336106489185\\
0.584584584584585	0.00998336106489185\\
0.585585585585586	0.00998336106489185\\
0.586586586586587	0.00998336106489185\\
0.587587587587588	0.00998336106489185\\
0.588588588588589	0.00998336106489185\\
0.58958958958959	0.00998336106489185\\
0.590590590590591	0.00998336106489185\\
0.591591591591592	0.00998336106489185\\
0.592592592592593	0.00998336106489185\\
0.593593593593594	0.00998336106489185\\
0.594594594594595	0.00998336106489185\\
0.595595595595596	0.00998336106489185\\
0.596596596596597	0.0116472545757072\\
0.597597597597598	0.0116472545757072\\
0.598598598598599	0.0116472545757072\\
0.5995995995996	0.0116472545757072\\
0.600600600600601	0.0116472545757072\\
0.601601601601602	0.0116472545757072\\
0.602602602602603	0.0116472545757072\\
0.603603603603604	0.0116472545757072\\
0.604604604604605	0.0116472545757072\\
0.605605605605606	0.0116472545757072\\
0.606606606606607	0.0116472545757072\\
0.607607607607608	0.0116472545757072\\
0.608608608608609	0.0116472545757072\\
0.60960960960961	0.0116472545757072\\
0.610610610610611	0.0116472545757072\\
0.611611611611612	0.0116472545757072\\
0.612612612612613	0.0116472545757072\\
0.613613613613614	0.0116472545757072\\
0.614614614614615	0.0116472545757072\\
0.615615615615616	0.0116472545757072\\
0.616616616616617	0.0116472545757072\\
0.617617617617618	0.0116472545757072\\
0.618618618618619	0.0116472545757072\\
0.61961961961962	0.0116472545757072\\
0.620620620620621	0.0116472545757072\\
0.621621621621622	0.0116472545757072\\
0.622622622622623	0.0116472545757072\\
0.623623623623624	0.0116472545757072\\
0.624624624624625	0.0116472545757072\\
0.625625625625626	0.0116472545757072\\
0.626626626626627	0.0116472545757072\\
0.627627627627628	0.0116472545757072\\
0.628628628628629	0.0116472545757072\\
0.62962962962963	0.0116472545757072\\
0.630630630630631	0.0116472545757072\\
0.631631631631632	0.0116472545757072\\
0.632632632632633	0.0116472545757072\\
0.633633633633634	0.0116472545757072\\
0.634634634634635	0.0116472545757072\\
0.635635635635636	0.0116472545757072\\
0.636636636636637	0.0116472545757072\\
0.637637637637638	0.0116472545757072\\
0.638638638638639	0.0116472545757072\\
0.63963963963964	0.0116472545757072\\
0.640640640640641	0.0116472545757072\\
0.641641641641642	0.0133111480865225\\
0.642642642642643	0.0133111480865225\\
0.643643643643644	0.0133111480865225\\
0.644644644644645	0.0133111480865225\\
0.645645645645646	0.0133111480865225\\
0.646646646646647	0.0133111480865225\\
0.647647647647648	0.0133111480865225\\
0.648648648648649	0.0133111480865225\\
0.64964964964965	0.0133111480865225\\
0.650650650650651	0.0133111480865225\\
0.651651651651652	0.0133111480865225\\
0.652652652652653	0.0133111480865225\\
0.653653653653654	0.0133111480865225\\
0.654654654654655	0.0133111480865225\\
0.655655655655656	0.0133111480865225\\
0.656656656656657	0.0133111480865225\\
0.657657657657658	0.0133111480865225\\
0.658658658658659	0.0133111480865225\\
0.65965965965966	0.0133111480865225\\
0.660660660660661	0.0133111480865225\\
0.661661661661662	0.0133111480865225\\
0.662662662662663	0.0133111480865225\\
0.663663663663664	0.0133111480865225\\
0.664664664664665	0.0133111480865225\\
0.665665665665666	0.0133111480865225\\
0.666666666666667	0.0133111480865225\\
0.667667667667668	0.0133111480865225\\
0.668668668668669	0.0133111480865225\\
0.66966966966967	0.0133111480865225\\
0.670670670670671	0.0133111480865225\\
0.671671671671672	0.0133111480865225\\
0.672672672672673	0.0133111480865225\\
0.673673673673674	0.0133111480865225\\
0.674674674674675	0.0133111480865225\\
0.675675675675676	0.0133111480865225\\
0.676676676676677	0.0133111480865225\\
0.677677677677678	0.0133111480865225\\
0.678678678678679	0.0133111480865225\\
0.67967967967968	0.0133111480865225\\
0.680680680680681	0.0133111480865225\\
0.681681681681682	0.0133111480865225\\
0.682682682682683	0.0133111480865225\\
0.683683683683684	0.0133111480865225\\
0.684684684684685	0.0133111480865225\\
0.685685685685686	0.0133111480865225\\
0.686686686686687	0.0133111480865225\\
0.687687687687688	0.0133111480865225\\
0.688688688688689	0.0133111480865225\\
0.68968968968969	0.0133111480865225\\
0.690690690690691	0.0133111480865225\\
0.691691691691692	0.0133111480865225\\
0.692692692692693	0.0133111480865225\\
0.693693693693694	0.0133111480865225\\
0.694694694694695	0.0133111480865225\\
0.695695695695696	0.0133111480865225\\
0.696696696696697	0.0133111480865225\\
0.697697697697698	0.0133111480865225\\
0.698698698698699	0.0133111480865225\\
0.6996996996997	0.0133111480865225\\
0.700700700700701	0.0133111480865225\\
0.701701701701702	0.0133111480865225\\
0.702702702702703	0.0133111480865225\\
0.703703703703704	0.0133111480865225\\
0.704704704704705	0.0133111480865225\\
0.705705705705706	0.0133111480865225\\
0.706706706706707	0.0133111480865225\\
0.707707707707708	0.0133111480865225\\
0.708708708708709	0.0133111480865225\\
0.70970970970971	0.0133111480865225\\
0.710710710710711	0.0133111480865225\\
0.711711711711712	0.0133111480865225\\
0.712712712712713	0.0133111480865225\\
0.713713713713714	0.0133111480865225\\
0.714714714714715	0.0133111480865225\\
0.715715715715716	0.0133111480865225\\
0.716716716716717	0.0133111480865225\\
0.717717717717718	0.0133111480865225\\
0.718718718718719	0.0133111480865225\\
0.71971971971972	0.0133111480865225\\
0.720720720720721	0.0133111480865225\\
0.721721721721722	0.0133111480865225\\
0.722722722722723	0.0133111480865225\\
0.723723723723724	0.0133111480865225\\
0.724724724724725	0.0133111480865225\\
0.725725725725726	0.0133111480865225\\
0.726726726726727	0.0133111480865225\\
0.727727727727728	0.0133111480865225\\
0.728728728728729	0.0133111480865225\\
0.72972972972973	0.0133111480865225\\
0.730730730730731	0.0133111480865225\\
0.731731731731732	0.0133111480865225\\
0.732732732732733	0.0133111480865225\\
0.733733733733734	0.0133111480865225\\
0.734734734734735	0.0133111480865225\\
0.735735735735736	0.0133111480865225\\
0.736736736736737	0.0133111480865225\\
0.737737737737738	0.0133111480865225\\
0.738738738738739	0.0133111480865225\\
0.73973973973974	0.0133111480865225\\
0.740740740740741	0.0133111480865225\\
0.741741741741742	0.0133111480865225\\
0.742742742742743	0.0133111480865225\\
0.743743743743744	0.0133111480865225\\
0.744744744744745	0.0133111480865225\\
0.745745745745746	0.0133111480865225\\
0.746746746746747	0.0133111480865225\\
0.747747747747748	0.0133111480865225\\
0.748748748748749	0.0133111480865225\\
0.74974974974975	0.0133111480865225\\
0.750750750750751	0.0133111480865225\\
0.751751751751752	0.0133111480865225\\
0.752752752752753	0.0133111480865225\\
0.753753753753754	0.0133111480865225\\
0.754754754754755	0.0133111480865225\\
0.755755755755756	0.0133111480865225\\
0.756756756756757	0.0133111480865225\\
0.757757757757758	0.0133111480865225\\
0.758758758758759	0.0133111480865225\\
0.75975975975976	0.0133111480865225\\
0.760760760760761	0.0133111480865225\\
0.761761761761762	0.0149750415973378\\
0.762762762762763	0.0166389351081531\\
0.763763763763764	0.0166389351081531\\
0.764764764764765	0.0166389351081531\\
0.765765765765766	0.0166389351081531\\
0.766766766766767	0.0166389351081531\\
0.767767767767768	0.0166389351081531\\
0.768768768768769	0.0166389351081531\\
0.76976976976977	0.0166389351081531\\
0.770770770770771	0.0166389351081531\\
0.771771771771772	0.0166389351081531\\
0.772772772772773	0.0166389351081531\\
0.773773773773774	0.0166389351081531\\
0.774774774774775	0.0166389351081531\\
0.775775775775776	0.0166389351081531\\
0.776776776776777	0.0166389351081531\\
0.777777777777778	0.0166389351081531\\
0.778778778778779	0.0166389351081531\\
0.77977977977978	0.0166389351081531\\
0.780780780780781	0.0166389351081531\\
0.781781781781782	0.0166389351081531\\
0.782782782782783	0.0166389351081531\\
0.783783783783784	0.0166389351081531\\
0.784784784784785	0.0183028286189684\\
0.785785785785786	0.0183028286189684\\
0.786786786786787	0.0183028286189684\\
0.787787787787788	0.0183028286189684\\
0.788788788788789	0.0183028286189684\\
0.78978978978979	0.0183028286189684\\
0.790790790790791	0.0183028286189684\\
0.791791791791792	0.0183028286189684\\
0.792792792792793	0.0183028286189684\\
0.793793793793794	0.0183028286189684\\
0.794794794794795	0.0183028286189684\\
0.795795795795796	0.0183028286189684\\
0.796796796796797	0.0183028286189684\\
0.797797797797798	0.0183028286189684\\
0.798798798798799	0.0183028286189684\\
0.7997997997998	0.0183028286189684\\
0.800800800800801	0.0183028286189684\\
0.801801801801802	0.0183028286189684\\
0.802802802802803	0.0183028286189684\\
0.803803803803804	0.0183028286189684\\
0.804804804804805	0.0183028286189684\\
0.805805805805806	0.0183028286189684\\
0.806806806806807	0.0183028286189684\\
0.807807807807808	0.0183028286189684\\
0.808808808808809	0.0183028286189684\\
0.80980980980981	0.0183028286189684\\
0.810810810810811	0.0199667221297837\\
0.811811811811812	0.0199667221297837\\
0.812812812812813	0.0199667221297837\\
0.813813813813814	0.0199667221297837\\
0.814814814814815	0.0199667221297837\\
0.815815815815816	0.0199667221297837\\
0.816816816816817	0.0199667221297837\\
0.817817817817818	0.0199667221297837\\
0.818818818818819	0.0199667221297837\\
0.81981981981982	0.0199667221297837\\
0.820820820820821	0.0199667221297837\\
0.821821821821822	0.0199667221297837\\
0.822822822822823	0.0199667221297837\\
0.823823823823824	0.0199667221297837\\
0.824824824824825	0.0199667221297837\\
0.825825825825826	0.0199667221297837\\
0.826826826826827	0.021630615640599\\
0.827827827827828	0.021630615640599\\
0.828828828828829	0.021630615640599\\
0.82982982982983	0.021630615640599\\
0.830830830830831	0.021630615640599\\
0.831831831831832	0.021630615640599\\
0.832832832832833	0.021630615640599\\
0.833833833833834	0.021630615640599\\
0.834834834834835	0.021630615640599\\
0.835835835835836	0.021630615640599\\
0.836836836836837	0.021630615640599\\
0.837837837837838	0.021630615640599\\
0.838838838838839	0.021630615640599\\
0.83983983983984	0.021630615640599\\
0.840840840840841	0.021630615640599\\
0.841841841841842	0.021630615640599\\
0.842842842842843	0.021630615640599\\
0.843843843843844	0.021630615640599\\
0.844844844844845	0.021630615640599\\
0.845845845845846	0.021630615640599\\
0.846846846846847	0.021630615640599\\
0.847847847847848	0.021630615640599\\
0.848848848848849	0.021630615640599\\
0.84984984984985	0.021630615640599\\
0.850850850850851	0.021630615640599\\
0.851851851851852	0.021630615640599\\
0.852852852852853	0.021630615640599\\
0.853853853853854	0.021630615640599\\
0.854854854854855	0.021630615640599\\
0.855855855855856	0.021630615640599\\
0.856856856856857	0.021630615640599\\
0.857857857857858	0.021630615640599\\
0.858858858858859	0.021630615640599\\
0.85985985985986	0.021630615640599\\
0.860860860860861	0.021630615640599\\
0.861861861861862	0.021630615640599\\
0.862862862862863	0.021630615640599\\
0.863863863863864	0.021630615640599\\
0.864864864864865	0.0232945091514143\\
0.865865865865866	0.0232945091514143\\
0.866866866866867	0.0232945091514143\\
0.867867867867868	0.0232945091514143\\
0.868868868868869	0.0232945091514143\\
0.86986986986987	0.0232945091514143\\
0.870870870870871	0.0232945091514143\\
0.871871871871872	0.0232945091514143\\
0.872872872872873	0.0232945091514143\\
0.873873873873874	0.0232945091514143\\
0.874874874874875	0.0232945091514143\\
0.875875875875876	0.0232945091514143\\
0.876876876876877	0.0232945091514143\\
0.877877877877878	0.0249584026622296\\
0.878878878878879	0.0249584026622296\\
0.87987987987988	0.0249584026622296\\
0.880880880880881	0.0249584026622296\\
0.881881881881882	0.0249584026622296\\
0.882882882882883	0.0249584026622296\\
0.883883883883884	0.0249584026622296\\
0.884884884884885	0.0249584026622296\\
0.885885885885886	0.0249584026622296\\
0.886886886886887	0.0266222961730449\\
0.887887887887888	0.0266222961730449\\
0.888888888888889	0.0282861896838602\\
0.88988988988989	0.0282861896838602\\
0.890890890890891	0.0282861896838602\\
0.891891891891892	0.0282861896838602\\
0.892892892892893	0.0282861896838602\\
0.893893893893894	0.0282861896838602\\
0.894894894894895	0.0282861896838602\\
0.895895895895896	0.0282861896838602\\
0.896896896896897	0.0282861896838602\\
0.897897897897898	0.0282861896838602\\
0.898898898898899	0.0282861896838602\\
0.8998998998999	0.0282861896838602\\
0.900900900900901	0.0299500831946755\\
0.901901901901902	0.0299500831946755\\
0.902902902902903	0.0299500831946755\\
0.903903903903904	0.0299500831946755\\
0.904904904904905	0.0316139767054908\\
0.905905905905906	0.0316139767054908\\
0.906906906906907	0.0316139767054908\\
0.907907907907908	0.0316139767054908\\
0.908908908908909	0.0316139767054908\\
0.90990990990991	0.0316139767054908\\
0.910910910910911	0.0316139767054908\\
0.911911911911912	0.0316139767054908\\
0.912912912912913	0.0316139767054908\\
0.913913913913914	0.0316139767054908\\
0.914914914914915	0.0316139767054908\\
0.915915915915916	0.0316139767054908\\
0.916916916916917	0.0332778702163062\\
0.917917917917918	0.0332778702163062\\
0.918918918918919	0.0332778702163062\\
0.91991991991992	0.0332778702163062\\
0.920920920920921	0.0332778702163062\\
0.921921921921922	0.0349417637271215\\
0.922922922922923	0.0349417637271215\\
0.923923923923924	0.0349417637271215\\
0.924924924924925	0.0366056572379368\\
0.925925925925926	0.0366056572379368\\
0.926926926926927	0.0366056572379368\\
0.927927927927928	0.0366056572379368\\
0.928928928928929	0.0366056572379368\\
0.92992992992993	0.0366056572379368\\
0.930930930930931	0.0366056572379368\\
0.931931931931932	0.0382695507487521\\
0.932932932932933	0.0382695507487521\\
0.933933933933934	0.0399334442595674\\
0.934934934934935	0.0415973377703827\\
0.935935935935936	0.043261231281198\\
0.936936936936937	0.0482529118136439\\
0.937937937937938	0.0499168053244592\\
0.938938938938939	0.0499168053244592\\
0.93993993993994	0.0515806988352745\\
0.940940940940941	0.0549084858569052\\
0.941941941941942	0.0582362728785358\\
0.942942942942943	0.0599001663893511\\
0.943943943943944	0.0632279534109817\\
0.944944944944945	0.0665557404326123\\
0.945945945945946	0.0682196339434276\\
0.946946946946947	0.0715474209650582\\
0.947947947947948	0.0732113144758735\\
0.948948948948949	0.0765391014975042\\
0.94994994994995	0.0782029950083195\\
0.950950950950951	0.0815307820299501\\
0.951951951951952	0.0848585690515807\\
0.952952952952953	0.0881863560732113\\
0.953953953953954	0.0915141430948419\\
0.954954954954955	0.0948419301164725\\
0.955955955955956	0.0981697171381032\\
0.956956956956957	0.103161397670549\\
0.957957957957958	0.108153078202995\\
0.958958958958959	0.114808652246256\\
0.95995995995996	0.119800332778702\\
0.960960960960961	0.128119800332779\\
0.961961961961962	0.136439267886855\\
0.962962962962963	0.148086522462562\\
0.963963963963964	0.158069883527454\\
0.964964964964965	0.164725457570715\\
0.965965965965966	0.168053244592346\\
0.966966966966967	0.183028286189684\\
0.967967967967968	0.19134775374376\\
0.968968968968969	0.199667221297837\\
0.96996996996997	0.207986688851913\\
0.970970970970971	0.21630615640599\\
0.971971971971972	0.224625623960067\\
0.972972972972973	0.234608985024958\\
0.973973973973974	0.24459234608985\\
0.974974974974975	0.252911813643927\\
0.975975975975976	0.261231281198003\\
0.976976976976977	0.27287853577371\\
0.977977977977978	0.279534109816972\\
0.978978978978979	0.287853577371048\\
0.97997997997998	0.299500831946755\\
0.980980980980981	0.314475873544093\\
0.981981981981982	0.329450915141431\\
0.982982982982983	0.342762063227953\\
0.983983983983984	0.399334442595674\\
0.984984984984985	0.449251247920133\\
0.985985985985986	0.502495840266223\\
0.986986986986987	0.555740432612313\\
0.987987987987988	0.632279534109817\\
0.988988988988989	0.693843594009983\\
0.98998998998999	0.768718801996672\\
0.990990990990991	0.775374376039933\\
0.991991991991992	0.788685524126456\\
0.992992992992993	0.810316139767055\\
0.993993993993994	0.948419301164726\\
0.994994994994995	1\\
0.995995995995996	1\\
0.996996996996997	1\\
0.997997997997998	1\\
0.998998998998999	1\\
1	1\\
};
\addlegendentry{CSG}

\addplot [color=olive, line width=1.5pt, line join=round]
  table[row sep=crcr]{%
0	0\\
0.001001001001001	0\\
0.002002002002002	0\\
0.003003003003003	0\\
0.004004004004004	0\\
0.005005005005005	0\\
0.00600600600600601	0\\
0.00700700700700701	0\\
0.00800800800800801	0\\
0.00900900900900901	0\\
0.01001001001001	0\\
0.011011011011011	0\\
0.012012012012012	0\\
0.013013013013013	0\\
0.014014014014014	0\\
0.015015015015015	0\\
0.016016016016016	0\\
0.017017017017017	0\\
0.018018018018018	0\\
0.019019019019019	0\\
0.02002002002002	0\\
0.021021021021021	0\\
0.022022022022022	0\\
0.023023023023023	0\\
0.024024024024024	0\\
0.025025025025025	0\\
0.026026026026026	0\\
0.027027027027027	0\\
0.028028028028028	0\\
0.029029029029029	0\\
0.03003003003003	0\\
0.031031031031031	0\\
0.032032032032032	0\\
0.033033033033033	0\\
0.034034034034034	0\\
0.035035035035035	0\\
0.036036036036036	0\\
0.037037037037037	0\\
0.038038038038038	0\\
0.039039039039039	0\\
0.04004004004004	0\\
0.041041041041041	0\\
0.042042042042042	0\\
0.043043043043043	0\\
0.044044044044044	0\\
0.045045045045045	0\\
0.046046046046046	0\\
0.047047047047047	0\\
0.048048048048048	0\\
0.049049049049049	0\\
0.0500500500500501	0\\
0.0510510510510511	0\\
0.0520520520520521	0\\
0.0530530530530531	0\\
0.0540540540540541	0\\
0.0550550550550551	0\\
0.0560560560560561	0\\
0.0570570570570571	0\\
0.0580580580580581	0\\
0.0590590590590591	0\\
0.0600600600600601	0\\
0.0610610610610611	0\\
0.0620620620620621	0\\
0.0630630630630631	0\\
0.0640640640640641	0\\
0.0650650650650651	0\\
0.0660660660660661	0\\
0.0670670670670671	0\\
0.0680680680680681	0\\
0.0690690690690691	0\\
0.0700700700700701	0\\
0.0710710710710711	0\\
0.0720720720720721	0\\
0.0730730730730731	0\\
0.0740740740740741	0\\
0.0750750750750751	0\\
0.0760760760760761	0\\
0.0770770770770771	0\\
0.0780780780780781	0\\
0.0790790790790791	0\\
0.0800800800800801	0\\
0.0810810810810811	0\\
0.0820820820820821	0\\
0.0830830830830831	0\\
0.0840840840840841	0\\
0.0850850850850851	0\\
0.0860860860860861	0\\
0.0870870870870871	0\\
0.0880880880880881	0\\
0.0890890890890891	0\\
0.0900900900900901	0\\
0.0910910910910911	0\\
0.0920920920920921	0\\
0.0930930930930931	0\\
0.0940940940940941	0\\
0.0950950950950951	0\\
0.0960960960960961	0\\
0.0970970970970971	0\\
0.0980980980980981	0\\
0.0990990990990991	0\\
0.1001001001001	0\\
0.101101101101101	0\\
0.102102102102102	0\\
0.103103103103103	0\\
0.104104104104104	0\\
0.105105105105105	0\\
0.106106106106106	0\\
0.107107107107107	0\\
0.108108108108108	0\\
0.109109109109109	0\\
0.11011011011011	0\\
0.111111111111111	0\\
0.112112112112112	0\\
0.113113113113113	0\\
0.114114114114114	0\\
0.115115115115115	0\\
0.116116116116116	0\\
0.117117117117117	0\\
0.118118118118118	0\\
0.119119119119119	0\\
0.12012012012012	0\\
0.121121121121121	0\\
0.122122122122122	0\\
0.123123123123123	0\\
0.124124124124124	0\\
0.125125125125125	0\\
0.126126126126126	0\\
0.127127127127127	0\\
0.128128128128128	0\\
0.129129129129129	0\\
0.13013013013013	0\\
0.131131131131131	0\\
0.132132132132132	0\\
0.133133133133133	0\\
0.134134134134134	0\\
0.135135135135135	0\\
0.136136136136136	0\\
0.137137137137137	0\\
0.138138138138138	0\\
0.139139139139139	0\\
0.14014014014014	0\\
0.141141141141141	0\\
0.142142142142142	0\\
0.143143143143143	0\\
0.144144144144144	0\\
0.145145145145145	0\\
0.146146146146146	0\\
0.147147147147147	0\\
0.148148148148148	0\\
0.149149149149149	0\\
0.15015015015015	0\\
0.151151151151151	0\\
0.152152152152152	0\\
0.153153153153153	0\\
0.154154154154154	0\\
0.155155155155155	0\\
0.156156156156156	0\\
0.157157157157157	0\\
0.158158158158158	0\\
0.159159159159159	0\\
0.16016016016016	0\\
0.161161161161161	0\\
0.162162162162162	0\\
0.163163163163163	0\\
0.164164164164164	0\\
0.165165165165165	0\\
0.166166166166166	0\\
0.167167167167167	0\\
0.168168168168168	0\\
0.169169169169169	0\\
0.17017017017017	0\\
0.171171171171171	0\\
0.172172172172172	0\\
0.173173173173173	0\\
0.174174174174174	0\\
0.175175175175175	0\\
0.176176176176176	0\\
0.177177177177177	0\\
0.178178178178178	0\\
0.179179179179179	0\\
0.18018018018018	0\\
0.181181181181181	0\\
0.182182182182182	0\\
0.183183183183183	0\\
0.184184184184184	0\\
0.185185185185185	0\\
0.186186186186186	0\\
0.187187187187187	0\\
0.188188188188188	0\\
0.189189189189189	0\\
0.19019019019019	0\\
0.191191191191191	0\\
0.192192192192192	0\\
0.193193193193193	0\\
0.194194194194194	0\\
0.195195195195195	0\\
0.196196196196196	0\\
0.197197197197197	0\\
0.198198198198198	0\\
0.199199199199199	0\\
0.2002002002002	0\\
0.201201201201201	0\\
0.202202202202202	0\\
0.203203203203203	0\\
0.204204204204204	0\\
0.205205205205205	0\\
0.206206206206206	0\\
0.207207207207207	0\\
0.208208208208208	0\\
0.209209209209209	0\\
0.21021021021021	0\\
0.211211211211211	0\\
0.212212212212212	0\\
0.213213213213213	0\\
0.214214214214214	0\\
0.215215215215215	0\\
0.216216216216216	0\\
0.217217217217217	0\\
0.218218218218218	0\\
0.219219219219219	0\\
0.22022022022022	0\\
0.221221221221221	0\\
0.222222222222222	0\\
0.223223223223223	0\\
0.224224224224224	0\\
0.225225225225225	0\\
0.226226226226226	0\\
0.227227227227227	0\\
0.228228228228228	0\\
0.229229229229229	0\\
0.23023023023023	0\\
0.231231231231231	0\\
0.232232232232232	0\\
0.233233233233233	0.00166389351081531\\
0.234234234234234	0.00332778702163062\\
0.235235235235235	0.00499168053244592\\
0.236236236236236	0.00665557404326123\\
0.237237237237237	0.00831946755407654\\
0.238238238238238	0.0116472545757072\\
0.239239239239239	0.0133111480865225\\
0.24024024024024	0.0149750415973378\\
0.241241241241241	0.0166389351081531\\
0.242242242242242	0.0199667221297837\\
0.243243243243243	0.021630615640599\\
0.244244244244244	0.0249584026622296\\
0.245245245245245	0.0266222961730449\\
0.246246246246246	0.0299500831946755\\
0.247247247247247	0.0316139767054908\\
0.248248248248248	0.0349417637271215\\
0.249249249249249	0.0366056572379368\\
0.25025025025025	0.0399334442595674\\
0.251251251251251	0.0415973377703827\\
0.252252252252252	0.0449251247920133\\
0.253253253253253	0.0465890183028286\\
0.254254254254254	0.0482529118136439\\
0.255255255255255	0.0499168053244592\\
0.256256256256256	0.0515806988352745\\
0.257257257257257	0.0532445923460899\\
0.258258258258258	0.0549084858569052\\
0.259259259259259	0.0565723793677205\\
0.26026026026026	0.0565723793677205\\
0.261261261261261	0.0582362728785358\\
0.262262262262262	0.0599001663893511\\
0.263263263263263	0.0599001663893511\\
0.264264264264264	0.0615640599001664\\
0.265265265265265	0.0615640599001664\\
0.266266266266266	0.0632279534109817\\
0.267267267267267	0.0632279534109817\\
0.268268268268268	0.064891846921797\\
0.269269269269269	0.064891846921797\\
0.27027027027027	0.0665557404326123\\
0.271271271271271	0.0665557404326123\\
0.272272272272272	0.0665557404326123\\
0.273273273273273	0.0682196339434276\\
0.274274274274274	0.0682196339434276\\
0.275275275275275	0.0698835274542429\\
0.276276276276276	0.0698835274542429\\
0.277277277277277	0.0698835274542429\\
0.278278278278278	0.0715474209650582\\
0.279279279279279	0.0715474209650582\\
0.28028028028028	0.0715474209650582\\
0.281281281281281	0.0732113144758735\\
0.282282282282282	0.0732113144758735\\
0.283283283283283	0.0732113144758735\\
0.284284284284284	0.0732113144758735\\
0.285285285285285	0.0748752079866889\\
0.286286286286286	0.0748752079866889\\
0.287287287287287	0.0748752079866889\\
0.288288288288288	0.0782029950083195\\
0.289289289289289	0.0782029950083195\\
0.29029029029029	0.0782029950083195\\
0.291291291291291	0.0782029950083195\\
0.292292292292292	0.0798668885191348\\
0.293293293293293	0.0798668885191348\\
0.294294294294294	0.0798668885191348\\
0.295295295295295	0.0815307820299501\\
0.296296296296296	0.0831946755407654\\
0.297297297297297	0.0831946755407654\\
0.298298298298298	0.0881863560732113\\
0.299299299299299	0.0915141430948419\\
0.3003003003003	0.0948419301164725\\
0.301301301301301	0.101497504159734\\
0.302302302302302	0.101497504159734\\
0.303303303303303	0.103161397670549\\
0.304304304304304	0.10648918469218\\
0.305305305305305	0.108153078202995\\
0.306306306306306	0.10981697171381\\
0.307307307307307	0.111480865224626\\
0.308308308308308	0.114808652246256\\
0.309309309309309	0.114808652246256\\
0.31031031031031	0.118136439267887\\
0.311311311311311	0.119800332778702\\
0.312312312312312	0.119800332778702\\
0.313313313313313	0.121464226289517\\
0.314314314314314	0.121464226289517\\
0.315315315315315	0.126455906821963\\
0.316316316316316	0.128119800332779\\
0.317317317317317	0.128119800332779\\
0.318318318318318	0.129783693843594\\
0.319319319319319	0.129783693843594\\
0.32032032032032	0.133111480865225\\
0.321321321321321	0.13477537437604\\
0.322322322322322	0.13477537437604\\
0.323323323323323	0.136439267886855\\
0.324324324324324	0.138103161397671\\
0.325325325325325	0.138103161397671\\
0.326326326326326	0.141430948419301\\
0.327327327327327	0.141430948419301\\
0.328328328328328	0.143094841930116\\
0.329329329329329	0.144758735440932\\
0.33033033033033	0.144758735440932\\
0.331331331331331	0.144758735440932\\
0.332332332332332	0.148086522462562\\
0.333333333333333	0.149750415973378\\
0.334334334334334	0.149750415973378\\
0.335335335335335	0.151414309484193\\
0.336336336336336	0.153078202995008\\
0.337337337337337	0.153078202995008\\
0.338338338338338	0.156405990016639\\
0.339339339339339	0.156405990016639\\
0.34034034034034	0.156405990016639\\
0.341341341341341	0.158069883527454\\
0.342342342342342	0.158069883527454\\
0.343343343343343	0.15973377703827\\
0.344344344344344	0.161397670549085\\
0.345345345345345	0.1630615640599\\
0.346346346346346	0.164725457570715\\
0.347347347347347	0.166389351081531\\
0.348348348348348	0.166389351081531\\
0.349349349349349	0.166389351081531\\
0.35035035035035	0.166389351081531\\
0.351351351351351	0.168053244592346\\
0.352352352352352	0.169717138103161\\
0.353353353353353	0.171381031613977\\
0.354354354354354	0.173044925124792\\
0.355355355355355	0.173044925124792\\
0.356356356356356	0.173044925124792\\
0.357357357357357	0.174708818635607\\
0.358358358358358	0.176372712146423\\
0.359359359359359	0.178036605657238\\
0.36036036036036	0.178036605657238\\
0.361361361361361	0.179700499168053\\
0.362362362362362	0.179700499168053\\
0.363363363363363	0.179700499168053\\
0.364364364364364	0.183028286189684\\
0.365365365365365	0.183028286189684\\
0.366366366366366	0.183028286189684\\
0.367367367367367	0.184692179700499\\
0.368368368368368	0.186356073211314\\
0.369369369369369	0.186356073211314\\
0.37037037037037	0.186356073211314\\
0.371371371371371	0.189683860232945\\
0.372372372372372	0.189683860232945\\
0.373373373373373	0.189683860232945\\
0.374374374374374	0.196339434276206\\
0.375375375375375	0.201331114808652\\
0.376376376376376	0.206322795341098\\
0.377377377377377	0.206322795341098\\
0.378378378378378	0.209650582362729\\
0.379379379379379	0.211314475873544\\
0.38038038038038	0.214642262895175\\
0.381381381381381	0.214642262895175\\
0.382382382382382	0.217970049916805\\
0.383383383383383	0.217970049916805\\
0.384384384384384	0.221297836938436\\
0.385385385385385	0.224625623960067\\
0.386386386386386	0.227953410981697\\
0.387387387387387	0.227953410981697\\
0.388388388388388	0.231281198003328\\
0.389389389389389	0.232945091514143\\
0.39039039039039	0.234608985024958\\
0.391391391391391	0.234608985024958\\
0.392392392392392	0.236272878535774\\
0.393393393393393	0.236272878535774\\
0.394394394394394	0.242928452579035\\
0.395395395395395	0.242928452579035\\
0.396396396396396	0.242928452579035\\
0.397397397397397	0.24459234608985\\
0.398398398398398	0.246256239600666\\
0.399399399399399	0.246256239600666\\
0.4004004004004	0.249584026622296\\
0.401401401401401	0.251247920133111\\
0.402402402402402	0.252911813643927\\
0.403403403403403	0.252911813643927\\
0.404404404404404	0.256239600665557\\
0.405405405405405	0.257903494176373\\
0.406406406406406	0.257903494176373\\
0.407407407407407	0.261231281198003\\
0.408408408408408	0.261231281198003\\
0.409409409409409	0.262895174708819\\
0.41041041041041	0.264559068219634\\
0.411411411411411	0.266222961730449\\
0.412412412412412	0.266222961730449\\
0.413413413413413	0.267886855241265\\
0.414414414414414	0.267886855241265\\
0.415415415415415	0.267886855241265\\
0.416416416416416	0.26955074875208\\
0.417417417417417	0.274542429284526\\
0.418418418418418	0.276206322795341\\
0.419419419419419	0.276206322795341\\
0.42042042042042	0.277870216306156\\
0.421421421421421	0.277870216306156\\
0.422422422422422	0.277870216306156\\
0.423423423423423	0.279534109816972\\
0.424424424424424	0.279534109816972\\
0.425425425425425	0.281198003327787\\
0.426426426426426	0.281198003327787\\
0.427427427427427	0.282861896838602\\
0.428428428428428	0.282861896838602\\
0.429429429429429	0.282861896838602\\
0.43043043043043	0.289517470881864\\
0.431431431431431	0.289517470881864\\
0.432432432432432	0.291181364392679\\
0.433433433433433	0.292845257903494\\
0.434434434434434	0.29450915141431\\
0.435435435435435	0.296173044925125\\
0.436436436436436	0.296173044925125\\
0.437437437437437	0.301164725457571\\
0.438438438438438	0.304492512479201\\
0.439439439439439	0.311148086522463\\
0.44044044044044	0.314475873544093\\
0.441441441441441	0.316139767054908\\
0.442442442442442	0.317803660565724\\
0.443443443443443	0.321131447587354\\
0.444444444444444	0.324459234608985\\
0.445445445445445	0.329450915141431\\
0.446446446446446	0.329450915141431\\
0.447447447447447	0.332778702163062\\
0.448448448448448	0.334442595673877\\
0.449449449449449	0.337770382695507\\
0.45045045045045	0.342762063227953\\
0.451451451451451	0.342762063227953\\
0.452452452452452	0.346089850249584\\
0.453453453453453	0.347753743760399\\
0.454454454454454	0.35108153078203\\
0.455455455455455	0.35108153078203\\
0.456456456456456	0.354409317803661\\
0.457457457457457	0.356073211314476\\
0.458458458458458	0.361064891846922\\
0.459459459459459	0.364392678868552\\
0.46046046046046	0.366056572379368\\
0.461461461461461	0.367720465890183\\
0.462462462462462	0.371048252911814\\
0.463463463463463	0.372712146422629\\
0.464464464464464	0.37603993344426\\
0.465465465465465	0.377703826955075\\
0.466466466466466	0.377703826955075\\
0.467467467467467	0.37936772046589\\
0.468468468468468	0.381031613976705\\
0.469469469469469	0.381031613976705\\
0.47047047047047	0.386023294509151\\
0.471471471471471	0.387687188019967\\
0.472472472472472	0.389351081530782\\
0.473473473473473	0.391014975041597\\
0.474474474474474	0.392678868552413\\
0.475475475475475	0.396006655574043\\
0.476476476476476	0.400998336106489\\
0.477477477477477	0.402662229617304\\
0.478478478478478	0.40432612312812\\
0.479479479479479	0.405990016638935\\
0.48048048048048	0.405990016638935\\
0.481481481481481	0.409317803660566\\
0.482482482482482	0.410981697171381\\
0.483483483483483	0.410981697171381\\
0.484484484484485	0.410981697171381\\
0.485485485485485	0.412645590682196\\
0.486486486486487	0.415973377703827\\
0.487487487487487	0.417637271214642\\
0.488488488488488	0.419301164725458\\
0.48948948948949	0.420965058236273\\
0.49049049049049	0.420965058236273\\
0.491491491491492	0.422628951747088\\
0.492492492492492	0.424292845257904\\
0.493493493493493	0.425956738768719\\
0.494494494494495	0.430948419301165\\
0.495495495495495	0.434276206322795\\
0.496496496496497	0.435940099833611\\
0.497497497497497	0.435940099833611\\
0.498498498498498	0.437603993344426\\
0.4994994994995	0.439267886855241\\
0.500500500500501	0.440931780366057\\
0.501501501501502	0.442595673876872\\
0.502502502502503	0.444259567387687\\
0.503503503503503	0.445923460898502\\
0.504504504504504	0.449251247920133\\
0.505505505505506	0.449251247920133\\
0.506506506506507	0.450915141430948\\
0.507507507507508	0.452579034941764\\
0.508508508508508	0.454242928452579\\
0.509509509509509	0.454242928452579\\
0.510510510510511	0.455906821963394\\
0.511511511511512	0.459234608985025\\
0.512512512512513	0.46089850249584\\
0.513513513513513	0.462562396006656\\
0.514514514514514	0.462562396006656\\
0.515515515515516	0.465890183028286\\
0.516516516516517	0.467554076539101\\
0.517517517517518	0.470881863560732\\
0.518518518518518	0.470881863560732\\
0.519519519519519	0.472545757071547\\
0.520520520520521	0.472545757071547\\
0.521521521521522	0.475873544093178\\
0.522522522522523	0.475873544093178\\
0.523523523523523	0.479201331114809\\
0.524524524524524	0.479201331114809\\
0.525525525525526	0.480865224625624\\
0.526526526526527	0.480865224625624\\
0.527527527527528	0.484193011647255\\
0.528528528528528	0.484193011647255\\
0.529529529529529	0.487520798668885\\
0.530530530530531	0.489184692179701\\
0.531531531531532	0.490848585690516\\
0.532532532532533	0.494176372712146\\
0.533533533533533	0.495840266222962\\
0.534534534534535	0.497504159733777\\
0.535535535535536	0.497504159733777\\
0.536536536536537	0.500831946755408\\
0.537537537537538	0.500831946755408\\
0.538538538538539	0.504159733777038\\
0.53953953953954	0.505823627287854\\
0.540540540540541	0.505823627287854\\
0.541541541541542	0.507487520798669\\
0.542542542542543	0.509151414309484\\
0.543543543543544	0.510815307820299\\
0.544544544544545	0.510815307820299\\
0.545545545545546	0.51414309484193\\
0.546546546546547	0.515806988352745\\
0.547547547547548	0.515806988352745\\
0.548548548548549	0.517470881863561\\
0.54954954954955	0.517470881863561\\
0.550550550550551	0.522462562396007\\
0.551551551551552	0.522462562396007\\
0.552552552552553	0.522462562396007\\
0.553553553553554	0.522462562396007\\
0.554554554554555	0.524126455906822\\
0.555555555555556	0.529118136439268\\
0.556556556556557	0.529118136439268\\
0.557557557557558	0.530782029950083\\
0.558558558558559	0.532445923460898\\
0.55955955955956	0.534109816971714\\
0.560560560560561	0.537437603993344\\
0.561561561561562	0.537437603993344\\
0.562562562562563	0.537437603993344\\
0.563563563563564	0.54242928452579\\
0.564564564564565	0.54242928452579\\
0.565565565565566	0.547420965058236\\
0.566566566566567	0.547420965058236\\
0.567567567567568	0.550748752079867\\
0.568568568568569	0.550748752079867\\
0.56956956956957	0.552412645590682\\
0.570570570570571	0.555740432612313\\
0.571571571571572	0.560732113144759\\
0.572572572572573	0.562396006655574\\
0.573573573573574	0.562396006655574\\
0.574574574574575	0.564059900166389\\
0.575575575575576	0.570715474209651\\
0.576576576576577	0.570715474209651\\
0.577577577577578	0.570715474209651\\
0.578578578578579	0.574043261231281\\
0.57957957957958	0.575707154742097\\
0.580580580580581	0.579034941763727\\
0.581581581581582	0.580698835274542\\
0.582582582582583	0.580698835274542\\
0.583583583583584	0.587354409317804\\
0.584584584584585	0.587354409317804\\
0.585585585585586	0.590682196339434\\
0.586586586586587	0.59234608985025\\
0.587587587587588	0.597337770382696\\
0.588588588588589	0.599001663893511\\
0.58958958958959	0.599001663893511\\
0.590590590590591	0.602329450915141\\
0.591591591591592	0.605657237936772\\
0.592592592592593	0.610648918469218\\
0.593593593593594	0.613976705490849\\
0.594594594594595	0.613976705490849\\
0.595595595595596	0.618968386023295\\
0.596596596596597	0.618968386023295\\
0.597597597597598	0.62396006655574\\
0.598598598598599	0.627287853577371\\
0.5995995995996	0.630615640599002\\
0.600600600600601	0.630615640599002\\
0.601601601601602	0.632279534109817\\
0.602602602602603	0.633943427620632\\
0.603603603603604	0.638935108153078\\
0.604604604604605	0.640599001663893\\
0.605605605605606	0.642262895174709\\
0.606606606606607	0.645590682196339\\
0.607607607607608	0.645590682196339\\
0.608608608608609	0.645590682196339\\
0.60960960960961	0.650582362728785\\
0.610610610610611	0.652246256239601\\
0.611611611611612	0.652246256239601\\
0.612612612612613	0.653910149750416\\
0.613613613613614	0.655574043261231\\
0.614614614614615	0.657237936772047\\
0.615615615615616	0.660565723793677\\
0.616616616616617	0.663893510815308\\
0.617617617617618	0.663893510815308\\
0.618618618618619	0.665557404326123\\
0.61961961961962	0.668885191347754\\
0.620620620620621	0.670549084858569\\
0.621621621621622	0.6738768718802\\
0.622622622622623	0.67720465890183\\
0.623623623623624	0.680532445923461\\
0.624624624624625	0.682196339434276\\
0.625625625625626	0.685524126455907\\
0.626626626626627	0.688851913477537\\
0.627627627627628	0.690515806988353\\
0.628628628628629	0.692179700499168\\
0.62962962962963	0.692179700499168\\
0.630630630630631	0.693843594009983\\
0.631631631631632	0.697171381031614\\
0.632632632632633	0.697171381031614\\
0.633633633633634	0.698835274542429\\
0.634634634634635	0.70216306156406\\
0.635635635635636	0.707154742096506\\
0.636636636636637	0.708818635607321\\
0.637637637637638	0.708818635607321\\
0.638638638638639	0.712146422628952\\
0.63963963963964	0.717138103161398\\
0.640640640640641	0.718801996672213\\
0.641641641641642	0.722129783693844\\
0.642642642642643	0.723793677204659\\
0.643643643643644	0.72712146422629\\
0.644644644644645	0.72712146422629\\
0.645645645645646	0.73044925124792\\
0.646646646646647	0.73044925124792\\
0.647647647647648	0.735440931780366\\
0.648648648648649	0.737104825291181\\
0.64964964964965	0.740432612312812\\
0.650650650650651	0.743760399334443\\
0.651651651651652	0.747088186356073\\
0.652652652652653	0.750415973377704\\
0.653653653653654	0.75540765391015\\
0.654654654654655	0.75873544093178\\
0.655655655655656	0.767054908485857\\
0.656656656656657	0.775374376039933\\
0.657657657657658	0.777038269550749\\
0.658658658658659	0.778702163061564\\
0.65965965965966	0.780366056572379\\
0.660660660660661	0.782029950083195\\
0.661661661661662	0.785357737104825\\
0.662662662662663	0.785357737104825\\
0.663663663663664	0.788685524126456\\
0.664664664664665	0.790349417637271\\
0.665665665665666	0.790349417637271\\
0.666666666666667	0.793677204658902\\
0.667667667667668	0.795341098169717\\
0.668668668668669	0.797004991680532\\
0.66966966966967	0.797004991680532\\
0.670670670670671	0.798668885191348\\
0.671671671671672	0.798668885191348\\
0.672672672672673	0.798668885191348\\
0.673673673673674	0.798668885191348\\
0.674674674674675	0.800332778702163\\
0.675675675675676	0.800332778702163\\
0.676676676676677	0.800332778702163\\
0.677677677677678	0.800332778702163\\
0.678678678678679	0.800332778702163\\
0.67967967967968	0.800332778702163\\
0.680680680680681	0.800332778702163\\
0.681681681681682	0.803660565723794\\
0.682682682682683	0.803660565723794\\
0.683683683683684	0.803660565723794\\
0.684684684684685	0.803660565723794\\
0.685685685685686	0.805324459234609\\
0.686686686686687	0.805324459234609\\
0.687687687687688	0.805324459234609\\
0.688688688688689	0.805324459234609\\
0.68968968968969	0.806988352745424\\
0.690690690690691	0.806988352745424\\
0.691691691691692	0.806988352745424\\
0.692692692692693	0.80865224625624\\
0.693693693693694	0.810316139767055\\
0.694694694694695	0.81198003327787\\
0.695695695695696	0.81198003327787\\
0.696696696696697	0.813643926788686\\
0.697697697697698	0.815307820299501\\
0.698698698698699	0.815307820299501\\
0.6996996996997	0.815307820299501\\
0.700700700700701	0.815307820299501\\
0.701701701701702	0.815307820299501\\
0.702702702702703	0.815307820299501\\
0.703703703703704	0.818635607321131\\
0.704704704704705	0.818635607321131\\
0.705705705705706	0.818635607321131\\
0.706706706706707	0.818635607321131\\
0.707707707707708	0.818635607321131\\
0.708708708708709	0.820299500831947\\
0.70970970970971	0.820299500831947\\
0.710710710710711	0.820299500831947\\
0.711711711711712	0.821963394342762\\
0.712712712712713	0.821963394342762\\
0.713713713713714	0.823627287853577\\
0.714714714714715	0.823627287853577\\
0.715715715715716	0.823627287853577\\
0.716716716716717	0.823627287853577\\
0.717717717717718	0.825291181364393\\
0.718718718718719	0.825291181364393\\
0.71971971971972	0.826955074875208\\
0.720720720720721	0.826955074875208\\
0.721721721721722	0.826955074875208\\
0.722722722722723	0.826955074875208\\
0.723723723723724	0.828618968386023\\
0.724724724724725	0.828618968386023\\
0.725725725725726	0.830282861896839\\
0.726726726726727	0.831946755407654\\
0.727727727727728	0.833610648918469\\
0.728728728728729	0.833610648918469\\
0.72972972972973	0.835274542429285\\
0.730730730730731	0.835274542429285\\
0.731731731731732	0.835274542429285\\
0.732732732732733	0.835274542429285\\
0.733733733733734	0.835274542429285\\
0.734734734734735	0.8369384359401\\
0.735735735735736	0.838602329450915\\
0.736736736736737	0.838602329450915\\
0.737737737737738	0.838602329450915\\
0.738738738738739	0.838602329450915\\
0.73973973973974	0.838602329450915\\
0.740740740740741	0.838602329450915\\
0.741741741741742	0.838602329450915\\
0.742742742742743	0.84026622296173\\
0.743743743743744	0.84026622296173\\
0.744744744744745	0.84026622296173\\
0.745745745745746	0.841930116472546\\
0.746746746746747	0.841930116472546\\
0.747747747747748	0.841930116472546\\
0.748748748748749	0.843594009983361\\
0.74974974974975	0.843594009983361\\
0.750750750750751	0.845257903494176\\
0.751751751751752	0.845257903494176\\
0.752752752752753	0.845257903494176\\
0.753753753753754	0.846921797004992\\
0.754754754754755	0.846921797004992\\
0.755755755755756	0.850249584026622\\
0.756756756756757	0.850249584026622\\
0.757757757757758	0.851913477537438\\
0.758758758758759	0.851913477537438\\
0.75975975975976	0.851913477537438\\
0.760760760760761	0.851913477537438\\
0.761761761761762	0.851913477537438\\
0.762762762762763	0.853577371048253\\
0.763763763763764	0.855241264559068\\
0.764764764764765	0.855241264559068\\
0.765765765765766	0.858569051580699\\
0.766766766766767	0.858569051580699\\
0.767767767767768	0.858569051580699\\
0.768768768768769	0.858569051580699\\
0.76976976976977	0.858569051580699\\
0.770770770770771	0.858569051580699\\
0.771771771771772	0.858569051580699\\
0.772772772772773	0.858569051580699\\
0.773773773773774	0.860232945091514\\
0.774774774774775	0.860232945091514\\
0.775775775775776	0.860232945091514\\
0.776776776776777	0.860232945091514\\
0.777777777777778	0.860232945091514\\
0.778778778778779	0.863560732113145\\
0.77977977977978	0.863560732113145\\
0.780780780780781	0.863560732113145\\
0.781781781781782	0.86522462562396\\
0.782782782782783	0.86522462562396\\
0.783783783783784	0.866888519134775\\
0.784784784784785	0.866888519134775\\
0.785785785785786	0.866888519134775\\
0.786786786786787	0.866888519134775\\
0.787787787787788	0.866888519134775\\
0.788788788788789	0.870216306156406\\
0.78978978978979	0.870216306156406\\
0.790790790790791	0.870216306156406\\
0.791791791791792	0.871880199667221\\
0.792792792792793	0.871880199667221\\
0.793793793793794	0.871880199667221\\
0.794794794794795	0.873544093178037\\
0.795795795795796	0.873544093178037\\
0.796796796796797	0.875207986688852\\
0.797797797797798	0.876871880199667\\
0.798798798798799	0.876871880199667\\
0.7997997997998	0.876871880199667\\
0.800800800800801	0.876871880199667\\
0.801801801801802	0.878535773710483\\
0.802802802802803	0.878535773710483\\
0.803803803803804	0.880199667221298\\
0.804804804804805	0.880199667221298\\
0.805805805805806	0.881863560732113\\
0.806806806806807	0.881863560732113\\
0.807807807807808	0.881863560732113\\
0.808808808808809	0.883527454242928\\
0.80980980980981	0.885191347753744\\
0.810810810810811	0.886855241264559\\
0.811811811811812	0.886855241264559\\
0.812812812812813	0.886855241264559\\
0.813813813813814	0.888519134775374\\
0.814814814814815	0.888519134775374\\
0.815815815815816	0.888519134775374\\
0.816816816816817	0.89018302828619\\
0.817817817817818	0.89018302828619\\
0.818818818818819	0.89018302828619\\
0.81981981981982	0.89018302828619\\
0.820820820820821	0.89018302828619\\
0.821821821821822	0.891846921797005\\
0.822822822822823	0.89351081530782\\
0.823823823823824	0.895174708818636\\
0.824824824824825	0.896838602329451\\
0.825825825825826	0.896838602329451\\
0.826826826826827	0.896838602329451\\
0.827827827827828	0.896838602329451\\
0.828828828828829	0.896838602329451\\
0.82982982982983	0.898502495840266\\
0.830830830830831	0.903494176372712\\
0.831831831831832	0.905158069883527\\
0.832832832832833	0.905158069883527\\
0.833833833833834	0.905158069883527\\
0.834834834834835	0.906821963394343\\
0.835835835835836	0.906821963394343\\
0.836836836836837	0.906821963394343\\
0.837837837837838	0.906821963394343\\
0.838838838838839	0.906821963394343\\
0.83983983983984	0.906821963394343\\
0.840840840840841	0.906821963394343\\
0.841841841841842	0.906821963394343\\
0.842842842842843	0.906821963394343\\
0.843843843843844	0.910149750415973\\
0.844844844844845	0.910149750415973\\
0.845845845845846	0.910149750415973\\
0.846846846846847	0.910149750415973\\
0.847847847847848	0.910149750415973\\
0.848848848848849	0.910149750415973\\
0.84984984984985	0.911813643926789\\
0.850850850850851	0.916805324459235\\
0.851851851851852	0.91846921797005\\
0.852852852852853	0.920133111480865\\
0.853853853853854	0.920133111480865\\
0.854854854854855	0.920133111480865\\
0.855855855855856	0.920133111480865\\
0.856856856856857	0.920133111480865\\
0.857857857857858	0.920133111480865\\
0.858858858858859	0.92179700499168\\
0.85985985985986	0.923460898502496\\
0.860860860860861	0.923460898502496\\
0.861861861861862	0.923460898502496\\
0.862862862862863	0.925124792013311\\
0.863863863863864	0.925124792013311\\
0.864864864864865	0.925124792013311\\
0.865865865865866	0.926788685524126\\
0.866866866866867	0.926788685524126\\
0.867867867867868	0.928452579034942\\
0.868868868868869	0.928452579034942\\
0.86986986986987	0.928452579034942\\
0.870870870870871	0.928452579034942\\
0.871871871871872	0.928452579034942\\
0.872872872872873	0.928452579034942\\
0.873873873873874	0.928452579034942\\
0.874874874874875	0.928452579034942\\
0.875875875875876	0.928452579034942\\
0.876876876876877	0.928452579034942\\
0.877877877877878	0.930116472545757\\
0.878878878878879	0.931780366056572\\
0.87987987987988	0.931780366056572\\
0.880880880880881	0.931780366056572\\
0.881881881881882	0.931780366056572\\
0.882882882882883	0.931780366056572\\
0.883883883883884	0.933444259567388\\
0.884884884884885	0.935108153078203\\
0.885885885885886	0.938435940099834\\
0.886886886886887	0.938435940099834\\
0.887887887887888	0.940099833610649\\
0.888888888888889	0.940099833610649\\
0.88988988988989	0.940099833610649\\
0.890890890890891	0.940099833610649\\
0.891891891891892	0.940099833610649\\
0.892892892892893	0.940099833610649\\
0.893893893893894	0.941763727121464\\
0.894894894894895	0.941763727121464\\
0.895895895895896	0.941763727121464\\
0.896896896896897	0.941763727121464\\
0.897897897897898	0.941763727121464\\
0.898898898898899	0.941763727121464\\
0.8998998998999	0.94342762063228\\
0.900900900900901	0.945091514143095\\
0.901901901901902	0.945091514143095\\
0.902902902902903	0.945091514143095\\
0.903903903903904	0.945091514143095\\
0.904904904904905	0.945091514143095\\
0.905905905905906	0.945091514143095\\
0.906906906906907	0.945091514143095\\
0.907907907907908	0.94675540765391\\
0.908908908908909	0.94675540765391\\
0.90990990990991	0.94675540765391\\
0.910910910910911	0.94675540765391\\
0.911911911911912	0.94675540765391\\
0.912912912912913	0.94675540765391\\
0.913913913913914	0.94675540765391\\
0.914914914914915	0.94675540765391\\
0.915915915915916	0.948419301164726\\
0.916916916916917	0.948419301164726\\
0.917917917917918	0.948419301164726\\
0.918918918918919	0.948419301164726\\
0.91991991991992	0.948419301164726\\
0.920920920920921	0.948419301164726\\
0.921921921921922	0.948419301164726\\
0.922922922922923	0.948419301164726\\
0.923923923923924	0.948419301164726\\
0.924924924924925	0.948419301164726\\
0.925925925925926	0.948419301164726\\
0.926926926926927	0.951747088186356\\
0.927927927927928	0.953410981697171\\
0.928928928928929	0.953410981697171\\
0.92992992992993	0.953410981697171\\
0.930930930930931	0.953410981697171\\
0.931931931931932	0.953410981697171\\
0.932932932932933	0.953410981697171\\
0.933933933933934	0.953410981697171\\
0.934934934934935	0.953410981697171\\
0.935935935935936	0.953410981697171\\
0.936936936936937	0.953410981697171\\
0.937937937937938	0.955074875207987\\
0.938938938938939	0.955074875207987\\
0.93993993993994	0.955074875207987\\
0.940940940940941	0.956738768718802\\
0.941941941941942	0.958402662229617\\
0.942942942942943	0.958402662229617\\
0.943943943943944	0.958402662229617\\
0.944944944944945	0.958402662229617\\
0.945945945945946	0.958402662229617\\
0.946946946946947	0.960066555740433\\
0.947947947947948	0.960066555740433\\
0.948948948948949	0.960066555740433\\
0.94994994994995	0.960066555740433\\
0.950950950950951	0.960066555740433\\
0.951951951951952	0.960066555740433\\
0.952952952952953	0.961730449251248\\
0.953953953953954	0.963394342762063\\
0.954954954954955	0.963394342762063\\
0.955955955955956	0.965058236272879\\
0.956956956956957	0.965058236272879\\
0.957957957957958	0.965058236272879\\
0.958958958958959	0.965058236272879\\
0.95995995995996	0.965058236272879\\
0.960960960960961	0.966722129783694\\
0.961961961961962	0.968386023294509\\
0.962962962962963	0.968386023294509\\
0.963963963963964	0.968386023294509\\
0.964964964964965	0.968386023294509\\
0.965965965965966	0.970049916805324\\
0.966966966966967	0.970049916805324\\
0.967967967967968	0.970049916805324\\
0.968968968968969	0.97171381031614\\
0.96996996996997	0.97171381031614\\
0.970970970970971	0.973377703826955\\
0.971971971971972	0.973377703826955\\
0.972972972972973	0.97504159733777\\
0.973973973973974	0.978369384359401\\
0.974974974974975	0.978369384359401\\
0.975975975975976	0.978369384359401\\
0.976976976976977	0.980033277870216\\
0.977977977977978	0.981697171381032\\
0.978978978978979	0.981697171381032\\
0.97997997997998	0.986688851913478\\
0.980980980980981	0.988352745424293\\
0.981981981981982	0.991680532445923\\
0.982982982982983	0.995008319467554\\
0.983983983983984	0.995008319467554\\
0.984984984984985	0.995008319467554\\
0.985985985985986	0.995008319467554\\
0.986986986986987	0.995008319467554\\
0.987987987987988	0.995008319467554\\
0.988988988988989	0.995008319467554\\
0.98998998998999	0.995008319467554\\
0.990990990990991	0.995008319467554\\
0.991991991991992	0.995008319467554\\
0.992992992992993	0.996672212978369\\
0.993993993993994	0.996672212978369\\
0.994994994994995	0.998336106489185\\
0.995995995995996	0.998336106489185\\
0.996996996996997	0.998336106489185\\
0.997997997997998	0.998336106489185\\
0.998998998998999	0.998336106489185\\
1	1\\
};
\addlegendentry{Empty}
\addplot [color=black, line width=1.0pt, dashed, line join=round, forget plot]
  table[row sep=crcr]{%
0   0.5\\
1   0.5\\
};
\end{axis}
\end{tikzpicture}%

==> MMA.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.7410000,0.32500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.75\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=16,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={Performance},
xlabel={Freqs (kHz)},
legend pos=south west
]
\addplot [color=purple, line width=1.5pt, forget plot, line join=round]
  table[row sep=crcr]{%
4 0.997957274577241\\
4.02 0.997124417004525\\
4.04 0.995967033086263\\
4.06 0.99437567012276\\
4.08 0.992193451591057\\
4.1 0.989199053679948\\
4.12 0.985084262952302\\
4.14 0.979424964792894\\
4.16 0.971644822892011\\
4.18 0.960972208974872\\
4.2 0.946393974275533\\
4.22 0.926615725746431\\
4.24 0.900048960812954\\
4.26 0.864861490777405\\
4.28 0.819145916066091\\
4.3 0.761268628075929\\
4.32 0.690430608273687\\
4.34 0.607365216779533\\
4.36 0.514917063178628\\
4.38 0.418097875456238\\
4.4 0.323312344179293\\
4.42 0.236889135826985\\
4.44 0.163557892809307\\
4.46 0.105591058252796\\
4.48 0.0628739933301865\\
4.5 0.0336202536276073\\
4.52 0.0152462904680798\\
4.54 0.00506295298686448\\
4.56 0.000677862134912303\\
4.58 0.000155309111090874\\
4.6 0.00202610610161577\\
4.62 0.0052262553775761\\
4.64 0.00901402386394836\\
4.66 0.0128904536098866\\
4.68 0.0165329982312393\\
4.7 0.019744049833722\\
4.72 0.022412743702494\\
4.74 0.0244874154940653\\
4.76 0.0259561297383505\\
4.78 0.0268331204806536\\
4.8 0.0271494737213348\\
4.82 0.0269468154600622\\
4.84 0.0262731153697157\\
4.86 0.025179977571152\\
4.88 0.0237209818746911\\
4.9 0.0219507781894522\\
4.92 0.019924738738781\\
4.94 0.0176990499375526\\
4.96 0.0153311892152385\\
4.98 0.0128807926051393\\
5 0.0104109901704384\\
5.02 0.00799039050415656\\
5.04 0.00569607659930619\\
5.06 0.00361833368214669\\
5.08 0.00186862330126967\\
5.1 0.000594304424197107\\
5.12 9.4097512227668E-06\\
5.14 0.000472004244883744\\
5.16 0.00275124854123617\\
5.18 0.0102288404109543\\
5.2 0.0194562148798734\\
5.22 0.0239305165085409\\
5.24 0.0285193944024449\\
5.26 0.0331544931691434\\
5.28 0.0378140440272691\\
5.3 0.0424869227385498\\
5.32 0.0471660884088635\\
5.34 0.0518466853464613\\
5.36 0.056525310483828\\
5.38 0.0611996523427396\\
5.4 0.0658682709799347\\
5.42 0.0705304405586646\\
5.44 0.075186024666377\\
5.46 0.0798353717629516\\
5.48 0.0844792248415265\\
5.5 0.0891186421253191\\
5.52 0.0937549268321392\\
5.54 0.0983895645901715\\
5.56 0.103024167371254\\
5.58 0.107660422971184\\
5.6 0.11230004917127\\
5.62 0.116944751800727\\
5.64 0.121596185985119\\
5.66 0.126255919930385\\
5.68 0.130925400637903\\
5.7 0.135605921005929\\
5.72 0.140298587801023\\
5.74 0.145004290030787\\
5.76 0.149723667271734\\
5.78 0.154457077535617\\
5.8 0.159204564274467\\
5.82 0.16396582213857\\
5.84 0.168740161110228\\
5.86 0.173526468638989\\
5.88 0.178323169400969\\
5.9 0.183128182297204\\
5.92 0.187938874292145\\
5.94 0.192752010675349\\
5.96 0.197563701304482\\
5.98 0.202369342349743\\
6 0.207163553041\\
6.02 0.211940106850811\\
6.04 0.216691856513012\\
6.06 0.221410652226371\\
6.08 0.22608725230095\\
6.1 0.230711225480053\\
6.12 0.235270844069038\\
6.14 0.23975296695227\\
6.16 0.244142911507774\\
6.18 0.248424313387903\\
6.2 0.25257897309816\\
6.22 0.256586688327747\\
6.24 0.260425071049033\\
6.26 0.264069348572704\\
6.28 0.267492148037164\\
6.3 0.270663264301526\\
6.32 0.273549411972289\\
6.34 0.27611396344121\\
6.36 0.278316676488877\\
6.38 0.280113417423049\\
6.4 0.28145588913798\\
6.42 0.282291378234709\\
6.44 0.282562541923897\\
6.46 0.282207264364499\\
6.48 0.28115862412313\\
6.5 0.279345030391593\\
6.52 0.276690606407318\\
6.54 0.273115925137022\\
6.56 0.268539235440607\\
6.58 0.262878356804128\\
6.6 0.256053466288849\\
6.62 0.247991049295728\\
6.64 0.238629329087756\\
6.66 0.227925515883458\\
6.68 0.215865203745699\\
6.7 0.202474161229198\\
6.72 0.187832568631173\\
6.74 0.172091405192653\\
6.76 0.155490151083389\\
6.78 0.138374259786265\\
6.8 0.121210120880527\\
6.82 0.104594894989674\\
6.84 0.0892597708834445\\
6.86 0.0760713148615518\\
6.88 0.0660629569432986\\
6.9 0.0607362186939358\\
6.92 0.0652598378984278\\
6.94 0.0673015534642185\\
6.96 0.0716133298677595\\
6.98 0.0787582241672203\\
7 0.0887249832413231\\
7.02 0.101311239602118\\
7.04 0.116216580704931\\
7.06 0.133092296067512\\
7.08 0.151575701652818\\
7.1 0.171314659439514\\
7.12 0.191984135179676\\
7.14 0.213296114008854\\
7.16 0.235004234858705\\
7.18 0.256904514904049\\
7.2 0.278833418554717\\
7.22 0.300664317442267\\
7.24 0.32230314546107\\
7.26 0.343683820367595\\
7.28 0.364763805555876\\
7.3 0.385520031340341\\
7.32 0.405945283159276\\
7.34 0.426045088235946\\
7.36 0.445835084384396\\
7.38 0.46533882715902\\
7.4 0.484585977916617\\
7.42 0.503610810595107\\
7.44 0.522450975443767\\
7.46 0.541146461008466\\
7.48 0.55973869973063\\
7.5 0.578269766453506\\
7.52 0.59678162231841\\
7.54 0.615315358619141\\
7.56 0.633910395986108\\
7.58 0.652603593782761\\
7.6 0.671428222888153\\
7.62 0.690412752331684\\
7.64 0.709579396900986\\
7.66 0.728942369469571\\
7.68 0.748505779291376\\
7.7 0.768261117294501\\
7.72 0.788184273478333\\
7.74 0.808232042729356\\
7.76 0.828338097603875\\
7.78 0.848408444856664\\
7.8 0.868316442823667\\
7.82 0.887897545897381\\
7.84 0.906944066528508\\
7.86 0.925200408191093\\
7.88 0.942359422311589\\
7.9 0.958060765123087\\
7.92 0.971892346508445\\
7.94 0.983396118983676\\
7.96 0.992079472475348\\
7.98 0.997433281264425\\
8 0.998957095509492\\
8.02 0.99619102147238\\
8.04 0.988752523109059\\
8.06 0.976374876201539\\
8.08 0.958942648978517\\
8.1 0.936518817724227\\
8.12 0.909358380671345\\
8.14 0.877904829069748\\
8.16 0.842768419548641\\
8.18 0.804688308280705\\
8.2 0.764483440839577\\
8.22 0.722998867217338\\
8.24 0.681054433594128\\
8.26 0.639401645348407\\
8.28 0.598692376516575\\
8.3 0.559460689904044\\
8.32 0.522116933182554\\
8.34 0.486951855265747\\
8.36 0.45414783365959\\
8.38 0.423794297432874\\
8.4 0.395904850684323\\
8.42 0.370434220689477\\
8.44 0.347293796855559\\
8.46 0.32636508347951\\
8.48 0.307510814455164\\
8.5 0.290583767370983\\
8.52 0.275433487152866\\
8.54 0.261911213635652\\
8.56 0.249873331113048\\
8.58 0.239183644300022\\
8.6 0.229714751643334\\
8.62 0.221348745341483\\
8.64 0.213977425152457\\
8.66 0.207502174143062\\
8.68 0.201833610889314\\
8.7 0.196891104789942\\
8.72 0.192602218898463\\
8.74 0.188902127381168\\
8.76 0.185733041636671\\
8.78 0.183043669507628\\
8.8 0.180788725182032\\
8.82 0.178928502712803\\
8.84 0.177428523025664\\
8.86 0.176259262318674\\
8.88 0.17539596831403\\
8.9 0.174818569190534\\
8.92 0.174511677188052\\
8.94 0.174464683273061\\
8.96 0.174671928477641\\
8.98 0.17513291791114\\
9 0.175852509728192\\
9.02 0.176840956662968\\
9.04 0.178113594873016\\
9.06 0.17968986020622\\
9.08 0.181591175309283\\
9.1 0.183837133463221\\
9.12 0.186439405961386\\
9.14 0.189393097529496\\
9.16 0.192666097852651\\
9.18 0.196188452743455\\
9.2 0.199845601670886\\
9.22 0.203480430162954\\
9.24 0.206907832177937\\
9.26 0.209940963497127\\
9.28 0.212422197112112\\
9.3 0.214248069742478\\
9.32 0.215379605726954\\
9.34 0.215836312732612\\
9.36 0.215679061926602\\
9.38 0.214989902660128\\
9.4 0.213855378352157\\
9.42 0.212356708372019\\
9.44 0.210568185319163\\
9.46 0.208567816138299\\
9.48 0.206497875144505\\
9.5 0.206703572598453\\
9.52 0.205393905323231\\
9.54 0.203146220303591\\
9.56 0.200265919793564\\
9.58 0.196832826917103\\
9.6 0.192880681732631\\
9.62 0.188428330196208\\
9.64 0.183489950427359\\
9.66 0.17807975516858\\
9.68 0.172214765913094\\
9.7 0.165916781557267\\
9.72 0.159213949407643\\
9.74 0.152142088257655\\
9.76 0.144745801054093\\
9.78 0.13707935703152\\
9.8 0.129207289736929\\
9.82 0.121204637840831\\
9.84 0.113156747223503\\
9.86 0.105158555790762\\
9.88 0.0973132979335531\\
9.9 0.0897305943430806\\
9.92 0.08252393458147\\
9.94 0.0758076119714087\\
9.96 0.0696932282247992\\
9.98 0.0642859418069268\\
10 0.0596806809413812\\
10.02 0.0559585709698899\\
10.04 0.053183829798386\\
10.06 0.0514013611208295\\
10.08 0.0506352243663434\\
10.1 0.0508880890354198\\
10.12 0.0521416994017421\\
10.14 0.0543582957139908\\
10.16 0.0574828722292252\\
10.18 0.0614461107979433\\
10.2 0.0661678183007837\\
10.22 0.0715607209617607\\
10.24 0.0775345307894095\\
10.26 0.0840003026082279\\
10.28 0.090875252815639\\
10.3 0.0980884317742033\\
10.32 0.105587965891942\\
10.34 0.113351072308623\\
10.36 0.121398786558654\\
10.38 0.129818433785224\\
10.4 0.138798347946901\\
10.42 0.148680847878958\\
10.44 0.160039325190039\\
10.46 0.173777981168307\\
10.48 0.191223916910599\\
10.5 0.214103563705032\\
10.52 0.244152314364072\\
10.54 0.282023299686561\\
10.56 0.325627485607831\\
10.58 0.369413639926363\\
10.6 0.406566135813933\\
10.62 0.432927438183481\\
10.64 0.448620045033128\\
10.66 0.456412458088691\\
10.68 0.459451244452388\\
10.7 0.460124377127174\\
10.72 0.459916336614216\\
10.74 0.459638191141039\\
10.76 0.459684185708706\\
10.78 0.460215382883879\\
10.8 0.461271498908576\\
10.82 0.462833777552788\\
10.84 0.46485865302698\\
10.86 0.467295053894685\\
10.88 0.470092860725037\\
10.9 0.473206696645265\\
10.92 0.476597317161432\\
10.94 0.480231809489602\\
10.96 0.48408323907702\\
10.98 0.48813007343009\\
11 0.492355549164147\\
11.02 0.496747061153898\\
11.04 0.50129560707833\\
11.06 0.505995297311084\\
11.08 0.51084292864361\\
11.1 0.515837615177389\\
11.12 0.520980467877922\\
11.14 0.526274314152853\\
11.16 0.531723449560867\\
11.18 0.53733341497096\\
11.2 0.543110793988005\\
11.22 0.549063027203924\\
11.24 0.555198241846821\\
11.26 0.561525097764284\\
11.28 0.568052653489799\\
11.3 0.574790259495752\\
11.32 0.581747489732889\\
11.34 0.588934127208009\\
11.36 0.596360224626429\\
11.38 0.604036266783063\\
11.4 0.611973466981158\\
11.42 0.620184234410027\\
11.44 0.62868285172576\\
11.46 0.637486399817326\\
11.48 0.646615956663923\\
11.5 0.656098074706982\\
11.52 0.665966500275506\\
11.54 0.676264032000394\\
11.56 0.687044315165955\\
11.58 0.698373229705424\\
11.6 0.710329351440804\\
11.62 0.723002763404134\\
11.64 0.736491305671545\\
11.66 0.750893254620628\\
11.68 0.766295537785233\\
11.7 0.782757075521429\\
11.72 0.800287839074807\\
11.74 0.818825753847351\\
11.76 0.838215424343218\\
11.78 0.858194211903241\\
11.8 0.878391554001487\\
11.82 0.898345738078328\\
11.84 0.917538474702831\\
11.86 0.935442548698296\\
11.88 0.951573538226507\\
11.9 0.965535062627899\\
11.92 0.977049024237753\\
11.94 0.985966895767244\\
11.96 0.992263211484953\\
11.98 0.996016116696197\\
12 0.997381239719196\\
12.02 0.996564547286341\\
12.04 0.993798127226635\\
12.06 0.989320922178113\\
12.08 0.983364890530528\\
12.1 0.976146095045528\\
12.12 0.96785976308583\\
12.14 0.958678268480698\\
12.16 0.948751093309995\\
12.18 0.938206018251771\\
12.2 0.927150989799561\\
12.22 0.915676286076797\\
12.24 0.903856738379254\\
12.26 0.891753863827011\\
12.28 0.87941783181725\\
12.3 0.866889230754195\\
12.32 0.854200628546858\\
12.34 0.841377936008746\\
12.36 0.828441590563891\\
12.38 0.815407581415677\\
12.4 0.802288338525209\\
12.42 0.789093507744448\\
12.44 0.775830634307577\\
12.46 0.76250577757208\\
12.48 0.749124082750908\\
12.5 0.735690342753613\\
12.52 0.722209600348685\\
12.54 0.708687880440359\\
12.56 0.69513323976732\\
12.58 0.681557590199248\\
12.6 0.667980633131206\\
12.62 0.654441041511513\\
12.64 0.64104771911734\\
12.66 0.627888090277726\\
12.68 0.613423338478294\\
12.7 0.599137766599391\\
12.72 0.584931957452422\\
12.74 0.570786814601598\\
12.76 0.556698624971952\\
12.78 0.542669661684222\\
12.8 0.528705360780842\\
12.82 0.514813174354931\\
12.84 0.501002001053952\\
12.86 0.487281850327977\\
12.88 0.473663609698039\\
12.9 0.460158858544691\\
12.92 0.446779701976775\\
12.94 0.433538612022088\\
12.96 0.42044827025178\\
12.98 0.407521409731065\\
13 0.39477065644312\\
13.02 0.382208371782549\\
13.04 0.369846498690068\\
13.06 0.357696414668715\\
13.08 0.345768795361607\\
13.1 0.334073492613414\\
13.12 0.32261943100403\\
13.14 0.311414526727458\\
13.16 0.300465632402756\\
13.18 0.289778510935866\\
13.2 0.279357840915274\\
13.22 0.269207255214116\\
13.24 0.259329413497982\\
13.26 0.249726108204802\\
13.28 0.24039840226407\\
13.3 0.231346795353157\\
13.32 0.222571413811318\\
13.34 0.214072217390331\\
13.36 0.205849213713459\\
13.38 0.197902668476616\\
13.4 0.190233295829507\\
13.42 0.182842408679623\\
13.44 0.175732002450226\\
13.46 0.168904737551163\\
13.48 0.162363774898105\\
13.5 0.156112404601374\\
13.52 0.150153389817686\\
13.54 0.144487924927579\\
13.56 0.139114078011252\\
13.58 0.134024547212157\\
13.6 0.129203494863031\\
13.62 0.124622093269893\\
13.64 0.120232118193022\\
13.66 0.115956179498066\\
13.68 0.111671154238744\\
13.7 0.107175213570301\\
13.72 0.10210572968168\\
13.74 0.095649312019102\\
13.76 0.083890845376254\\
13.78 0.0839276546827497\\
13.8 0.0892297173267281\\
13.82 0.0947048851766086\\
13.84 0.10052858057914\\
13.86 0.106703304581762\\
13.88 0.113175896162833\\
13.9 0.119865797710004\\
13.92 0.126676426592554\\
13.94 0.133501664478113\\
13.96 0.140230558731201\\
13.98 0.146751215673331\\
14 0.152954223074612\\
14.02 0.158735711966044\\
14.04 0.164000079098163\\
14.06 0.168662354789692\\
14.08 0.172650186236186\\
14.1 0.175905402409032\\
14.12 0.178385129096454\\
14.14 0.180062429690864\\
14.16 0.180926458115658\\
14.18 0.180982124098038\\
14.2 0.180249287015921\\
14.22 0.178761511770195\\
14.24 0.176564437387778\\
14.26 0.17371382507876\\
14.28 0.170273366017108\\
14.3 0.166312339090619\\
14.32 0.1619032144699\\
14.34 0.157119299619557\\
14.36 0.152032520306722\\
14.38 0.14671142065765\\
14.4 0.14121945415194\\
14.42 0.135613622692414\\
14.44 0.129943504748869\\
14.46 0.124250697267106\\
14.48 0.118568680633492\\
14.5 0.1129231023316\\
14.52 0.107332463520185\\
14.54 0.101809183735481\\
14.56 0.0963610120283713\\
14.58 0.0909927474949142\\
14.6 0.0857082274500432\\
14.62 0.0805125363355513\\
14.64 0.0754143816281957\\
14.66 0.0704285733623033\\
14.68 0.0655785304287784\\
14.7 0.0608987190819828\\
14.72 0.0564369072719228\\
14.74 0.0522560938468175\\
14.76 0.048435947012761\\
14.78 0.0450735660266264\\
14.8 0.0422833699199864\\
14.82 0.0401959243760586\\
14.84 0.0389555503140415\\
14.86 0.0387166216096501\\
14.88 0.0396385575374453\\
14.9 0.0418796448950633\\
14.92 0.0455899744236781\\
14.94 0.0509039267485067\\
14.96 0.0579327686790805\\
14.98 0.0667579932683765\\
15 0.0774260329805321\\
15.02 0.0899448828446798\\
15.04 0.104282994788906\\
15.06 0.120370568897448\\
15.08 0.1381031096808\\
15.1 0.157346878766562\\
15.12 0.177945698042893\\
15.14 0.199728463839071\\
15.16 0.222516729483473\\
15.18 0.246131789186777\\
15.2 0.270400826831219\\
15.22 0.295161849912416\\
15.24 0.32026728443369\\
15.26 0.345586240545846\\
15.28 0.371005559486463\\
15.3 0.396429816576575\\
15.32 0.421780485695927\\
15.34 0.446994474606871\\
15.36 0.47202222595541\\
15.38 0.496825553657836\\
15.4 0.521375355225207\\
15.42 0.545649312139374\\
15.44 0.569629665664305\\
15.46 0.593301135880153\\
15.48 0.616649037477143\\
15.5 0.639657636209254\\
15.52 0.66230878348823\\
15.54 0.684580861539634\\
15.56 0.706448065727817\\
15.58 0.727880041972541\\
15.6 0.748841883778933\\
15.62 0.769294474148789\\
15.64 0.789195132484123\\
15.66 0.808498497012971\\
15.68 0.827157542420219\\
15.7 0.845124605000925\\
15.72 0.86235226944533\\
15.74 0.87879396786326\\
15.76 0.894404156911769\\
15.78 0.909137974110389\\
15.8 0.922950327183079\\
15.82 0.935794434543903\\
15.84 0.947619902278111\\
15.86 0.958370483908651\\
15.88 0.967981715964301\\
15.9 0.976378650006218\\
15.92 0.98347390923379\\
15.94 0.989166287471003\\
15.96 0.993340084868293\\
15.98 0.995865343291971\\
16 0.996599109362732\\
};
\addplot [color=teal, line width=1.5pt, forget plot, line join=round, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
4 0.997759321684876\\
4.02 0.99783849455925\\
4.04 0.997914827750765\\
4.06 0.997988350136713\\
4.08 0.998059087007421\\
4.1 0.998127061020639\\
4.12 0.998192293052778\\
4.14 0.998254802957814\\
4.16 0.998314610242636\\
4.18 0.998371734666706\\
4.2 0.99842619677514\\
4.22 0.998478018368707\\
4.24 0.998527222918235\\
4.26 0.998573835928718\\
4.28 0.998617885255561\\
4.3 0.998659401379305\\
4.32 0.998698417639904\\
4.34 0.998734970435768\\
4.36 0.998769099389028\\
4.38 0.99880084748013\\
4.4 0.998830261153303\\
4.42 0.998857390395818\\
4.44 0.998882288792026\\
4.46 0.998905013554244\\
4.48 0.99892562553177\\
4.5 0.998944189199096\\
4.52 0.998960772625069\\
4.54 0.998975447423162\\
4.56 0.998988288684837\\
4.58 0.998999374895686\\
4.6 0.999008787836312\\
4.62 0.999016612467196\\
4.64 0.99902293679948\\
4.66 0.999027851751011\\
4.68 0.999031450988736\\
4.7 0.999033830757471\\
4.72 0.999035089694922\\
4.74 0.999035328633938\\
4.76 0.999034650391053\\
4.78 0.999033159541316\\
4.8 0.99903096218051\\
4.82 0.999028165671557\\
4.84 0.999024878377818\\
4.86 0.999021209379738\\
4.88 0.999017268175382\\
4.9 0.999013164362562\\
4.92 0.999009007300583\\
4.94 0.999004905749355\\
4.96 0.999000967481484\\
4.98 0.99899729886257\\
5 0.998994004391927\\
5.02 0.998991186192311\\
5.04 0.998988943431795\\
5.06 0.998987371649352\\
5.08 0.99898656193922\\
5.1 0.998986599915767\\
5.12 0.998987564337328\\
5.14 0.998989525302523\\
5.16 0.998992543437309\\
5.18 0.998996722829187\\
5.2 0.998683200128252\\
5.22 0.99857378865486\\
5.24 0.998522278298123\\
5.26 0.99850170867927\\
5.28 0.998501287141488\\
5.3 0.998515086753494\\
5.32 0.998539314772363\\
5.34 0.998571313625984\\
5.36 0.998609106665302\\
5.38 0.998651160654177\\
5.4 0.998696248659834\\
5.42 0.998743364736623\\
5.44 0.998791667540066\\
5.46 0.998840441085759\\
5.48 0.998889066098032\\
5.5 0.998936998047376\\
5.52 0.998983749386757\\
5.54 0.999028874279384\\
5.56 0.999071954528075\\
5.58 0.999112585629055\\
5.6 0.999150361941055\\
5.62 0.999184859917345\\
5.64 0.999215618212635\\
5.66 0.999242113233536\\
5.68 0.999263728346609\\
5.7 0.999279714449385\\
5.72 0.999289138912434\\
5.74 0.999290818940116\\
5.76 0.999283234086588\\
5.78 0.999264410860274\\
5.8 0.999231769869496\\
5.82 0.999181922526039\\
5.84 0.999110399537376\\
5.86 0.999011286714581\\
5.88 0.998876734161689\\
5.9 0.998696291480726\\
5.92 0.998456002413086\\
5.94 0.998137164680275\\
5.96 0.997714620704202\\
5.98 0.997154386454538\\
6 0.996410340075306\\
6.02 0.995419566148209\\
6.04 0.994095766508095\\
6.06 0.992319877772444\\
6.08 0.989926644088466\\
6.1 0.986685341635626\\
6.12 0.982272114329969\\
6.14 0.976230507439619\\
6.16 0.967916064473021\\
6.18 0.956421216482741\\
6.2 0.940480662316545\\
6.22 0.918371012255788\\
6.24 0.887853944752554\\
6.26 0.846288420781245\\
6.28 0.791161840623893\\
6.3 0.721380040228292\\
6.32 0.63938670545136\\
6.34 0.553066738752439\\
6.36 0.474928905061629\\
6.38 0.41707471281513\\
6.4 0.385185640318154\\
6.42 0.376933763440803\\
6.44 0.385328851311394\\
6.46 0.402932121275834\\
6.48 0.424098862458389\\
6.5 0.44532184876189\\
6.52 0.464741731498571\\
6.54 0.481547448002254\\
6.56 0.495522346631726\\
6.58 0.50675832734924\\
6.6 0.515493219971224\\
6.62 0.522025011009858\\
6.64 0.526670260333513\\
6.66 0.529746715840064\\
6.68 0.531568676365778\\
6.7 0.532448757122125\\
6.72 0.532702571999284\\
6.74 0.532654373874474\\
6.76 0.532642458532279\\
6.78 0.533023462675409\\
6.8 0.534174716580838\\
6.82 0.536493484545521\\
6.84 0.540390603354476\\
6.86 0.546270349518873\\
6.88 0.554456111005526\\
6.9 0.564686140948273\\
6.92 0.606196331572833\\
6.94 0.66306497894045\\
6.96 0.709313338938011\\
6.98 0.747898316719215\\
7 0.779963374323637\\
7.02 0.806522437570925\\
7.04 0.828520477775949\\
7.06 0.84679440514574\\
7.08 0.862054114822947\\
7.1 0.874884957143828\\
7.12 0.885761330207126\\
7.14 0.895063937844892\\
7.16 0.903096760171065\\
7.18 0.91010204679126\\
7.2 0.9162728524534\\
7.22 0.921763200947387\\
7.24 0.926696183977698\\
7.26 0.931170354004768\\
7.28 0.935264748293293\\
7.3 0.939042832985355\\
7.32 0.942555602997584\\
7.34 0.94584402513517\\
7.36 0.948940971033272\\
7.38 0.951872753615282\\
7.4 0.954660354810303\\
7.42 0.957320412118786\\
7.44 0.959866016081885\\
7.46 0.962307358790537\\
7.48 0.964652264443228\\
7.5 0.966906625967074\\
7.52 0.969074766359925\\
7.54 0.971159739294379\\
7.56 0.973163580362398\\
7.58 0.975087517897839\\
7.6 0.97693215043193\\
7.62 0.978697596378518\\
7.64 0.980383620416607\\
7.66 0.981989740160004\\
7.68 0.983515316022307\\
7.7 0.984959626653464\\
7.72 0.986321931911784\\
7.74 0.987601525007327\\
7.76 0.988797775201862\\
7.78 0.989910162247479\\
7.8 0.990938303587506\\
7.82 0.991881975215207\\
7.84 0.992741126982297\\
7.86 0.993515893064156\\
7.88 0.994206598216447\\
7.9 0.994813760397518\\
7.92 0.995338090276468\\
7.94 0.995780488100317\\
7.96 0.996142038349534\\
7.98 0.996424002572126\\
8 0.996627810748803\\
8.02 0.99675505150729\\
8.04 0.996807461471356\\
8.06 0.996786913997513\\
8.08 0.996695407524865\\
8.1 0.996535053734237\\
8.12 0.996308065688211\\
8.14 0.996016746096745\\
8.16 0.995663475834254\\
8.18 0.995250702809389\\
8.2 0.994780931271852\\
8.22 0.994256711622696\\
8.24 0.993680630779132\\
8.26 0.993055303129857\\
8.28 0.992383362106305\\
8.3 0.991667452382849\\
8.32 0.990910222710626\\
8.34 0.990114319381623\\
8.36 0.989282380312255\\
8.38 0.988417029731188\\
8.4 0.987520873450889\\
8.42 0.986596494699477\\
8.44 0.985646450486304\\
8.46 0.984673268472832\\
8.48 0.983679444320231\\
8.5 0.982667439482212\\
8.52 0.981639679413876\\
8.54 0.980598552165642\\
8.56 0.979546407332689\\
8.58 0.978485555331679\\
8.6 0.977418266975328\\
8.62 0.976346773319043\\
8.64 0.975273265753998\\
8.66 0.974199896320866\\
8.68 0.9731287782218\\
8.7 0.972061986507883\\
8.72 0.971001558921178\\
8.74 0.969949496869779\\
8.76 0.96890776651789\\
8.78 0.967878299968889\\
8.8 0.966862996525002\\
8.82 0.965863724001098\\
8.84 0.96488232007417\\
8.86 0.963920593644985\\
8.88 0.962980326189252\\
8.9 0.962063273069593\\
8.92 0.961171164778277\\
8.94 0.960305708071315\\
8.96 0.959468586950246\\
8.98 0.958661463433623\\
9 0.957885978047864\\
9.02 0.957143749947237\\
9.04 0.95643637654627\\
9.06 0.955765432511501\\
9.08 0.955132467910946\\
9.1 0.95453900525079\\
9.12 0.953986535031946\\
9.14 0.95347650932029\\
9.16 0.953010332625991\\
9.18 0.952589349085481\\
9.2 0.952214824494525\\
9.22 0.951887921041679\\
9.24 0.951609661486513\\
9.26 0.951380877718327\\
9.28 0.951202135566967\\
9.3 0.951073622343457\\
9.32 0.950994973647189\\
9.34 0.950964996632917\\
9.36 0.950981206748551\\
9.38 0.951039004460656\\
9.4 0.951130092600845\\
9.42 0.951239088551418\\
9.44 0.951335040960126\\
9.46 0.951343983078455\\
9.48 0.950995352455074\\
9.5 0.943840529169901\\
9.52 0.941391884899913\\
9.54 0.940875339144879\\
9.56 0.941231159642722\\
9.58 0.942147611656116\\
9.6 0.943479847082367\\
9.62 0.945146414344846\\
9.64 0.947096008950889\\
9.66 0.949293447464083\\
9.68 0.951712604064507\\
9.7 0.954332311967119\\
9.72 0.957133646296961\\
9.74 0.960097862224799\\
9.76 0.963204609304123\\
9.78 0.966430196479116\\
9.8 0.969745753794875\\
9.82 0.973115171070848\\
9.84 0.976492711014411\\
9.86 0.979820205683023\\
9.88 0.983023759132865\\
9.9 0.986009904011941\\
9.92 0.988661206373088\\
9.94 0.990831395158027\\
9.96 0.992340228821781\\
9.98 0.992968522879405\\
10 0.992454069500196\\
10.02 0.990489593976432\\
10.04 0.986724394124527\\
10.06 0.980771819414856\\
10.08 0.972225091362383\\
10.1 0.960683841907316\\
10.12 0.945792736130582\\
10.14 0.927291242557625\\
10.16 0.905069899690472\\
10.18 0.879223872007336\\
10.2 0.850090750338381\\
10.22 0.818258752555725\\
10.24 0.784535736833174\\
10.26 0.749878832211425\\
10.28 0.715296140623636\\
10.3 0.681740915350353\\
10.32 0.650020614626411\\
10.34 0.620737453607037\\
10.36 0.594266628130563\\
10.38 0.570768094111941\\
10.4 0.550221328595627\\
10.42 0.53247088438385\\
10.44 0.517272572018796\\
10.46 0.504333731442471\\
10.48 0.493344613839472\\
10.5 0.484000512323541\\
10.52 0.476015787595228\\
10.54 0.469131545041237\\
10.56 0.46311875738523\\
10.58 0.457778375289468\\
10.6 0.452939619627374\\
10.62 0.448457310568028\\
10.64 0.444208806902028\\
10.66 0.440090915512696\\
10.68 0.436016979574075\\
10.7 0.431914252635986\\
10.72 0.427721601338369\\
10.74 0.42338754101822\\
10.76 0.418868587367385\\
10.78 0.414127897367841\\
10.8 0.409134169676634\\
10.82 0.403860775607171\\
10.84 0.3982850950076\\
10.86 0.392388035531252\\
10.88 0.386153718318215\\
10.9 0.37956931755028\\
10.92 0.372625045434375\\
10.94 0.365314277739117\\
10.96 0.357633817877264\\
10.98 0.349584299514237\\
11 0.341170728517742\\
11.02 0.332403164410992\\
11.04 0.323297538876052\\
11.06 0.313876603699904\\
11.08 0.304170992145095\\
11.1 0.294220365285818\\
11.12 0.284074597595811\\
11.14 0.27379493340139\\
11.16 0.26345501753787\\
11.18 0.25314167027736\\
11.2 0.24295524022965\\
11.22 0.233009333157019\\
11.24 0.223429685558686\\
11.26 0.214351938090754\\
11.28 0.205918076293546\\
11.3 0.198271356563967\\
11.32 0.191549634127631\\
11.34 0.185877161771725\\
11.36 0.181355128042617\\
11.38 0.178051432023231\\
11.4 0.175990413640883\\
11.42 0.175143426671345\\
11.44 0.17542120736915\\
11.46 0.176668920345742\\
11.48 0.178664552912741\\
11.5 0.181121025367397\\
11.52 0.183692088651879\\
11.54 0.18598194895433\\
11.56 0.1875588048884\\
11.58 0.187973399905779\\
11.6 0.186785721153936\\
11.62 0.18360684682763\\
11.64 0.178169900460472\\
11.66 0.170456059153351\\
11.68 0.160920805068318\\
11.7 0.15089134330869\\
11.72 0.143221712390002\\
11.74 0.143227327983245\\
11.76 0.159580080498327\\
11.78 0.203928750709283\\
11.8 0.286832690649547\\
11.82 0.408978928826877\\
11.84 0.554123524585414\\
11.86 0.695042321890636\\
11.88 0.809773958226179\\
11.9 0.890930316829261\\
11.92 0.942364075883324\\
11.94 0.971936056303624\\
11.96 0.98701570772289\\
11.98 0.993069217345664\\
12 0.993740744983058\\
12.02 0.991332945620216\\
12.04 0.987259831597466\\
12.06 0.982374677306845\\
12.08 0.977184839406018\\
12.1 0.971986440933997\\
12.12 0.966947230415236\\
12.14 0.962157215966534\\
12.16 0.957659580077634\\
12.18 0.953469581570437\\
12.2 0.949586129450296\\
12.22 0.945998867804859\\
12.24 0.942692496607566\\
12.26 0.939649381653414\\
12.28 0.936851100581664\\
12.3 0.93427932455001\\
12.32 0.931916283164994\\
12.34 0.92974496590232\\
12.36 0.927749153731466\\
12.38 0.925913336132882\\
12.4 0.924222542444843\\
12.42 0.922662096631866\\
12.44 0.921217286481966\\
12.46 0.919872917051845\\
12.48 0.9186126867607\\
12.5 0.917418269444463\\
12.52 0.916267877327732\\
12.54 0.915133845009555\\
12.56 0.91397820951169\\
12.58 0.912743712336266\\
12.6 0.911332564945646\\
12.62 0.909543317088549\\
12.64 0.906774996221942\\
12.66 0.882677687981004\\
12.68 0.864304436921263\\
12.7 0.853629459813884\\
12.72 0.845665135685773\\
12.74 0.839256207882987\\
12.76 0.833910964256543\\
12.78 0.829367242821964\\
12.8 0.825466785673158\\
12.82 0.82210621531402\\
12.84 0.819214243024623\\
12.86 0.81673974140501\\
12.88 0.81464493888451\\
12.9 0.812901270567811\\
12.92 0.811486712876521\\
12.94 0.810383998935564\\
12.96 0.809579384704212\\
12.98 0.809061775929813\\
13 0.808822101848544\\
13.02 0.808852864413866\\
13.04 0.809147816832214\\
13.06 0.809701740079178\\
13.08 0.810510295031353\\
13.1 0.811569933240041\\
13.12 0.812877852577122\\
13.14 0.81443198585586\\
13.16 0.816231011615009\\
13.18 0.818274376881601\\
13.2 0.820562322146413\\
13.22 0.823095899090608\\
13.24 0.825876971889311\\
13.26 0.828908193204173\\
13.28 0.832192946242117\\
13.3 0.835735244504123\\
13.32 0.839539581018051\\
13.34 0.843610718937968\\
13.36 0.847953415364085\\
13.38 0.852572070095997\\
13.4 0.857470290781177\\
13.42 0.862650365585726\\
13.44 0.868112634133104\\
13.46 0.873854747066892\\
13.48 0.879870804250861\\
13.5 0.886150361369924\\
13.52 0.892677294592285\\
13.54 0.899428513064314\\
13.56 0.906372509421414\\
13.58 0.913467739351441\\
13.6 0.920660822686912\\
13.62 0.927884560431\\
13.64 0.935055763078952\\
13.66 0.942072878436828\\
13.68 0.948813362390601\\
13.7 0.955130530194656\\
13.72 0.960848658264064\\
13.74 0.965749224728448\\
13.76 0.969444775993361\\
13.78 0.972023875118852\\
13.8 0.973587055977635\\
13.82 0.973729968033295\\
13.84 0.972539175545936\\
13.86 0.970216993211372\\
13.88 0.967057912553355\\
13.9 0.963415152888414\\
13.92 0.959659866597404\\
13.94 0.956138721779729\\
13.96 0.953135023672919\\
13.98 0.950836142787319\\
14 0.949306223502826\\
14.02 0.948456917264765\\
14.04 0.947994704258874\\
14.06 0.947278429899829\\
14.08 0.944836139258356\\
14.1 0.936307098646863\\
14.12 0.90404906910795\\
14.14 0.894262220649462\\
14.16 0.96780327709734\\
14.18 0.978445642680897\\
14.2 0.980174417266411\\
14.22 0.979883621911543\\
14.24 0.978495252518254\\
14.26 0.976172348100706\\
14.28 0.972964943864133\\
14.3 0.968919659953873\\
14.32 0.96409769781852\\
14.34 0.958573612449668\\
14.36 0.952430223875727\\
14.38 0.945753515381271\\
14.4 0.938628508222092\\
14.42 0.931136270845338\\
14.44 0.923351954374789\\
14.46 0.915343666274698\\
14.48 0.907171984935625\\
14.5 0.898889937260681\\
14.52 0.890543291023053\\
14.54 0.882171045113372\\
14.56 0.873806029609582\\
14.58 0.865475552094192\\
14.6 0.857202046368936\\
14.62 0.849003694950232\\
14.64 0.840895008066671\\
14.66 0.832887350031423\\
14.68 0.824989409509261\\
14.7 0.817207613955216\\
14.72 0.809546490853508\\
14.74 0.802008979748591\\
14.76 0.794596699723013\\
14.78 0.787310177182377\\
14.8 0.780149038709181\\
14.82 0.773112173471918\\
14.84 0.766197869300718\\
14.86 0.759403926123353\\
14.88 0.752727750028629\\
14.9 0.746166430815157\\
14.92 0.739716805498991\\
14.94 0.733375509907741\\
14.96 0.727139020173628\\
14.98 0.721003685665373\\
15 0.714965754656086\\
15.02 0.709021393814727\\
15.04 0.703166702426725\\
15.06 0.69739772209361\\
15.08 0.691710442524877\\
15.1 0.686100803919558\\
15.12 0.680564696333782\\
15.14 0.675097956341712\\
15.16 0.669696361221793\\
15.18 0.664355620829618\\
15.2 0.659071367259206\\
15.22 0.653839142335686\\
15.24 0.648654382931047\\
15.26 0.643512404042395\\
15.28 0.638408379521711\\
15.3 0.633337320294244\\
15.32 0.628294049848984\\
15.34 0.623273176726457\\
15.36 0.618269063663997\\
15.38 0.613275792989124\\
15.4 0.608287127767175\\
15.42 0.603296468117708\\
15.44 0.598296802002509\\
15.46 0.59328064965924\\
15.48 0.588240000702853\\
15.5 0.583166242734008\\
15.52 0.578050080078008\\
15.54 0.572881441018115\\
15.56 0.567649371576464\\
15.58 0.562341913522632\\
15.6 0.556945963842778\\
15.62 0.551447112365462\\
15.64 0.545829453599478\\
15.66 0.540075368076988\\
15.68 0.534165267595323\\
15.7 0.528077297704239\\
15.72 0.521786989586284\\
15.74 0.515266852154982\\
15.76 0.508485893800949\\
15.78 0.501409061903837\\
15.8 0.4939965872627\\
15.82 0.486203220517662\\
15.84 0.477977349379988\\
15.86 0.469259990761071\\
15.88 0.459983663658499\\
15.9 0.450071172076783\\
15.92 0.439434371172724\\
15.94 0.427973069045242\\
15.96 0.415574354976941\\
15.98 0.402112876336165\\
16 0.387452936518382\\
};
\addplot [color=violet, line width=2pt, forget plot, line join=round,dash pattern=on 4pt off 2pt on 4pt off 2pt]
  table[row sep=crcr]{%
  4 0.99757098507859\\
4.02 0.997614315800741\\
4.04 0.997659684747797\\
4.06 0.99770672260241\\
4.08 0.997755104339758\\
4.1 0.997804543446309\\
4.12 0.997854787013298\\
4.14 0.997905611556774\\
4.16 0.99795681944241\\
4.18 0.998008235815736\\
4.2 0.998059705956705\\
4.22 0.998111092992186\\
4.24 0.998162275909852\\
4.26 0.998213147829154\\
4.28 0.998263614490117\\
4.3 0.998313592928862\\
4.32 0.998363010313396\\
4.34 0.998411802916331\\
4.36 0.998459915206474\\
4.38 0.998507299043333\\
4.4 0.998553912960429\\
4.42 0.99859972152655\\
4.44 0.998644694774607\\
4.46 0.998688807690071\\
4.48 0.998732039751474\\
4.5 0.998774374516994\\
4.52 0.998815799251978\\
4.54 0.998856304592197\\
4.56 0.998895884239603\\
4.58 0.998934534686301\\
4.6 0.998972254965208\\
4.62 0.999009046422621\\
4.64 0.999044912512504\\
4.66 0.999079858609557\\
4.68 0.999113891838696\\
4.7 0.999147020920655\\
4.72 0.999179256031214\\
4.74 0.999210608672097\\
4.76 0.999241091553338\\
4.78 0.999270718482536\\
4.8 0.999299504260583\\
4.82 0.999327464577732\\
4.84 0.999354615904247\\
4.86 0.999380975365272\\
4.88 0.999406560582377\\
4.9 0.999431389452307\\
4.92 0.999455479813784\\
4.94 0.999478848909937\\
4.96 0.999501512482596\\
4.98 0.999523483182886\\
5 0.999544767675482\\
5.02 0.999565361142237\\
5.04 0.999585236324234\\
5.06 0.999604320306737\\
5.08 0.999622441277714\\
5.1 0.999639192696419\\
5.12 0.999653530317383\\
5.14 0.999662265001954\\
5.16 0.99965151156905\\
5.18 0.999421522541331\\
5.2 0.960802602756791\\
5.22 0.97059729341427\\
5.24 0.976072378475333\\
5.26 0.979688928710471\\
5.28 0.982326854054458\\
5.3 0.984374411200206\\
5.32 0.986032180243363\\
5.34 0.987415613558209\\
5.36 0.988596545189282\\
5.38 0.989622366866384\\
5.4 0.990525803970163\\
5.42 0.991330293463266\\
5.44 0.992053127145352\\
5.46 0.992707381840341\\
5.48 0.993303154400551\\
5.5 0.993848379872771\\
5.52 0.994349389938337\\
5.54 0.99481130410261\\
5.56 0.99523831005011\\
5.58 0.995633868687649\\
5.6 0.996000866859983\\
5.62 0.996341732981544\\
5.64 0.996658525912006\\
5.66 0.996953004212031\\
5.68 0.997226680794559\\
5.7 0.997480866552466\\
5.72 0.997716705556094\\
5.74 0.99793520371918\\
5.76 0.998137252344568\\
5.78 0.99832364760231\\
5.8 0.998495106740871\\
5.82 0.998652281637366\\
5.84 0.998795770156446\\
5.86 0.998926125680975\\
5.88 0.999043865098806\\
5.9 0.999149475471238\\
5.92 0.999243419563766\\
5.94 0.999326140387488\\
5.96 0.999398064871383\\
5.98 0.99945960676983\\
6 0.999511168893555\\
6.02 0.999553144742707\\
6.04 0.999585919610685\\
6.06 0.999609871224422\\
6.08 0.99962536997794\\
6.1 0.99963277881483\\
6.12 0.999632452808571\\
6.14 0.999624738488892\\
6.16 0.999609972954716\\
6.18 0.999588482813069\\
6.2 0.999560582977416\\
6.22 0.999526575352218\\
6.24 0.999486747428372\\
6.26 0.999441370804793\\
6.28 0.999390699645876\\
6.3 0.99933496907796\\
6.32 0.999274393517635\\
6.34 0.99920916491858\\
6.36 0.999139450909914\\
6.38 0.999065392790043\\
6.4 0.998987103324684\\
6.42 0.998904664280071\\
6.44 0.998818123602255\\
6.46 0.998727492126441\\
6.48 0.998632739663727\\
6.5 0.998533790266685\\
6.52 0.998430516411685\\
6.54 0.998322731745283\\
6.56 0.998210181918872\\
6.58 0.998092532854948\\
6.6 0.997969355523633\\
6.62 0.997840105913692\\
6.64 0.997704098275109\\
6.66 0.997560468756389\\
6.68 0.997408125017367\\
6.7 0.997245674811145\\
6.72 0.997071322038925\\
6.74 0.996882710605981\\
6.76 0.99667668073658\\
6.78 0.996448870346212\\
6.8 0.996193023083703\\
6.82 0.995899690696186\\
6.84 0.995553529773335\\
6.86 0.995126740471523\\
6.88 0.994558648507737\\
6.9 0.993648493404246\\
6.92 0.99186962017136\\
6.94 0.991946386111037\\
6.96 0.992069921037412\\
6.98 0.992206378321943\\
7 0.992347564225289\\
7.02 0.992489974335011\\
7.04 0.992631573648315\\
7.06 0.992770856044892\\
7.08 0.992906462749552\\
7.1 0.993036974966426\\
7.12 0.99316075805801\\
7.14 0.99327580272667\\
7.16 0.99337952530412\\
7.18 0.993468485286242\\
7.2 0.993537958409146\\
7.22 0.993581261315851\\
7.24 0.993588639868416\\
7.26 0.993545362382567\\
7.28 0.993428294707504\\
7.3 0.993199406802662\\
7.32 0.992792634221588\\
7.34 0.992085072470424\\
7.36 0.990827046631554\\
7.38 0.98844796233848\\
7.4 0.983407200361308\\
7.42 0.970330820819938\\
7.44 0.919953130478224\\
7.46 0.508406186479098\\
7.48 0.781765151088964\\
7.5 0.945618989866342\\
7.52 0.974685935134067\\
7.54 0.984387300698728\\
7.56 0.98880644638795\\
7.58 0.991219815567049\\
7.6 0.992705748490449\\
7.62 0.993702658973541\\
7.64 0.994416149044273\\
7.66 0.994953130668133\\
7.68 0.995373728435048\\
7.7 0.995713902446275\\
7.72 0.995996257431505\\
7.74 0.996235599526763\\
7.76 0.996441968961849\\
7.78 0.996622379739089\\
7.8 0.996781860569813\\
7.82 0.996924100655983\\
7.84 0.997051863085171\\
7.86 0.997167256825818\\
7.88 0.997271920071144\\
7.9 0.997367146509732\\
7.92 0.997453973970372\\
7.94 0.997533247731793\\
7.96 0.997605666440372\\
7.98 0.997671815879808\\
8 0.997732194119413\\
8.02 0.997787230453714\\
8.04 0.9978372998123\\
8.06 0.997882733821359\\
8.08 0.997923829364867\\
8.1 0.997960855256646\\
8.12 0.99799405747244\\
8.14 0.998023663274019\\
8.16 0.998049884473281\\
8.18 0.998072920025325\\
8.2 0.998092958091706\\
8.22 0.998110177684824\\
8.24 0.998124749978379\\
8.26 0.998136839350352\\
8.28 0.998146604210402\\
8.3 0.99815419765376\\
8.32 0.998159767973732\\
8.34 0.998163459060236\\
8.36 0.998165410704755\\
8.38 0.998165758829888\\
8.4 0.998164635656908\\
8.42 0.998162169823491\\
8.44 0.998158486460857\\
8.46 0.998153707238085\\
8.48 0.998147950380796\\
8.5 0.998141330668782\\
8.52 0.998133959417866\\
8.54 0.998125944449671\\
8.56 0.998117390052171\\
8.58 0.99810839693421\\
8.6 0.998099062175878\\
8.62 0.998089479177173\\
8.64 0.99807973760563\\
8.66 0.998069923345608\\
8.68 0.998060118448772\\
8.7 0.998050401088105\\
8.72 0.99804084551554\\
8.74 0.998031522023362\\
8.76 0.99802249691085\\
8.78 0.998013832455639\\
8.8 0.998005586890393\\
8.82 0.997997814384805\\
8.84 0.997990565032987\\
8.86 0.997983884845465\\
8.88 0.99797781574713\\
8.9 0.997972395578718\\
8.92 0.997967658102943\\
8.94 0.997963633013824\\
8.96 0.99796034594858\\
8.98 0.997957818501177\\
9 0.997956068235769\\
9.02 0.997955108698723\\
9.04 0.997954949427134\\
9.06 0.997955595950426\\
9.08 0.997957049782459\\
9.1 0.99795930839842\\
9.12 0.997962365191128\\
9.14 0.997966209397587\\
9.16 0.997970825984849\\
9.18 0.997976195478551\\
9.2 0.997982293711275\\
9.22 0.997989091456676\\
9.24 0.997996553899387\\
9.26 0.99800463986263\\
9.28 0.998013300670256\\
9.3 0.998022478440739\\
9.32 0.99803210346384\\
9.34 0.998042090031423\\
9.36 0.99805232951402\\
9.38 0.998062678184912\\
9.4 0.998072934099891\\
9.42 0.998082788282097\\
9.44 0.998091704302721\\
9.46 0.998098534902171\\
9.48 0.998099415703415\\
9.5 0.997794068313614\\
9.52 0.997609686109634\\
9.54 0.997509979122654\\
9.56 0.997445799448695\\
9.58 0.997402539079184\\
9.6 0.997373302296594\\
9.62 0.997354146844121\\
9.64 0.997342562176993\\
9.66 0.997336834970949\\
9.68 0.997335738662404\\
9.7 0.997338364123934\\
9.72 0.997344019752563\\
9.74 0.997352168887925\\
9.76 0.997362388730839\\
9.78 0.997374342331618\\
9.8 0.997387758871532\\
9.82 0.99740241939175\\
9.84 0.997418146194168\\
9.86 0.997434794764525\\
9.88 0.997452247443213\\
9.9 0.997470408300562\\
9.92 0.9974891988191\\
9.94 0.997508554075706\\
9.96 0.997528419171119\\
9.98 0.997548745683379\\
10 0.997569487932113\\
10.02 0.997590598836474\\
10.04 0.997612025130244\\
10.06 0.997633701667765\\
10.08 0.997655544509666\\
10.1 0.997677442422067\\
10.12 0.997699246349161\\
10.14 0.997720756333377\\
10.16 0.997741705248813\\
10.18 0.997761738581825\\
10.2 0.997780389327113\\
10.22 0.99779704684139\\
10.24 0.997810918178214\\
10.26 0.997820979920728\\
10.28 0.997825917685669\\
10.3 0.997824048978201\\
10.32 0.997813222370289\\
10.34 0.99779068098637\\
10.36 0.997752869006494\\
10.38 0.997695142476194\\
10.4 0.99761131241846\\
10.42 0.997492882830718\\
10.44 0.997327712204191\\
10.46 0.997097537120626\\
10.48 0.996773121721949\\
10.5 0.996304082991876\\
10.52 0.995595591235345\\
10.54 0.994448405698514\\
10.56 0.992377490376255\\
10.58 0.987916669410191\\
10.6 0.974696589579398\\
10.62 0.893790810960321\\
10.64 0.692478000380282\\
10.66 0.966637782723724\\
10.68 0.988620086959004\\
10.7 0.993798444846647\\
10.72 0.995656154654775\\
10.74 0.996464393631189\\
10.76 0.996847714902287\\
10.78 0.997030740547942\\
10.8 0.997109350820188\\
10.82 0.997129641697404\\
10.84 0.997115781059159\\
10.86 0.997081287214505\\
10.88 0.997034097771287\\
10.9 0.996979043019612\\
10.92 0.99691913600917\\
10.94 0.996856283504161\\
10.96 0.996791696225363\\
10.98 0.996726134897114\\
11 0.996660062688953\\
11.02 0.996593742267766\\
11.04 0.996527299003803\\
11.06 0.996460762915588\\
11.08 0.996394096948836\\
11.1 0.996327216306733\\
11.12 0.996260001848018\\
11.14 0.996192309533123\\
11.16 0.996123977262113\\
11.18 0.996054830050398\\
11.2 0.995984684243512\\
11.22 0.995913351328519\\
11.24 0.995840641826856\\
11.26 0.995766369733084\\
11.28 0.995690357992365\\
11.3 0.995612445574436\\
11.32 0.995532496814276\\
11.34 0.995450413842352\\
11.36 0.995366153127908\\
11.38 0.995279747403734\\
11.4 0.995191334522765\\
11.42 0.995101195089361\\
11.44 0.995009800955653\\
11.46 0.994917876769927\\
11.48 0.994826476514387\\
11.5 0.994737076056634\\
11.52 0.994651680665003\\
11.54 0.994572942506631\\
11.56 0.994504276497379\\
11.58 0.994449952726236\\
11.6 0.994415129901352\\
11.62 0.994405778518457\\
11.64 0.994428429831956\\
11.66 0.994489687259846\\
11.68 0.994595465107415\\
11.7 0.994749988777048\\
11.72 0.994954700113433\\
11.74 0.995207330116151\\
11.76 0.99550146369497\\
11.78 0.995826856018889\\
11.8 0.996170547930033\\
11.82 0.996518545806984\\
11.84 0.99685762444319\\
11.86 0.997176794045209\\
11.88 0.997468141338247\\
11.9 0.99772700013911\\
11.92 0.997951602010699\\
11.94 0.998142439492054\\
11.96 0.998301555283461\\
11.98 0.998431900511702\\
12 0.998536830047682\\
12.02 0.998619747327836\\
12.04 0.998683880172836\\
12.06 0.998732157398661\\
12.08 0.998767155854795\\
12.1 0.998791092619897\\
12.12 0.998805843539671\\
12.14 0.998812975177609\\
12.16 0.998813781876989\\
12.18 0.998809322960809\\
12.2 0.998800457330627\\
12.22 0.998787874148108\\
12.24 0.998772119130413\\
12.26 0.998753616461492\\
12.28 0.998732686542854\\
12.3 0.998709559877994\\
12.32 0.998684387351303\\
12.34 0.998657247061836\\
12.36 0.998628147706433\\
12.38 0.998597028270749\\
12.4 0.998563753439291\\
12.42 0.99852810361004\\
12.44 0.998489757551933\\
12.46 0.998448264306378\\
12.48 0.998402998355411\\
12.5 0.998353087171675\\
12.52 0.998297290295833\\
12.54 0.998233787175196\\
12.56 0.998159777877951\\
12.58 0.998070654361557\\
12.6 0.997958016976673\\
12.62 0.997803711164607\\
12.64 0.997551606045482\\
12.66 0.996840473113252\\
12.68 0.996856154110446\\
12.7 0.99692090099862\\
12.72 0.996999420362964\\
12.74 0.997083552649595\\
12.76 0.997169741490171\\
12.78 0.99725603891255\\
12.8 0.997341248931217\\
12.82 0.997424592643291\\
12.84 0.997505549730127\\
12.86 0.997583772705624\\
12.88 0.997659035643968\\
12.9 0.997731201089478\\
12.92 0.997800197414247\\
12.94 0.997866002624217\\
12.96 0.997928632386206\\
12.98 0.997988130956292\\
13 0.998044564182655\\
13.02 0.998098014037193\\
13.04 0.998148574301944\\
13.06 0.998196347142043\\
13.08 0.99824144036871\\
13.1 0.998283965242597\\
13.12 0.998324034702195\\
13.14 0.998361761926031\\
13.16 0.998397259154982\\
13.18 0.998430636714732\\
13.2 0.998462002187628\\
13.22 0.998491459689978\\
13.24 0.998519109216111\\
13.26 0.998545046012294\\
13.28 0.998569359943818\\
13.3 0.998592134816937\\
13.32 0.998613447611772\\
13.34 0.998633367573496\\
13.36 0.998651955095848\\
13.38 0.998669260308561\\
13.4 0.998685321248947\\
13.42 0.998700161448765\\
13.44 0.998713786692796\\
13.46 0.998726180588844\\
13.48 0.998737298405937\\
13.5 0.998747058335457\\
13.52 0.998755328832108\\
13.54 0.998761909825483\\
13.56 0.99876650405046\\
13.58 0.998768671857935\\
13.6 0.998767757206693\\
13.62 0.998762760737748\\
13.64 0.998752109398341\\
13.66 0.998733207258142\\
13.68 0.998701473512541\\
13.7 0.998647997091404\\
13.72 0.998552592161446\\
13.74 0.998354919023742\\
13.76 0.997630982372666\\
13.78 0.996182791847044\\
13.8 0.996115967542581\\
13.82 0.996098837177169\\
13.84 0.996094127495281\\
13.86 0.996092395430581\\
13.88 0.996089762829747\\
13.9 0.996083837821014\\
13.92 0.996072502932313\\
13.94 0.996053387421499\\
13.96 0.996023506487816\\
13.98 0.995978884220923\\
14 0.995914046233098\\
14.02 0.995821251287724\\
14.04 0.9956892520892\\
14.06 0.995501199433399\\
14.08 0.995230926165348\\
14.1 0.994835998917512\\
14.12 0.994243882339648\\
14.14 0.993322191458413\\
14.16 0.991808291908924\\
14.18 0.989120813562559\\
14.2 0.983765199696048\\
14.22 0.970991522724716\\
14.24 0.930671997708271\\
14.26 0.793869754232269\\
14.28 0.869808746626719\\
14.3 0.95635892874159\\
14.32 0.979564512542516\\
14.34 0.987993539826914\\
14.36 0.991900308646578\\
14.38 0.994024750886876\\
14.4 0.995315181963032\\
14.42 0.996165111445805\\
14.44 0.996760367741288\\
14.46 0.997197517037236\\
14.48 0.997530541939308\\
14.5 0.997791388515042\\
14.52 0.997999831757528\\
14.54 0.998168556796606\\
14.56 0.998305932047238\\
14.58 0.998417598210869\\
14.6 0.998507417433245\\
14.62 0.99857806108023\\
14.64 0.99863138544554\\
14.66 0.998668678783253\\
14.68 0.998690827931951\\
14.7 0.998698433357618\\
14.72 0.998691890321066\\
14.74 0.998671447318146\\
14.76 0.998637248970656\\
14.78 0.998589368082313\\
14.8 0.998527830011654\\
14.82 0.998452631502127\\
14.84 0.998363755442942\\
14.86 0.998261182585367\\
14.88 0.99814490093491\\
14.9 0.998014913326917\\
14.92 0.997871243544505\\
14.94 0.997713941232039\\
14.96 0.997543085780198\\
14.98 0.997358789303264\\
15 0.997161198788911\\
15.02 0.996950497470556\\
15.04 0.996726905451822\\
15.06 0.996490679596823\\
15.08 0.996242112691993\\
15.1 0.995981531878271\\
15.12 0.995709296353147\\
15.14 0.995425794341895\\
15.16 0.995131439344557\\
15.18 0.994826665670319\\
15.2 0.994511923283024\\
15.22 0.994187671990862\\
15.24 0.993854375028028\\
15.26 0.993512492088754\\
15.28 0.993162471889572\\
15.3 0.992804744348995\\
15.32 0.992439712488942\\
15.34 0.992067744175708\\
15.36 0.991689163830292\\
15.38 0.991304244252288\\
15.4 0.990913198713402\\
15.42 0.990516173494082\\
15.44 0.990113241056127\\
15.46 0.989704394077653\\
15.48 0.98928954062512\\
15.5 0.988868500819819\\
15.52 0.988441005491529\\
15.54 0.988006697541727\\
15.56 0.987565137127381\\
15.58 0.987115812454173\\
15.6 0.986658159170088\\
15.62 0.986191593557209\\
15.64 0.985715568930687\\
15.66 0.985229673085367\\
15.68 0.984733802533767\\
15.7 0.984228490109074\\
15.72 0.983715564226278\\
15.74 0.983199601542713\\
15.76 0.982691549803515\\
15.78 0.982219521689939\\
15.8 0.981871361979259\\
15.82 0.982082091794248\\
15.84 0.702031438675776\\
15.86 0.976808011225878\\
15.88 0.97700668879627\\
15.9 0.976486960713111\\
15.92 0.975752810115687\\
15.94 0.974898539323202\\
15.96 0.973951487021734\\
15.98 0.972919687776703\\
16 0.971803595471006\\
};
\end{axis}

\end{tikzpicture}%

==> MMA_Case1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.7410000,0.32500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=4,
xmax=5000,
xminorticks=true,
ymode=log,
ymin=1e-3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel={Evaluations},
legend pos=north west
]
\addplot [color=black, line width=1.5pt, forget plot, line join=round]
  table[row sep=crcr]{%
4 0.8568\\
8 0.7723\\
12 0.6842\\
16 0.5901\\
20 0.4895\\
24 0.3839\\
28 0.2804\\
32 0.1855\\
36 0.1117\\
40 0.0645\\
44 0.036\\
48 0.019\\
52 0.0111\\
56 0.0067\\
60 0.005\\
64 0.004\\
68 0.0035\\
72 0.0033\\
76 0.0032\\
80 0.0029\\
84 0.0025\\
88 0.0023\\
92 0.0021\\
96 0.0019\\
100 0.0017\\
104 0.0016\\
108 0.0016\\
112 0.0015\\
116 0.0015\\
120 0.0015\\
124 0.0014\\
128 0.0014\\
132 0.0073\\
136 0.003\\
140 0.0022\\
144 0.0022\\
148 0.0013\\
152 0.0012\\
156 0.0011\\
160 0.0011\\
164 0.0011\\
168 0.0011\\
172 0.0011\\
176 0.0011\\
180 0.0011\\
184 0.0011\\
188 0.0011\\
192 0.0011\\
196 0.0011\\
200 0.0011\\
204 0.0011\\
208 0.0011\\
212 0.0016\\
216 0.0014\\
220 0.0014\\
224 0.0015\\
228 0.0015\\
232 0.0015\\
236 0.0016\\
240 0.0016\\
244 0.0016\\
248 0.0016\\
252 0.0016\\
256 0.0016\\
260 0.0016\\
264 0.0016\\
268 0.0016\\
272 0.0016\\
276 0.0016\\
280 0.0016\\
284 0.0016\\
288 0.0016\\
292 0.0016\\
296 0.0016\\
300 0.0016\\
304 0.0016\\
308 0.0016\\
312 0.0016\\
316 0.0016\\
320 0.0016\\
324 0.0016\\
328 0.0016\\
332 0.0016\\
336 0.0016\\
340 0.0016\\
344 0.0016\\
348 0.0016\\
352 0.0016\\
356 0.0016\\
360 0.0016\\
364 0.0045\\
368 0.003\\
372 0.003\\
376 0.0034\\
380 0.0038\\
384 0.0042\\
388 0.0045\\
392 0.0045\\
396 0.0045\\
400 0.0046\\
404 0.0046\\
408 0.0046\\
412 0.0046\\
416 0.0046\\
420 0.0046\\
424 0.0046\\
428 0.0046\\
432 0.0046\\
436 0.0046\\
440 0.0046\\
444 0.0046\\
448 0.0046\\
452 0.0046\\
456 0.0046\\
460 0.0046\\
464 0.0046\\
468 0.0046\\
472 0.0046\\
476 0.0046\\
480 0.0046\\
484 0.0046\\
488 0.0046\\
492 0.0046\\
496 0.0046\\
};

\addplot [color=purple, line width=1.5pt, forget plot, line join=round, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
1 0.547\\
4 0.5447\\
8 0.5404\\
12 0.5364\\
16 0.5331\\
20 0.5309\\
24 0.5291\\
28 0.5272\\
32 0.5251\\
36 0.5289\\
40 0.5383\\
44 0.5531\\
48 0.5698\\
52 0.5834\\
56 0.5936\\
60 0.6027\\
64 0.6107\\
68 0.6169\\
72 0.6215\\
76 0.6244\\
80 0.6257\\
84 0.626\\
88 0.6259\\
92 0.6256\\
96 0.625\\
100 0.6243\\
104 0.6242\\
108 0.6243\\
112 0.6245\\
116 0.625\\
120 0.6255\\
124 0.6258\\
128 0.627\\
132 0.6292\\
136 0.628\\
140 0.6262\\
144 0.6259\\
148 0.626\\
152 0.6258\\
156 0.6255\\
160 0.6262\\
164 0.626\\
168 0.6272\\
172 0.6263\\
176 0.6264\\
180 0.6266\\
184 0.6268\\
188 0.6273\\
192 0.6275\\
196 0.6275\\
200 0.6277\\
204 0.6281\\
208 0.6287\\
212 0.6282\\
216 0.6301\\
220 0.6285\\
224 0.6295\\
228 0.6286\\
232 0.6286\\
236 0.6297\\
240 0.6291\\
244 0.6282\\
248 0.6282\\
252 0.6283\\
256 0.6292\\
260 0.6291\\
264 0.628\\
268 0.6278\\
272 0.6278\\
276 0.6277\\
280 0.6275\\
284 0.6276\\
288 0.6277\\
292 0.6278\\
296 0.6279\\
300 0.628\\
304 0.6283\\
308 0.6286\\
312 0.6291\\
316 0.6295\\
320 0.6292\\
324 0.6288\\
328 0.6284\\
332 0.6282\\
336 0.6281\\
340 0.628\\
344 0.628\\
348 0.6279\\
352 0.6279\\
356 0.6279\\
360 0.6291\\
364 0.629\\
368 0.6293\\
372 0.6297\\
376 0.6301\\
380 0.6304\\
384 0.6306\\
388 0.6306\\
392 0.6307\\
396 0.6307\\
400 0.6307\\
404 0.6307\\
408 0.6307\\
412 0.6307\\
416 0.6307\\
420 0.6307\\
424 0.6307\\
428 0.6307\\
432 0.6307\\
436 0.6307\\
440 0.6307\\
444 0.6307\\
448 0.6307\\
452 0.6307\\
456 0.6307\\
460 0.6307\\
464 0.6307\\
468 0.6307\\
472 0.6307\\
476 0.6307\\
480 0.6307\\
484 0.6307\\
488 0.6307\\
492 0.6307\\
496 0.6307\\
};

\end{axis}

\end{tikzpicture}%

==> MMA_Case2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.7410000,0.32500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=4,
xmax=5000,
xminorticks=true,
ymode=log,
ymin=1e-3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel={Evaluations},
legend pos=south west
]
\addplot [color=black, line width=1.5pt, forget plot, line join=round]
  table[row sep=crcr]{%
7 0.97\\
14 0.883\\
21 0.799\\
28 0.751\\
35 0.715\\
42 0.68\\
49 0.642\\
56 0.601\\
63 0.552\\
70 0.496\\
77 0.435\\
84 0.371\\
91 0.313\\
98 0.25\\
105 0.185\\
112 0.132\\
119 0.097\\
126 0.072\\
133 0.056\\
140 0.046\\
147 0.039\\
154 0.033\\
161 0.027\\
168 0.023\\
175 0.02\\
182 0.017\\
189 0.015\\
196 0.013\\
203 0.014\\
210 0.011\\
217 0.009\\
224 0.007\\
231 0.005\\
238 0.004\\
245 0.004\\
252 0.003\\
259 0.003\\
266 0.002\\
273 0.002\\
280 0.002\\
287 0.002\\
294 0.002\\
301 0.003\\
308 0.005\\
315 0.004\\
322 0.009\\
329 0.004\\
336 0.012\\
343 0.011\\
350 0.021\\
357 0.005\\
364 0.011\\
371 0.003\\
378 0.024\\
385 0.007\\
392 0.008\\
399 0.017\\
406 0.01\\
413 0.009\\
420 0.005\\
427 0.002\\
434 0.053\\
441 0.031\\
448 0.035\\
455 0.022\\
462 0.007\\
469 0.005\\
476 0.002\\
483 0.002\\
490 0.002\\
497 0.002\\
504 0.002\\
511 0.002\\
518 0.002\\
525 0.002\\
532 0.002\\
539 0.002\\
546 0.002\\
553 0.002\\
560 0.002\\
567 0.002\\
574 0.002\\
581 0.002\\
588 0.002\\
595 0.002\\
602 0.002\\
609 0.002\\
616 0.002\\
623 0.002\\
630 0.002\\
637 0.002\\
644 0.002\\
651 0.002\\
658 0.002\\
665 0.002\\
672 0.002\\
679 0.002\\
686 0.002\\
693 0.002\\
700 0.002\\
707 0.002\\
714 0.003\\
721 0.003\\
728 0.003\\
735 0.004\\
742 0.004\\
749 0.01\\
756 0.005\\
763 0.004\\
770 0.004\\
777 0.004\\
784 0.004\\
791 0.004\\
798 0.004\\
805 0.004\\
812 0.004\\
819 0.004\\
826 0.004\\
833 0.004\\
840 0.004\\
847 0.004\\
854 0.004\\
861 0.004\\
868 0.004\\
875 0.004\\
882 0.004\\
889 0.004\\
896 0.004\\
903 0.004\\
910 0.004\\
917 0.004\\
924 0.004\\
931 0.004\\
938 0.004\\
945 0.004\\
952 0.004\\
959 0.195\\
966 0.197\\
973 0.286\\
980 0.256\\
987 0.167\\
994 0.212\\
1001 0.243\\
1008 0.239\\
1015 0.228\\
1022 0.214\\
1029 0.197\\
1036 0.177\\
1043 0.158\\
1050 0.139\\
1057 0.13\\
1064 0.125\\
1071 0.115\\
1078 0.109\\
1085 0.102\\
1092 0.096\\
1099 0.092\\
1106 0.088\\
1113 0.085\\
1120 0.082\\
1127 0.08\\
1134 0.077\\
1141 0.073\\
1148 0.07\\
1155 0.066\\
1162 0.063\\
1169 0.058\\
1176 0.054\\
1183 0.049\\
1190 0.045\\
1197 0.041\\
1204 0.037\\
1211 0.035\\
1218 0.033\\
1225 0.027\\
1232 0.024\\
1239 0.022\\
1246 0.021\\
1253 0.02\\
1260 0.019\\
1267 0.018\\
1274 0.018\\
1281 0.017\\
1288 0.017\\
1295 0.016\\
1302 0.016\\
1309 0.016\\
1316 0.016\\
1323 0.015\\
1330 0.015\\
1337 0.015\\
1344 0.016\\
1351 0.018\\
1358 0.015\\
1365 0.015\\
1372 0.015\\
1379 0.015\\
1386 0.015\\
1393 0.014\\
1400 0.014\\
1407 0.014\\
1414 0.017\\
1421 0.015\\
1428 0.015\\
1435 0.015\\
1442 0.016\\
1449 0.016\\
1456 0.016\\
1463 0.016\\
1470 0.017\\
1477 0.017\\
1484 0.018\\
1491 0.018\\
1498 0.018\\
1505 0.018\\
1512 0.019\\
1519 0.019\\
1526 0.019\\
1533 0.019\\
1540 0.019\\
1547 0.019\\
1554 0.02\\
1561 0.02\\
1568 0.02\\
1575 0.021\\
1582 0.021\\
1589 0.022\\
1596 0.022\\
1603 0.023\\
1610 0.025\\
1617 0.027\\
1624 0.028\\
1631 0.028\\
1638 0.029\\
1645 0.03\\
1652 0.031\\
1659 0.031\\
1666 0.031\\
1673 0.031\\
1680 0.031\\
1687 0.033\\
1694 0.03\\
1701 0.03\\
1708 0.03\\
1715 0.03\\
1722 0.03\\
1729 0.031\\
1736 0.031\\
1743 0.032\\
1750 0.032\\
1757 0.031\\
1764 0.032\\
1771 0.03\\
1778 0.029\\
1785 0.03\\
1792 0.057\\
1799 0.085\\
1806 0.134\\
1813 0.147\\
1820 0.208\\
1827 0.182\\
1834 0.183\\
1841 0.183\\
1848 0.183\\
1855 0.183\\
1862 0.183\\
1869 0.183\\
1876 0.183\\
1883 0.183\\
1890 0.183\\
1897 0.183\\
1904 0.183\\
1911 0.183\\
1918 0.183\\
1925 0.183\\
1932 0.183\\
1939 0.183\\
1946 0.183\\
1953 0.183\\
1960 0.183\\
1967 0.183\\
1974 0.183\\
1981 0.183\\
1988 0.183\\
1995 0.183\\
2002 0.183\\
2009 0.182\\
2016 0.182\\
2023 0.182\\
2030 0.182\\
2037 0.182\\
2044 0.182\\
2051 0.182\\
2058 0.182\\
2065 0.182\\
2072 0.182\\
2079 0.182\\
2086 0.182\\
2093 0.182\\
2100 0.182\\
2107 0.182\\
2114 0.182\\
2121 0.183\\
2128 0.183\\
2135 0.183\\
2142 0.183\\
2149 0.183\\
2156 0.183\\
2163 0.183\\
2170 0.183\\
2177 0.183\\
2184 0.183\\
2191 0.186\\
2198 0.19\\
2205 0.194\\
2212 0.196\\
2219 0.196\\
};
\addplot [color=teal, line width=1.5pt, forget plot, line join=round, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
1 0.547\\
7 0.542\\
14 0.532\\
21 0.519\\
28 0.507\\
35 0.493\\
42 0.476\\
49 0.455\\
56 0.426\\
63 0.389\\
70 0.35\\
77 0.309\\
84 0.269\\
91 0.239\\
98 0.211\\
105 0.195\\
112 0.181\\
119 0.168\\
126 0.16\\
133 0.155\\
140 0.151\\
147 0.148\\
154 0.147\\
161 0.147\\
168 0.149\\
175 0.15\\
182 0.151\\
189 0.152\\
196 0.152\\
203 0.152\\
210 0.154\\
217 0.155\\
224 0.161\\
231 0.163\\
238 0.167\\
245 0.171\\
252 0.174\\
259 0.175\\
266 0.177\\
273 0.178\\
280 0.179\\
287 0.18\\
294 0.182\\
301 0.184\\
308 0.186\\
315 0.187\\
322 0.188\\
329 0.189\\
336 0.19\\
343 0.191\\
350 0.192\\
357 0.192\\
364 0.193\\
371 0.192\\
378 0.194\\
385 0.193\\
392 0.194\\
399 0.194\\
406 0.195\\
413 0.196\\
420 0.197\\
427 0.196\\
434 0.2\\
441 0.199\\
448 0.198\\
455 0.195\\
462 0.197\\
469 0.197\\
476 0.197\\
483 0.197\\
490 0.198\\
497 0.198\\
504 0.197\\
511 0.198\\
518 0.198\\
525 0.198\\
532 0.198\\
539 0.198\\
546 0.198\\
553 0.197\\
560 0.197\\
567 0.197\\
574 0.197\\
581 0.197\\
588 0.198\\
595 0.198\\
602 0.198\\
609 0.199\\
616 0.198\\
623 0.198\\
630 0.198\\
637 0.198\\
644 0.198\\
651 0.199\\
658 0.198\\
665 0.198\\
672 0.199\\
679 0.198\\
686 0.199\\
693 0.198\\
700 0.199\\
707 0.202\\
714 0.203\\
721 0.203\\
728 0.203\\
735 0.203\\
742 0.201\\
749 0.202\\
756 0.202\\
763 0.203\\
770 0.203\\
777 0.203\\
784 0.203\\
791 0.203\\
798 0.203\\
805 0.203\\
812 0.203\\
819 0.203\\
826 0.203\\
833 0.203\\
840 0.203\\
847 0.203\\
854 0.203\\
861 0.204\\
868 0.204\\
875 0.204\\
882 0.204\\
889 0.204\\
896 0.204\\
903 0.204\\
910 0.204\\
917 0.204\\
924 0.204\\
931 0.204\\
938 0.204\\
945 0.204\\
952 0.204\\
959 0.205\\
966 0.21\\
973 0.213\\
980 0.211\\
987 0.218\\
994 0.218\\
1001 0.218\\
1008 0.21\\
1015 0.205\\
1022 0.198\\
1029 0.193\\
1036 0.188\\
1043 0.184\\
1050 0.181\\
1057 0.178\\
1064 0.177\\
1071 0.176\\
1078 0.174\\
1085 0.173\\
1092 0.173\\
1099 0.171\\
1106 0.171\\
1113 0.17\\
1120 0.17\\
1127 0.169\\
1134 0.169\\
1141 0.169\\
1148 0.169\\
1155 0.168\\
1162 0.169\\
1169 0.169\\
1176 0.169\\
1183 0.17\\
1190 0.171\\
1197 0.172\\
1204 0.174\\
1211 0.177\\
1218 0.179\\
1225 0.18\\
1232 0.182\\
1239 0.183\\
1246 0.183\\
1253 0.184\\
1260 0.185\\
1267 0.185\\
1274 0.186\\
1281 0.186\\
1288 0.187\\
1295 0.187\\
1302 0.188\\
1309 0.188\\
1316 0.189\\
1323 0.189\\
1330 0.189\\
1337 0.189\\
1344 0.189\\
1351 0.189\\
1358 0.189\\
1365 0.19\\
1372 0.19\\
1379 0.19\\
1386 0.19\\
1393 0.19\\
1400 0.19\\
1407 0.191\\
1414 0.191\\
1421 0.191\\
1428 0.191\\
1435 0.191\\
1442 0.191\\
1449 0.191\\
1456 0.191\\
1463 0.191\\
1470 0.191\\
1477 0.191\\
1484 0.191\\
1491 0.191\\
1498 0.191\\
1505 0.191\\
1512 0.191\\
1519 0.191\\
1526 0.191\\
1533 0.191\\
1540 0.191\\
1547 0.191\\
1554 0.191\\
1561 0.191\\
1568 0.191\\
1575 0.192\\
1582 0.191\\
1589 0.191\\
1596 0.191\\
1603 0.191\\
1610 0.192\\
1617 0.192\\
1624 0.192\\
1631 0.192\\
1638 0.192\\
1645 0.192\\
1652 0.192\\
1659 0.192\\
1666 0.192\\
1673 0.192\\
1680 0.192\\
1687 0.192\\
1694 0.192\\
1701 0.192\\
1708 0.192\\
1715 0.192\\
1722 0.192\\
1729 0.192\\
1736 0.192\\
1743 0.192\\
1750 0.192\\
1757 0.192\\
1764 0.192\\
1771 0.192\\
1778 0.192\\
1785 0.192\\
1792 0.192\\
1799 0.192\\
1806 0.192\\
1813 0.192\\
1820 0.192\\
1827 0.192\\
1834 0.192\\
1841 0.192\\
1848 0.192\\
1855 0.192\\
1862 0.192\\
1869 0.192\\
1876 0.192\\
1883 0.192\\
1890 0.192\\
1897 0.192\\
1904 0.192\\
1911 0.192\\
1918 0.192\\
1925 0.192\\
1932 0.192\\
1939 0.192\\
1946 0.192\\
1953 0.192\\
1960 0.192\\
1967 0.192\\
1974 0.192\\
1981 0.192\\
1988 0.192\\
1995 0.192\\
2002 0.192\\
2009 0.192\\
2016 0.192\\
2023 0.192\\
2030 0.192\\
2037 0.192\\
2044 0.192\\
2051 0.192\\
2058 0.191\\
2065 0.191\\
2072 0.191\\
2079 0.191\\
2086 0.191\\
2093 0.191\\
2100 0.191\\
2107 0.191\\
2114 0.191\\
2121 0.191\\
2128 0.191\\
2135 0.191\\
2142 0.191\\
2149 0.191\\
2156 0.191\\
2163 0.191\\
2170 0.191\\
2177 0.191\\
2184 0.191\\
2191 0.191\\
2198 0.191\\
2205 0.191\\
2212 0.191\\
2219 0.191\\
};

\end{axis}

\end{tikzpicture}%

==> MMA_Case3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.7410000,0.32500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=4,
xmax=5000,
xminorticks=true,
ymode=log,
ymin=1e-3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel={Evaluations},
legend pos=south west
]
\addplot [color=black, line width=1.5pt, forget plot, line join=round]
  table[row sep=crcr]{%
13 1.042\\
26 0.992\\
39 0.936\\
52 0.889\\
65 0.846\\
78 0.803\\
91 0.759\\
104 0.709\\
117 0.647\\
130 0.585\\
143 0.531\\
156 0.479\\
169 0.427\\
182 0.374\\
195 0.323\\
208 0.279\\
221 0.231\\
234 0.179\\
247 0.129\\
260 0.094\\
273 0.074\\
286 0.063\\
299 0.055\\
312 0.05\\
325 0.042\\
338 0.036\\
351 0.029\\
364 0.024\\
377 0.02\\
390 0.016\\
403 0.013\\
416 0.01\\
429 0.008\\
442 0.006\\
455 0.005\\
468 0.004\\
481 0.004\\
494 0.004\\
507 0.003\\
520 0.003\\
533 0.003\\
546 0.003\\
559 0.003\\
572 0.002\\
585 0.003\\
598 0.003\\
611 0.002\\
624 0.002\\
637 0.003\\
650 0.002\\
663 0.002\\
676 0.002\\
689 0.002\\
702 0.002\\
715 0.003\\
728 0.003\\
741 0.003\\
754 0.003\\
767 0.003\\
780 0.011\\
793 0.019\\
806 0.015\\
819 0.009\\
832 0.019\\
845 0.008\\
858 0.004\\
871 0.008\\
884 0.009\\
897 0.01\\
910 0.007\\
923 0.004\\
936 0.006\\
949 0.006\\
962 0.005\\
975 0.004\\
988 0.011\\
1001 0.004\\
1014 0.006\\
1027 0.004\\
1040 0.003\\
1053 0.002\\
1066 0.002\\
1079 0.002\\
1092 0.002\\
1105 0.002\\
1118 0.002\\
1131 0.002\\
1144 0.002\\
1157 0.002\\
1170 0.002\\
1183 0.002\\
1196 0.002\\
1209 0.002\\
1222 0.003\\
1235 0.002\\
1248 0.002\\
1261 0.002\\
1274 0.002\\
1287 0.002\\
1300 0.002\\
1313 0.002\\
1326 0.006\\
1339 0.003\\
1352 0.003\\
1365 0.003\\
1378 0.003\\
1391 0.003\\
1404 0.003\\
1417 0.003\\
1430 0.003\\
1443 0.003\\
1456 0.003\\
1469 0.003\\
1482 0.003\\
1495 0.003\\
1508 0.003\\
1521 0.003\\
1534 0.003\\
1547 0.003\\
1560 0.003\\
1573 0.003\\
1586 0.003\\
1599 0.003\\
1612 0.003\\
1625 0.003\\
1638 0.003\\
1651 0.003\\
1664 0.003\\
1677 0.003\\
1690 0.003\\
1703 0.003\\
1716 0.003\\
1729 0.004\\
1742 0.004\\
1755 0.004\\
1768 0.004\\
1781 0.005\\
1794 0.006\\
1807 0.009\\
1820 0.009\\
1833 0.013\\
1846 0.036\\
1859 0.012\\
1872 0.01\\
1885 0.008\\
1898 0.007\\
1911 0.007\\
1924 0.007\\
1937 0.01\\
1950 0.007\\
1963 0.007\\
1976 0.007\\
1989 0.007\\
2002 0.007\\
2015 0.008\\
2028 0.007\\
2041 0.007\\
2054 0.007\\
2067 0.007\\
2080 0.007\\
2093 0.007\\
2106 0.007\\
2119 0.007\\
2132 0.007\\
2145 0.007\\
2158 0.007\\
2171 0.007\\
2184 0.007\\
2197 0.007\\
2210 0.007\\
2223 0.007\\
2236 0.007\\
2249 0.007\\
2262 0.007\\
2275 0.007\\
2288 0.007\\
2301 0.007\\
2314 0.007\\
2327 0.007\\
2340 0.007\\
2353 0.007\\
2366 0.007\\
2379 0.007\\
2392 0.007\\
2405 0.007\\
2418 0.007\\
2431 0.007\\
2444 0.007\\
2457 0.007\\
2470 0.007\\
2483 0.007\\
2496 0.007\\
2509 0.007\\
2522 0.007\\
2535 0.007\\
2548 0.007\\
2561 0.007\\
2574 0.007\\
2587 0.007\\
2600 0.007\\
2613 0.007\\
2626 0.009\\
2639 0.009\\
2652 0.009\\
2665 0.009\\
2678 0.009\\
2691 0.009\\
2704 0.009\\
};
\addplot [color=violet, line width=1.5pt, forget plot, line join=round, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
1 0.547\\
13 0.54\\
26 0.527\\
39 0.512\\
52 0.495\\
65 0.476\\
78 0.454\\
91 0.427\\
104 0.391\\
117 0.356\\
130 0.328\\
143 0.302\\
156 0.277\\
169 0.252\\
182 0.227\\
195 0.204\\
208 0.18\\
221 0.15\\
234 0.118\\
247 0.103\\
260 0.092\\
273 0.084\\
286 0.077\\
299 0.069\\
312 0.063\\
325 0.056\\
338 0.05\\
351 0.04\\
364 0.039\\
377 0.029\\
390 0.032\\
403 0.022\\
416 0.021\\
429 0.017\\
442 0.013\\
455 0.01\\
468 0.009\\
481 0.01\\
494 0.009\\
507 0.009\\
520 0.01\\
533 0.011\\
546 0.01\\
559 0.009\\
572 0.009\\
585 0.008\\
598 0.007\\
611 0.007\\
624 0.007\\
637 0.007\\
650 0.007\\
663 0.006\\
676 0.006\\
689 0.006\\
702 0.006\\
715 0.006\\
728 0.006\\
741 0.006\\
754 0.006\\
767 0.007\\
780 0.007\\
793 0.007\\
806 0.006\\
819 0.007\\
832 0.007\\
845 0.007\\
858 0.008\\
871 0.008\\
884 0.007\\
897 0.007\\
910 0.008\\
923 0.008\\
936 0.009\\
949 0.009\\
962 0.008\\
975 0.008\\
988 0.007\\
1001 0.008\\
1014 0.008\\
1027 0.007\\
1040 0.009\\
1053 0.008\\
1066 0.008\\
1079 0.008\\
1092 0.008\\
1105 0.009\\
1118 0.009\\
1131 0.009\\
1144 0.01\\
1157 0.01\\
1170 0.009\\
1183 0.009\\
1196 0.007\\
1209 0.009\\
1222 0.009\\
1235 0.009\\
1248 0.008\\
1261 0.009\\
1274 0.008\\
1287 0.008\\
1300 0.009\\
1313 0.007\\
1326 0.007\\
1339 0.007\\
1352 0.007\\
1365 0.007\\
1378 0.007\\
1391 0.008\\
1404 0.008\\
1417 0.008\\
1430 0.008\\
1443 0.008\\
1456 0.008\\
1469 0.008\\
1482 0.008\\
1495 0.008\\
1508 0.008\\
1521 0.008\\
1534 0.008\\
1547 0.008\\
1560 0.008\\
1573 0.008\\
1586 0.008\\
1599 0.008\\
1612 0.008\\
1625 0.008\\
1638 0.008\\
1651 0.008\\
1664 0.008\\
1677 0.008\\
1690 0.008\\
1703 0.007\\
1716 0.007\\
1729 0.007\\
1742 0.007\\
1755 0.007\\
1768 0.007\\
1781 0.007\\
1794 0.007\\
1807 0.007\\
1820 0.007\\
1833 0.007\\
1846 0.007\\
1859 0.007\\
1872 0.007\\
1885 0.007\\
1898 0.007\\
1911 0.007\\
1924 0.007\\
1937 0.007\\
1950 0.007\\
1963 0.007\\
1976 0.007\\
1989 0.007\\
2002 0.007\\
2015 0.007\\
2028 0.007\\
2041 0.007\\
2054 0.007\\
2067 0.007\\
2080 0.007\\
2093 0.007\\
2106 0.007\\
2119 0.007\\
2132 0.007\\
2145 0.008\\
2158 0.009\\
2171 0.007\\
2184 0.011\\
2197 0.007\\
2210 0.009\\
2223 0.007\\
2236 0.008\\
2249 0.009\\
2262 0.01\\
2275 0.007\\
2288 0.007\\
2301 0.007\\
2314 0.006\\
2327 0.006\\
2340 0.006\\
2353 0.006\\
2366 0.006\\
2379 0.006\\
2392 0.006\\
2405 0.007\\
2418 0.007\\
2431 0.007\\
2444 0.007\\
2457 0.007\\
2470 0.007\\
2483 0.007\\
2496 0.007\\
2509 0.007\\
2522 0.007\\
2535 0.007\\
2548 0.007\\
2561 0.007\\
2574 0.007\\
2587 0.007\\
2600 0.007\\
2613 0.008\\
2626 0.008\\
2639 0.008\\
2652 0.008\\
2665 0.008\\
2678 0.008\\
2691 0.008\\
2704 0.008\\
};

\end{axis}

\end{tikzpicture}%

==> SG_CSG.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.75\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmin=4,
xmax=16,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
ylabel={Performance},
xlabel={Freqs (kHz)},
legend pos=south west
]
\addplot [color=orange, line width=1.5pt, forget plot, line join=round, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
4 0.97476\\
4.02 0.97544\\
4.04 0.97612\\
4.06 0.97679\\
4.08 0.97744\\
4.1 0.97809\\
4.12 0.97873\\
4.14 0.97936\\
4.16 0.97998\\
4.18 0.98059\\
4.2 0.98118\\
4.22 0.98177\\
4.24 0.98234\\
4.26 0.9829\\
4.28 0.98345\\
4.3 0.98399\\
4.32 0.98451\\
4.34 0.98502\\
4.36 0.98551\\
4.38 0.98599\\
4.4 0.98645\\
4.42 0.9869\\
4.44 0.98733\\
4.46 0.98775\\
4.48 0.98815\\
4.5 0.98853\\
4.52 0.9889\\
4.54 0.98925\\
4.56 0.98958\\
4.58 0.98989\\
4.6 0.99018\\
4.62 0.99045\\
4.64 0.9907\\
4.66 0.99093\\
4.68 0.99114\\
4.7 0.99132\\
4.72 0.99148\\
4.74 0.99162\\
4.76 0.99173\\
4.78 0.99181\\
4.8 0.99186\\
4.82 0.99187\\
4.84 0.99185\\
4.86 0.9918\\
4.88 0.99169\\
4.9 0.99154\\
4.92 0.99133\\
4.94 0.99104\\
4.96 0.99068\\
4.98 0.9902\\
5 0.98958\\
5.02 0.98877\\
5.04 0.98769\\
5.06 0.9862\\
5.08 0.98404\\
5.1 0.98068\\
5.12 0.97488\\
5.14 0.96286\\
5.16 0.92779\\
5.18 0.68428\\
5.2 0.94309\\
5.22 0.94181\\
5.24 0.94543\\
5.26 0.94957\\
5.28 0.95346\\
5.3 0.95694\\
5.32 0.96003\\
5.34 0.96275\\
5.36 0.96515\\
5.38 0.96727\\
5.4 0.96915\\
5.42 0.9708\\
5.44 0.97225\\
5.46 0.97353\\
5.48 0.97465\\
5.5 0.97563\\
5.52 0.97647\\
5.54 0.9772\\
5.56 0.97781\\
5.58 0.97833\\
5.6 0.97875\\
5.62 0.97908\\
5.64 0.97934\\
5.66 0.97953\\
5.68 0.97964\\
5.7 0.97969\\
5.72 0.97969\\
5.74 0.97962\\
5.76 0.9795\\
5.78 0.97933\\
5.8 0.97911\\
5.82 0.97884\\
5.84 0.97853\\
5.86 0.97816\\
5.88 0.97776\\
5.9 0.9773\\
5.92 0.9768\\
5.94 0.97625\\
5.96 0.97564\\
5.98 0.97499\\
6 0.97428\\
6.02 0.9735\\
6.04 0.97266\\
6.06 0.97175\\
6.08 0.97076\\
6.1 0.96968\\
6.12 0.9685\\
6.14 0.96721\\
6.16 0.9658\\
6.18 0.96424\\
6.2 0.96252\\
6.22 0.96062\\
6.24 0.9585\\
6.26 0.95613\\
6.28 0.95347\\
6.3 0.95047\\
6.32 0.94706\\
6.34 0.94319\\
6.36 0.93875\\
6.38 0.93365\\
6.4 0.92775\\
6.42 0.9209\\
6.44 0.91291\\
6.46 0.90357\\
6.48 0.89264\\
6.5 0.87983\\
6.52 0.86489\\
6.54 0.84758\\
6.56 0.82782\\
6.58 0.80577\\
6.6 0.78207\\
6.62 0.75799\\
6.64 0.73554\\
6.66 0.71733\\
6.68 0.70591\\
6.7 0.703\\
6.72 0.70879\\
6.74 0.72192\\
6.76 0.74006\\
6.78 0.76074\\
6.8 0.78193\\
6.82 0.80226\\
6.84 0.82096\\
6.86 0.83772\\
6.88 0.85249\\
6.9 0.86539\\
6.92 0.89476\\
6.94 0.89207\\
6.96 0.89167\\
6.98 0.892\\
7 0.89268\\
7.02 0.89354\\
7.04 0.8945\\
7.06 0.89553\\
7.08 0.89659\\
7.1 0.89767\\
7.12 0.89876\\
7.14 0.89986\\
7.16 0.90095\\
7.18 0.90203\\
7.2 0.90311\\
7.22 0.90418\\
7.24 0.90524\\
7.26 0.90629\\
7.28 0.90733\\
7.3 0.90836\\
7.32 0.90938\\
7.34 0.91039\\
7.36 0.91139\\
7.38 0.91238\\
7.4 0.91336\\
7.42 0.91433\\
7.44 0.91529\\
7.46 0.91624\\
7.48 0.91718\\
7.5 0.91811\\
7.52 0.91904\\
7.54 0.91995\\
7.56 0.92086\\
7.58 0.92176\\
7.6 0.92265\\
7.62 0.92353\\
7.64 0.92441\\
7.66 0.92528\\
7.68 0.92614\\
7.7 0.927\\
7.72 0.92784\\
7.74 0.92869\\
7.76 0.92952\\
7.78 0.93035\\
7.8 0.93117\\
7.82 0.93199\\
7.84 0.9328\\
7.86 0.9336\\
7.88 0.9344\\
7.9 0.93519\\
7.92 0.93598\\
7.94 0.93675\\
7.96 0.93753\\
7.98 0.9383\\
8 0.93906\\
8.02 0.93981\\
8.04 0.94056\\
8.06 0.94131\\
8.08 0.94204\\
8.1 0.94277\\
8.12 0.9435\\
8.14 0.94422\\
8.16 0.94493\\
8.18 0.94564\\
8.2 0.94633\\
8.22 0.94702\\
8.24 0.94771\\
8.26 0.94839\\
8.28 0.94906\\
8.3 0.94972\\
8.32 0.95037\\
8.34 0.95101\\
8.36 0.95165\\
8.38 0.95228\\
8.4 0.9529\\
8.42 0.9535\\
8.44 0.9541\\
8.46 0.95469\\
8.48 0.95527\\
8.5 0.95583\\
8.52 0.95639\\
8.54 0.95693\\
8.56 0.95746\\
8.58 0.95798\\
8.6 0.95848\\
8.62 0.95898\\
8.64 0.95945\\
8.66 0.95991\\
8.68 0.96036\\
8.7 0.96079\\
8.72 0.96121\\
8.74 0.96161\\
8.76 0.96199\\
8.78 0.96235\\
8.8 0.9627\\
8.82 0.96303\\
8.84 0.96334\\
8.86 0.96363\\
8.88 0.9639\\
8.9 0.96415\\
8.92 0.96438\\
8.94 0.96459\\
8.96 0.96477\\
8.98 0.96493\\
9 0.96507\\
9.02 0.96519\\
9.04 0.96528\\
9.06 0.96535\\
9.08 0.96539\\
9.1 0.9654\\
9.12 0.96539\\
9.14 0.96534\\
9.16 0.96527\\
9.18 0.96517\\
9.2 0.96503\\
9.22 0.96485\\
9.24 0.96464\\
9.26 0.9644\\
9.28 0.96411\\
9.3 0.96377\\
9.32 0.96339\\
9.34 0.96295\\
9.36 0.96245\\
9.38 0.9619\\
9.4 0.96126\\
9.42 0.96055\\
9.44 0.95975\\
9.46 0.95884\\
9.48 0.9578\\
9.5 0.93511\\
9.52 0.92505\\
9.54 0.91875\\
9.56 0.91401\\
9.58 0.91019\\
9.6 0.907\\
9.62 0.90428\\
9.64 0.90192\\
9.66 0.89986\\
9.68 0.89804\\
9.7 0.89643\\
9.72 0.89499\\
9.74 0.89371\\
9.76 0.89256\\
9.78 0.89153\\
9.8 0.8906\\
9.82 0.88977\\
9.84 0.88902\\
9.86 0.88835\\
9.88 0.88775\\
9.9 0.88722\\
9.92 0.88674\\
9.94 0.88632\\
9.96 0.88595\\
9.98 0.88562\\
10 0.88534\\
10.02 0.88509\\
10.04 0.88488\\
10.06 0.88471\\
10.08 0.88457\\
10.1 0.88446\\
10.12 0.88438\\
10.14 0.88432\\
10.16 0.88429\\
10.18 0.88429\\
10.2 0.88431\\
10.22 0.88435\\
10.24 0.88442\\
10.26 0.8845\\
10.28 0.88461\\
10.3 0.88473\\
10.32 0.88488\\
10.34 0.88504\\
10.36 0.88523\\
10.38 0.88543\\
10.4 0.88566\\
10.42 0.8859\\
10.44 0.88616\\
10.46 0.88644\\
10.48 0.88674\\
10.5 0.88707\\
10.52 0.88741\\
10.54 0.88777\\
10.56 0.88816\\
10.58 0.88857\\
10.6 0.889\\
10.62 0.88945\\
10.64 0.88993\\
10.66 0.89043\\
10.68 0.89096\\
10.7 0.89151\\
10.72 0.89209\\
10.74 0.8927\\
10.76 0.89334\\
10.78 0.894\\
10.8 0.89469\\
10.82 0.89541\\
10.84 0.89616\\
10.86 0.89694\\
10.88 0.89775\\
10.9 0.89858\\
10.92 0.89944\\
10.94 0.90033\\
10.96 0.90124\\
10.98 0.90218\\
11 0.90314\\
11.02 0.90412\\
11.04 0.90512\\
11.06 0.90614\\
11.08 0.90717\\
11.1 0.90822\\
11.12 0.90927\\
11.14 0.91033\\
11.16 0.91139\\
11.18 0.91246\\
11.2 0.91352\\
11.22 0.91458\\
11.24 0.91562\\
11.26 0.91666\\
11.28 0.91768\\
11.3 0.91868\\
11.32 0.91966\\
11.34 0.92062\\
11.36 0.92155\\
11.38 0.92245\\
11.4 0.92333\\
11.42 0.92417\\
11.44 0.92499\\
11.46 0.92576\\
11.48 0.92651\\
11.5 0.92722\\
11.52 0.92789\\
11.54 0.92853\\
11.56 0.92913\\
11.58 0.9297\\
11.6 0.93023\\
11.62 0.93073\\
11.64 0.9312\\
11.66 0.93163\\
11.68 0.93203\\
11.7 0.93239\\
11.72 0.93273\\
11.74 0.93304\\
11.76 0.93332\\
11.78 0.93357\\
11.8 0.93379\\
11.82 0.93399\\
11.84 0.93416\\
11.86 0.93432\\
11.88 0.93445\\
11.9 0.93455\\
11.92 0.93464\\
11.94 0.93471\\
11.96 0.93475\\
11.98 0.93478\\
12 0.9348\\
12.02 0.93479\\
12.04 0.93477\\
12.06 0.93473\\
12.08 0.93468\\
12.1 0.93461\\
12.12 0.93453\\
12.14 0.93443\\
12.16 0.93431\\
12.18 0.93418\\
12.2 0.93404\\
12.22 0.93388\\
12.24 0.9337\\
12.26 0.9335\\
12.28 0.93329\\
12.3 0.93306\\
12.32 0.9328\\
12.34 0.93253\\
12.36 0.93222\\
12.38 0.9319\\
12.4 0.93154\\
12.42 0.93114\\
12.44 0.93071\\
12.46 0.93023\\
12.48 0.9297\\
12.5 0.9291\\
12.52 0.92843\\
12.54 0.92767\\
12.56 0.92679\\
12.58 0.92577\\
12.6 0.92457\\
12.62 0.92313\\
12.64 0.92137\\
12.66 0.91048\\
12.68 0.90877\\
12.7 0.90761\\
12.72 0.90661\\
12.74 0.90568\\
12.76 0.9048\\
12.78 0.90396\\
12.8 0.90313\\
12.82 0.90233\\
12.84 0.90155\\
12.86 0.90078\\
12.88 0.90003\\
12.9 0.89929\\
12.92 0.89857\\
12.94 0.89786\\
12.96 0.89717\\
12.98 0.89649\\
13 0.89583\\
13.02 0.89518\\
13.04 0.89454\\
13.06 0.89393\\
13.08 0.89332\\
13.1 0.89274\\
13.12 0.89217\\
13.14 0.89161\\
13.16 0.89107\\
13.18 0.89055\\
13.2 0.89005\\
13.22 0.88956\\
13.24 0.88909\\
13.26 0.88864\\
13.28 0.88821\\
13.3 0.8878\\
13.32 0.8874\\
13.34 0.88703\\
13.36 0.88667\\
13.38 0.88633\\
13.4 0.88602\\
13.42 0.88572\\
13.44 0.88544\\
13.46 0.88518\\
13.48 0.88494\\
13.5 0.88471\\
13.52 0.88451\\
13.54 0.88433\\
13.56 0.88416\\
13.58 0.88401\\
13.6 0.88388\\
13.62 0.88376\\
13.64 0.88366\\
13.66 0.88358\\
13.68 0.88351\\
13.7 0.88344\\
13.72 0.88339\\
13.74 0.88335\\
13.76 0.8833\\
13.78 0.88078\\
13.8 0.87994\\
13.82 0.87937\\
13.84 0.87893\\
13.86 0.8786\\
13.88 0.87834\\
13.9 0.87814\\
13.92 0.878\\
13.94 0.87791\\
13.96 0.87786\\
13.98 0.87785\\
14 0.87788\\
14.02 0.87795\\
14.04 0.87804\\
14.06 0.87818\\
14.08 0.87834\\
14.1 0.87853\\
14.12 0.87874\\
14.14 0.87899\\
14.16 0.87926\\
14.18 0.87955\\
14.2 0.87987\\
14.22 0.88021\\
14.24 0.88058\\
14.26 0.88096\\
14.28 0.88136\\
14.3 0.88178\\
14.32 0.88222\\
14.34 0.88267\\
14.36 0.88314\\
14.38 0.88363\\
14.4 0.88412\\
14.42 0.88463\\
14.44 0.88515\\
14.46 0.88569\\
14.48 0.88623\\
14.5 0.88678\\
14.52 0.88733\\
14.54 0.8879\\
14.56 0.88846\\
14.58 0.88904\\
14.6 0.88961\\
14.62 0.89019\\
14.64 0.89076\\
14.66 0.89134\\
14.68 0.89192\\
14.7 0.89249\\
14.72 0.89306\\
14.74 0.89362\\
14.76 0.89418\\
14.78 0.89473\\
14.8 0.89527\\
14.82 0.89581\\
14.84 0.89633\\
14.86 0.89684\\
14.88 0.89734\\
14.9 0.89783\\
14.92 0.8983\\
14.94 0.89875\\
14.96 0.89919\\
14.98 0.89961\\
15 0.9\\
15.02 0.90038\\
15.04 0.90074\\
15.06 0.90108\\
15.08 0.90139\\
15.1 0.90168\\
15.12 0.90194\\
15.14 0.90218\\
15.16 0.90239\\
15.18 0.90257\\
15.2 0.90272\\
15.22 0.90284\\
15.24 0.90293\\
15.26 0.90299\\
15.28 0.90302\\
15.3 0.90301\\
15.32 0.90296\\
15.34 0.90288\\
15.36 0.90277\\
15.38 0.90262\\
15.4 0.90243\\
15.42 0.90219\\
15.44 0.90192\\
15.46 0.90161\\
15.48 0.90126\\
15.5 0.90086\\
15.52 0.90043\\
15.54 0.89994\\
15.56 0.89941\\
15.58 0.89884\\
15.6 0.89821\\
15.62 0.89754\\
15.64 0.89682\\
15.66 0.89605\\
15.68 0.89522\\
15.7 0.89435\\
15.72 0.89341\\
15.74 0.89243\\
15.76 0.89138\\
15.78 0.89028\\
15.8 0.88911\\
15.82 0.88788\\
15.84 0.88659\\
15.86 0.88523\\
15.88 0.8838\\
15.9 0.8823\\
15.92 0.88072\\
15.94 0.87906\\
15.96 0.87732\\
15.98 0.87549\\
16 0.87357\\
};
\addplot [color=cyan, line width=1.5pt, forget plot, line join=round]
  table[row sep=crcr]{%
4 0.96418\\
4.02 0.96401\\
4.04 0.96383\\
4.06 0.96364\\
4.08 0.96345\\
4.1 0.96325\\
4.12 0.96304\\
4.14 0.96283\\
4.16 0.9626\\
4.18 0.96236\\
4.2 0.96211\\
4.22 0.96183\\
4.24 0.96154\\
4.26 0.96123\\
4.28 0.96088\\
4.3 0.96051\\
4.32 0.9601\\
4.34 0.95965\\
4.36 0.95915\\
4.38 0.95859\\
4.4 0.95797\\
4.42 0.95727\\
4.44 0.95648\\
4.46 0.95559\\
4.48 0.95456\\
4.5 0.95338\\
4.52 0.95202\\
4.54 0.95042\\
4.56 0.94854\\
4.58 0.94631\\
4.6 0.94363\\
4.62 0.94036\\
4.64 0.93633\\
4.66 0.93126\\
4.68 0.92475\\
4.7 0.9162\\
4.72 0.9046\\
4.74 0.88826\\
4.76 0.86411\\
4.78 0.82613\\
4.8 0.76153\\
4.82 0.64074\\
4.84 0.40035\\
4.86 0.04762\\
4.88 0.16981\\
4.9 0.59634\\
4.92 0.81026\\
4.94 0.89994\\
4.96 0.94111\\
4.98 0.96207\\
5 0.97368\\
5.02 0.98052\\
5.04 0.98477\\
5.06 0.9875\\
5.08 0.98933\\
5.1 0.99059\\
5.12 0.99147\\
5.14 0.99212\\
5.16 0.9926\\
5.18 0.99297\\
5.2 0.97993\\
5.22 0.97444\\
5.24 0.97129\\
5.26 0.96929\\
5.28 0.96798\\
5.3 0.96714\\
5.32 0.96664\\
5.34 0.96637\\
5.36 0.96628\\
5.38 0.96633\\
5.4 0.96649\\
5.42 0.96672\\
5.44 0.96703\\
5.46 0.96738\\
5.48 0.96777\\
5.5 0.96819\\
5.52 0.96864\\
5.54 0.9691\\
5.56 0.96958\\
5.58 0.97007\\
5.6 0.97057\\
5.62 0.97107\\
5.64 0.97157\\
5.66 0.97207\\
5.68 0.97258\\
5.7 0.97308\\
5.72 0.97357\\
5.74 0.97407\\
5.76 0.97456\\
5.78 0.97504\\
5.8 0.97552\\
5.82 0.97599\\
5.84 0.97645\\
5.86 0.97691\\
5.88 0.97736\\
5.9 0.9778\\
5.92 0.97824\\
5.94 0.97867\\
5.96 0.97909\\
5.98 0.97951\\
6 0.97993\\
6.02 0.98034\\
6.04 0.98075\\
6.06 0.98116\\
6.08 0.98158\\
6.1 0.98202\\
6.12 0.98247\\
6.14 0.98295\\
6.16 0.98346\\
6.18 0.98401\\
6.2 0.98461\\
6.22 0.98526\\
6.24 0.98594\\
6.26 0.98665\\
6.28 0.98736\\
6.3 0.98803\\
6.32 0.98866\\
6.34 0.98922\\
6.36 0.9897\\
6.38 0.99012\\
6.4 0.99047\\
6.42 0.99077\\
6.44 0.99102\\
6.46 0.99124\\
6.48 0.99143\\
6.5 0.99161\\
6.52 0.99177\\
6.54 0.99192\\
6.56 0.99206\\
6.58 0.99219\\
6.6 0.99231\\
6.62 0.99243\\
6.64 0.99254\\
6.66 0.99265\\
6.68 0.99275\\
6.7 0.99285\\
6.72 0.99294\\
6.74 0.99303\\
6.76 0.99312\\
6.78 0.9932\\
6.8 0.99327\\
6.82 0.99335\\
6.84 0.99341\\
6.86 0.99348\\
6.88 0.99353\\
6.9 0.99359\\
6.92 0.99377\\
6.94 0.99373\\
6.96 0.99372\\
6.98 0.99371\\
7 0.99371\\
7.02 0.99372\\
7.04 0.99373\\
7.06 0.99374\\
7.08 0.99375\\
7.1 0.99376\\
7.12 0.99377\\
7.14 0.99379\\
7.16 0.9938\\
7.18 0.99382\\
7.2 0.99383\\
7.22 0.99385\\
7.24 0.99387\\
7.26 0.99388\\
7.28 0.99389\\
7.3 0.99391\\
7.32 0.99392\\
7.34 0.99393\\
7.36 0.99394\\
7.38 0.99395\\
7.4 0.99396\\
7.42 0.99397\\
7.44 0.99398\\
7.46 0.99398\\
7.48 0.99399\\
7.5 0.99399\\
7.52 0.99399\\
7.54 0.99399\\
7.56 0.99399\\
7.58 0.99399\\
7.6 0.99399\\
7.62 0.99399\\
7.64 0.99398\\
7.66 0.99398\\
7.68 0.99397\\
7.7 0.99396\\
7.72 0.99395\\
7.74 0.99394\\
7.76 0.99393\\
7.78 0.99393\\
7.8 0.99392\\
7.82 0.9939\\
7.84 0.99389\\
7.86 0.99388\\
7.88 0.99387\\
7.9 0.99386\\
7.92 0.99385\\
7.94 0.99385\\
7.96 0.99384\\
7.98 0.99383\\
8 0.99382\\
8.02 0.99382\\
8.04 0.99381\\
8.06 0.99381\\
8.08 0.99381\\
8.1 0.99381\\
8.12 0.99381\\
8.14 0.99382\\
8.16 0.99382\\
8.18 0.99383\\
8.2 0.99384\\
8.22 0.99386\\
8.24 0.99387\\
8.26 0.99389\\
8.28 0.99391\\
8.3 0.99393\\
8.32 0.99396\\
8.34 0.99399\\
8.36 0.99402\\
8.38 0.99405\\
8.4 0.99409\\
8.42 0.99413\\
8.44 0.99417\\
8.46 0.99421\\
8.48 0.99426\\
8.5 0.9943\\
8.52 0.99435\\
8.54 0.99441\\
8.56 0.99446\\
8.58 0.99451\\
8.6 0.99457\\
8.62 0.99462\\
8.64 0.99467\\
8.66 0.99473\\
8.68 0.99478\\
8.7 0.99483\\
8.72 0.99487\\
8.74 0.99491\\
8.76 0.99495\\
8.78 0.99497\\
8.8 0.99498\\
8.82 0.99498\\
8.84 0.99497\\
8.86 0.99493\\
8.88 0.99486\\
8.9 0.99475\\
8.92 0.9946\\
8.94 0.99438\\
8.96 0.99409\\
8.98 0.99369\\
9 0.99314\\
9.02 0.99238\\
9.04 0.99135\\
9.06 0.98989\\
9.08 0.98781\\
9.1 0.98476\\
9.12 0.98011\\
9.14 0.97267\\
9.16 0.95998\\
9.18 0.93631\\
9.2 0.88634\\
9.22 0.762\\
9.24 0.4232\\
9.26 0.13593\\
9.28 0.54771\\
9.3 0.78423\\
9.32 0.87785\\
9.34 0.92096\\
9.36 0.94396\\
9.38 0.95764\\
9.4 0.96646\\
9.42 0.9725\\
9.44 0.97683\\
9.46 0.98006\\
9.48 0.98253\\
9.5 0.98151\\
9.52 0.98104\\
9.54 0.98139\\
9.56 0.98196\\
9.58 0.98258\\
9.6 0.9832\\
9.62 0.98378\\
9.64 0.98432\\
9.66 0.98481\\
9.68 0.98524\\
9.7 0.98564\\
9.72 0.98598\\
9.74 0.98629\\
9.76 0.98657\\
9.78 0.98681\\
9.8 0.98702\\
9.82 0.9872\\
9.84 0.98736\\
9.86 0.98751\\
9.88 0.98763\\
9.9 0.98773\\
9.92 0.98782\\
9.94 0.9879\\
9.96 0.98796\\
9.98 0.98801\\
10 0.98806\\
10.02 0.98809\\
10.04 0.98812\\
10.06 0.98814\\
10.08 0.98815\\
10.1 0.98815\\
10.12 0.98816\\
10.14 0.98815\\
10.16 0.98814\\
10.18 0.98813\\
10.2 0.98812\\
10.22 0.9881\\
10.24 0.98807\\
10.26 0.98805\\
10.28 0.98802\\
10.3 0.98799\\
10.32 0.98796\\
10.34 0.98793\\
10.36 0.9879\\
10.38 0.98786\\
10.4 0.98783\\
10.42 0.98779\\
10.44 0.98775\\
10.46 0.98771\\
10.48 0.98767\\
10.5 0.98763\\
10.52 0.98758\\
10.54 0.98754\\
10.56 0.9875\\
10.58 0.98745\\
10.6 0.98741\\
10.62 0.98736\\
10.64 0.98732\\
10.66 0.98727\\
10.68 0.98723\\
10.7 0.98718\\
10.72 0.98714\\
10.74 0.98709\\
10.76 0.98704\\
10.78 0.987\\
10.8 0.98695\\
10.82 0.9869\\
10.84 0.98685\\
10.86 0.98681\\
10.88 0.98676\\
10.9 0.98671\\
10.92 0.98666\\
10.94 0.98662\\
10.96 0.98657\\
10.98 0.98652\\
11 0.98647\\
11.02 0.98642\\
11.04 0.98638\\
11.06 0.98633\\
11.08 0.98628\\
11.1 0.98623\\
11.12 0.98618\\
11.14 0.98613\\
11.16 0.98608\\
11.18 0.98603\\
11.2 0.98598\\
11.22 0.98593\\
11.24 0.98588\\
11.26 0.98583\\
11.28 0.98578\\
11.3 0.98572\\
11.32 0.98567\\
11.34 0.98562\\
11.36 0.98556\\
11.38 0.98551\\
11.4 0.98545\\
11.42 0.9854\\
11.44 0.98534\\
11.46 0.98528\\
11.48 0.98523\\
11.5 0.98517\\
11.52 0.98511\\
11.54 0.98505\\
11.56 0.98498\\
11.58 0.98492\\
11.6 0.98486\\
11.62 0.98479\\
11.64 0.98472\\
11.66 0.98466\\
11.68 0.98459\\
11.7 0.98452\\
11.72 0.98445\\
11.74 0.98438\\
11.76 0.9843\\
11.78 0.98423\\
11.8 0.98415\\
11.82 0.98408\\
11.84 0.984\\
11.86 0.98393\\
11.88 0.98385\\
11.9 0.98378\\
11.92 0.9837\\
11.94 0.98363\\
11.96 0.98356\\
11.98 0.98349\\
12 0.98342\\
12.02 0.98336\\
12.04 0.98331\\
12.06 0.98326\\
12.08 0.98321\\
12.1 0.98318\\
12.12 0.98315\\
12.14 0.98313\\
12.16 0.98312\\
12.18 0.98313\\
12.2 0.98315\\
12.22 0.98318\\
12.24 0.98322\\
12.26 0.98328\\
12.28 0.98336\\
12.3 0.98345\\
12.32 0.98355\\
12.34 0.98367\\
12.36 0.98381\\
12.38 0.98396\\
12.4 0.98413\\
12.42 0.98431\\
12.44 0.9845\\
12.46 0.98471\\
12.48 0.98493\\
12.5 0.98516\\
12.52 0.9854\\
12.54 0.98565\\
12.56 0.98591\\
12.58 0.98618\\
12.6 0.98646\\
12.62 0.98675\\
12.64 0.98705\\
12.66 0.98783\\
12.68 0.98788\\
12.7 0.98797\\
12.72 0.98805\\
12.74 0.98814\\
12.76 0.98822\\
12.78 0.98831\\
12.8 0.98839\\
12.82 0.98847\\
12.84 0.98855\\
12.86 0.98863\\
12.88 0.98871\\
12.9 0.98878\\
12.92 0.98886\\
12.94 0.98893\\
12.96 0.989\\
12.98 0.98906\\
13 0.98913\\
13.02 0.98919\\
13.04 0.98925\\
13.06 0.98931\\
13.08 0.98937\\
13.1 0.98943\\
13.12 0.98948\\
13.14 0.98953\\
13.16 0.98958\\
13.18 0.98962\\
13.2 0.98967\\
13.22 0.98971\\
13.24 0.98975\\
13.26 0.98978\\
13.28 0.98981\\
13.3 0.98984\\
13.32 0.98987\\
13.34 0.98989\\
13.36 0.98991\\
13.38 0.98993\\
13.4 0.98994\\
13.42 0.98995\\
13.44 0.98995\\
13.46 0.98995\\
13.48 0.98995\\
13.5 0.98994\\
13.52 0.98993\\
13.54 0.98991\\
13.56 0.98989\\
13.58 0.98986\\
13.6 0.98982\\
13.62 0.98978\\
13.64 0.98973\\
13.66 0.98968\\
13.68 0.98962\\
13.7 0.98955\\
13.72 0.98946\\
13.74 0.98937\\
13.76 0.98927\\
13.78 0.98883\\
13.8 0.98868\\
13.82 0.98854\\
13.84 0.9884\\
13.86 0.98826\\
13.88 0.98811\\
13.9 0.98796\\
13.92 0.98781\\
13.94 0.98765\\
13.96 0.98749\\
13.98 0.98732\\
14 0.98714\\
14.02 0.98696\\
14.04 0.98677\\
14.06 0.98658\\
14.08 0.98638\\
14.1 0.98618\\
14.12 0.98596\\
14.14 0.98575\\
14.16 0.98553\\
14.18 0.9853\\
14.2 0.98507\\
14.22 0.98483\\
14.24 0.98458\\
14.26 0.98433\\
14.28 0.98408\\
14.3 0.98382\\
14.32 0.98355\\
14.34 0.98328\\
14.36 0.98301\\
14.38 0.98273\\
14.4 0.98244\\
14.42 0.98216\\
14.44 0.98186\\
14.46 0.98157\\
14.48 0.98126\\
14.5 0.98096\\
14.52 0.98065\\
14.54 0.98033\\
14.56 0.98001\\
14.58 0.97969\\
14.6 0.97936\\
14.62 0.97903\\
14.64 0.9787\\
14.66 0.97836\\
14.68 0.97801\\
14.7 0.97766\\
14.72 0.97731\\
14.74 0.97695\\
14.76 0.97659\\
14.78 0.97622\\
14.8 0.97585\\
14.82 0.97547\\
14.84 0.97509\\
14.86 0.9747\\
14.88 0.97431\\
14.9 0.97391\\
14.92 0.9735\\
14.94 0.97308\\
14.96 0.97266\\
14.98 0.97224\\
15 0.9718\\
15.02 0.97136\\
15.04 0.9709\\
15.06 0.97045\\
15.08 0.96998\\
15.1 0.9695\\
15.12 0.96901\\
15.14 0.96851\\
15.16 0.96801\\
15.18 0.96749\\
15.2 0.96696\\
15.22 0.96642\\
15.24 0.96587\\
15.26 0.96531\\
15.28 0.96473\\
15.3 0.96414\\
15.32 0.96354\\
15.34 0.96293\\
15.36 0.9623\\
15.38 0.96166\\
15.4 0.961\\
15.42 0.96033\\
15.44 0.95964\\
15.46 0.95894\\
15.48 0.95823\\
15.5 0.9575\\
15.52 0.95675\\
15.54 0.95598\\
15.56 0.9552\\
15.58 0.9544\\
15.6 0.95359\\
15.62 0.95276\\
15.64 0.9519\\
15.66 0.95104\\
15.68 0.95015\\
15.7 0.94924\\
15.72 0.94832\\
15.74 0.94737\\
15.76 0.94641\\
15.78 0.94543\\
15.8 0.94442\\
15.82 0.94339\\
15.84 0.94235\\
15.86 0.94128\\
15.88 0.94019\\
15.9 0.93907\\
15.92 0.93793\\
15.94 0.93677\\
15.96 0.93558\\
15.98 0.93437\\
16 0.93312\\
};
\end{axis}

\end{tikzpicture}%

==> SG_Evolution_Logscale.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=.75\linewidth,
height=.5\linewidth,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=1,
xmax=5000,
xminorticks=true,
ymin=1e-3,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
xlabel={Evaluations},
ymode=log
]
\addplot [color=orange, line join=round, line width=1.5pt, dash pattern=on 8pt off 2pt on 1.5pt off 2pt]
  table[row sep=crcr]{%
1	0.545150994635857\\
2	0.575634125857813\\
3	0.570694741745669\\
4	0.519332742840055\\
5	0.48686639066381\\
6	0.509035904360772\\
7	0.505456753839445\\
8	0.310372069434273\\
9	0.316309578840021\\
10	0.353642541939556\\
11	0.249190734026648\\
12	0.362165035684015\\
13	0.250476735269429\\
14	0.266864776967507\\
15	0.253818151728294\\
16	0.295326729578278\\
17	0.270630874457744\\
18	0.255480483375938\\
19	0.25163187686799\\
20	0.239256533545069\\
21	0.23301168321876\\
22	0.262809666200849\\
23	0.225725107453768\\
24	0.259279363656617\\
25	0.281268068672968\\
26	0.266434888460567\\
27	0.301164010755277\\
28	0.292504776354282\\
29	0.251290928485617\\
30	0.209116021789454\\
31	0.238292106322983\\
32	0.198304516554276\\
33	0.177084109838461\\
34	0.19632668934267\\
35	0.217657899133314\\
36	0.208872294096769\\
37	0.201671737436097\\
38	0.230849359697269\\
39	0.2322378591469\\
40	0.256270701574294\\
41	0.193013198498155\\
42	0.148184661830316\\
43	0.179105852378091\\
44	0.170873660312093\\
45	0.163983715812193\\
46	0.152197412342496\\
47	0.162520819691396\\
48	0.134129010951759\\
49	0.130811655265971\\
50	0.12331695484413\\
51	0.13173605882924\\
52	0.124783488348352\\
53	0.155644066413614\\
54	0.16562679223019\\
55	0.158816288207345\\
56	0.160006421560775\\
57	0.126263337405466\\
58	0.130131018863848\\
59	0.128666193900789\\
60	0.1455470757824\\
61	0.144469889535247\\
62	0.151282288121692\\
63	0.139040859392859\\
64	0.184850738059878\\
65	0.152377030985877\\
66	0.135553650030709\\
67	0.177152132547431\\
68	0.149885704032155\\
69	0.173886962471034\\
70	0.180203004941625\\
71	0.14800473531061\\
72	0.155864213585918\\
73	0.139612352796869\\
74	0.143012530682167\\
75	0.149902377159306\\
76	0.14738747537782\\
77	0.16109260442359\\
78	0.137224527595619\\
79	0.158911167009314\\
80	0.158128171689198\\
81	0.146219352848639\\
82	0.144769366267113\\
83	0.154297291637113\\
84	0.126476610910717\\
85	0.119270114229789\\
86	0.12154666292663\\
87	0.114740792651364\\
88	0.0931117216433796\\
89	0.101541912382505\\
90	0.0955476706086964\\
91	0.0949686150211995\\
92	0.106892960228694\\
93	0.1383172023178\\
94	0.114642511568935\\
95	0.108484582431227\\
96	0.101932862367771\\
97	0.103174173388096\\
98	0.091776557977949\\
99	0.096048512692601\\
100	0.0914108758277397\\
101	0.120642387517136\\
102	0.106516698794221\\
103	0.1082438985873\\
104	0.0973066673879085\\
105	0.108128227152619\\
106	0.0993809840412523\\
107	0.106916411806172\\
108	0.0922469681481307\\
109	0.0929377744930141\\
110	0.110774395365319\\
111	0.116484674329517\\
112	0.109718218754798\\
113	0.100904388934095\\
114	0.112210386493681\\
115	0.102634917401322\\
116	0.0962556933383878\\
117	0.0946107039121588\\
118	0.106893820975826\\
119	0.0831403232452534\\
120	0.0817566761785898\\
121	0.0925024150109613\\
122	0.101572154967479\\
123	0.107957747119848\\
124	0.121357778102328\\
125	0.109437309808392\\
126	0.113438618182786\\
127	0.0802005973868562\\
128	0.0857664779585122\\
129	0.0868653126175813\\
130	0.0766526174091663\\
131	0.0765186612939598\\
132	0.0816306135854967\\
133	0.102788656633252\\
134	0.115505872921066\\
135	0.128317800109592\\
136	0.103858059397266\\
137	0.123489212073235\\
138	0.112169016346227\\
139	0.121685460132334\\
140	0.110376500904112\\
141	0.103745017235385\\
142	0.0903090642842262\\
143	0.0912316271302568\\
144	0.0742035214193967\\
145	0.0633385635080324\\
146	0.0813294867691799\\
147	0.0913077967785525\\
148	0.0938323867348275\\
149	0.0869466706983165\\
150	0.0855217951591741\\
151	0.091981353175385\\
152	0.084036292757295\\
153	0.0808643051195639\\
154	0.0713608181784973\\
155	0.0836027544786606\\
156	0.0793499445327523\\
157	0.0907699893851818\\
158	0.0835927804246329\\
159	0.0928017748022471\\
160	0.0824211507400668\\
161	0.0722097991017609\\
162	0.0762104273629855\\
163	0.0788889407319649\\
164	0.0626575882696609\\
165	0.081846511264685\\
166	0.0775111657616942\\
167	0.0862322752444342\\
168	0.0758850384233863\\
169	0.0718333532825037\\
170	0.0685572894677124\\
171	0.0710903093020956\\
172	0.074893598638669\\
173	0.0858319321030068\\
174	0.0763159846141273\\
175	0.0665292054952641\\
176	0.088620522230894\\
177	0.0790045282566454\\
178	0.0726020383657981\\
179	0.0770948120996478\\
180	0.0909748190471055\\
181	0.0833427471287854\\
182	0.072948785484771\\
183	0.0787867891529937\\
184	0.0752100447202702\\
185	0.0916843031696311\\
186	0.0871396061147806\\
187	0.0893802473308252\\
188	0.0953974516635178\\
189	0.0900760216963758\\
190	0.0860555876176212\\
191	0.0940076564941407\\
192	0.0893648304908149\\
193	0.102145284336568\\
194	0.0908520200240156\\
195	0.0882655394508169\\
196	0.0866178788242052\\
197	0.094574116513393\\
198	0.103264950819044\\
199	0.0963851508565283\\
200	0.0910966435966765\\
201	0.0889579391096566\\
202	0.0893480764687446\\
203	0.0907897858418688\\
204	0.0884301624998441\\
205	0.0876007081086386\\
206	0.0806963434159294\\
207	0.0871402625710304\\
208	0.0901433594328541\\
209	0.084575011164454\\
210	0.0956778449407944\\
211	0.0846234706759064\\
212	0.0845067415314302\\
213	0.0884945295129092\\
214	0.0786103794508518\\
215	0.0791638486620193\\
216	0.0800233494090495\\
217	0.085972145846802\\
218	0.0853585976261337\\
219	0.0879846406823367\\
220	0.0776827564192062\\
221	0.0748463546826431\\
222	0.0843419286305277\\
223	0.0827427789177001\\
224	0.0780385580985569\\
225	0.0811921813447801\\
226	0.083736496424705\\
227	0.0772776940264428\\
228	0.0744135892866131\\
229	0.0935179884525574\\
230	0.0888681903571412\\
231	0.0824154958717327\\
232	0.0771550787900185\\
233	0.0678928367844135\\
234	0.0727910537178978\\
235	0.0840349482452011\\
236	0.0777212706475989\\
237	0.0681379033431191\\
238	0.0723831806335453\\
239	0.083936338694789\\
240	0.0816476496229034\\
241	0.0852843204824902\\
242	0.0890453693458627\\
243	0.0976225659011266\\
244	0.0895009495719775\\
245	0.0843284703376986\\
246	0.103268886757516\\
247	0.105247898098546\\
248	0.0907304869214768\\
249	0.101305560497372\\
250	0.0855143085012246\\
251	0.090160828874449\\
252	0.0846684259683539\\
253	0.0810686916314171\\
254	0.0731688095532159\\
255	0.0797824313353639\\
256	0.0728634292754664\\
257	0.0729061524632059\\
258	0.0716606275043098\\
259	0.0741581859560838\\
260	0.0703888335211969\\
261	0.0622996078438131\\
262	0.0557649825936565\\
263	0.0683338528896146\\
264	0.0690458228936035\\
265	0.0767261185066309\\
266	0.0762970399041415\\
267	0.0626743657644209\\
268	0.0640729396407965\\
269	0.0600537918026739\\
270	0.0656043557932088\\
271	0.0669662331303715\\
272	0.0654428961698685\\
273	0.0607440745830904\\
274	0.061826062016543\\
275	0.0698752521801857\\
276	0.0536903447764336\\
277	0.0684676372820243\\
278	0.0821040186087736\\
279	0.0839340418916485\\
280	0.0783814473863795\\
281	0.0841621900408903\\
282	0.0775539144964052\\
283	0.0712623431691329\\
284	0.0651176971781215\\
285	0.0642818964949925\\
286	0.0556776507973592\\
287	0.055745713874178\\
288	0.0456269232863463\\
289	0.0565439795095425\\
290	0.0557441662724669\\
291	0.0510262891468391\\
292	0.0639565302984579\\
293	0.0720725832620321\\
294	0.0606929614846394\\
295	0.0701347478130693\\
296	0.0657569126290782\\
297	0.0798675124358975\\
298	0.0730522698435252\\
299	0.0876454311882921\\
300	0.0955259080961334\\
301	0.0926261867376857\\
302	0.0967503044264831\\
303	0.078551159165435\\
304	0.0587504226483317\\
305	0.0483512649944872\\
306	0.0663433147566485\\
307	0.0636616670956232\\
308	0.0565798205596887\\
309	0.0659783788018037\\
310	0.0647841844999469\\
311	0.0646089765204562\\
312	0.0551814240428337\\
313	0.0556975459223462\\
314	0.0443771072750974\\
315	0.0540390510349674\\
316	0.0457874904242097\\
317	0.0426668195214347\\
318	0.0444069395413216\\
319	0.0461030284692431\\
320	0.0455909787207187\\
321	0.0454197271820758\\
322	0.0552230742311806\\
323	0.0567409806710105\\
324	0.0505526082695446\\
325	0.0527521237594011\\
326	0.0550162525457184\\
327	0.0633483311493742\\
328	0.0604620409021586\\
329	0.065105708289528\\
330	0.0704377355429402\\
331	0.0643883674825712\\
332	0.0585654631383516\\
333	0.066044603806685\\
334	0.0558762207516262\\
335	0.0647534947857811\\
336	0.0601254373782736\\
337	0.0633321194270907\\
338	0.0615197022578624\\
339	0.0587675922627359\\
340	0.0588027686789773\\
341	0.0588253510889958\\
342	0.0520529425542968\\
343	0.043750847749447\\
344	0.0485855346100903\\
345	0.0429811863776114\\
346	0.0380150005347038\\
347	0.0265718421605386\\
348	0.0263454087213879\\
349	0.0265961321951629\\
350	0.0327287750129061\\
351	0.034574800631483\\
352	0.026521301529397\\
353	0.0376747923060752\\
354	0.0298782755591471\\
355	0.0279504015024583\\
356	0.0242015600039638\\
357	0.0280865766580991\\
358	0.0399185410853462\\
359	0.0405669968247416\\
360	0.0461622181066053\\
361	0.0287426793201806\\
362	0.0315547440148212\\
363	0.0364148623473772\\
364	0.0363969377402075\\
365	0.046354655173585\\
366	0.0467157919008748\\
367	0.035591038796828\\
368	0.0365122661293159\\
369	0.0377548197148379\\
370	0.0406588754936705\\
371	0.040009882145346\\
372	0.042461904947112\\
373	0.0391865027933408\\
374	0.0438787044167518\\
375	0.0296602554980129\\
376	0.0239269790645084\\
377	0.0307942087037415\\
378	0.02528960064369\\
379	0.0209100976491479\\
380	0.0261678349837616\\
381	0.022203896853288\\
382	0.0288062492435672\\
383	0.0217310139220004\\
384	0.0321081452473139\\
385	0.0294880181883453\\
386	0.0215857400546994\\
387	0.0265755087837985\\
388	0.0249234873483386\\
389	0.0290706284160668\\
390	0.0234319772825872\\
391	0.020832092059473\\
392	0.0204315501877506\\
393	0.0285524681679474\\
394	0.021380005454345\\
395	0.0228600148334094\\
396	0.0263917369756693\\
397	0.0239863742279162\\
398	0.0252355037200348\\
399	0.0337194862103661\\
400	0.0319760718417288\\
401	0.0252724646004431\\
402	0.0257996028971515\\
403	0.0179967940625569\\
404	0.0226269602407034\\
405	0.0240343560385668\\
406	0.0209997162671084\\
407	0.0195925363977396\\
408	0.0220600738272815\\
409	0.0248205082807235\\
410	0.0253036463017185\\
411	0.0305311940829236\\
412	0.0305343719495955\\
413	0.0296067348797269\\
414	0.0431922751752244\\
415	0.0526275689596871\\
416	0.0346271211026758\\
417	0.041650350917816\\
418	0.056682777527819\\
419	0.0645882101046167\\
420	0.0549738057440893\\
421	0.0596942985024294\\
422	0.0495049767212936\\
423	0.0446434991722654\\
424	0.0433708995285775\\
425	0.0397932872135618\\
426	0.0348187009028577\\
427	0.0419687871756207\\
428	0.0280576209593407\\
429	0.0318455334463152\\
430	0.0315163158883143\\
431	0.0371130051396713\\
432	0.0371064555993898\\
433	0.036726808382226\\
434	0.0384452922055302\\
435	0.0374633092765716\\
436	0.0363608280960672\\
437	0.038565048064793\\
438	0.039835166813866\\
439	0.0392405529807366\\
440	0.0280991350786965\\
441	0.0286569662518364\\
442	0.0310128749061554\\
443	0.0268370431505081\\
444	0.0291835515153449\\
445	0.0257904551600233\\
446	0.0297332167253963\\
447	0.0334429346316079\\
448	0.0283167705368276\\
449	0.0281448522321011\\
450	0.0325315777266181\\
451	0.0334913452192388\\
452	0.030763915022619\\
453	0.0299386306905318\\
454	0.0248396831093597\\
455	0.0306488403102651\\
456	0.026920177570879\\
457	0.0267501796623956\\
458	0.0284116943163488\\
459	0.0297072877486576\\
460	0.0316620511908385\\
461	0.0262390298162249\\
462	0.0379813662473923\\
463	0.0306847285873563\\
464	0.0303506826531637\\
465	0.025278997688593\\
466	0.0308960737500071\\
467	0.0296956867962498\\
468	0.0244727174645953\\
469	0.0324124012262834\\
470	0.0304298053416686\\
471	0.0293331275109912\\
472	0.0284295483411173\\
473	0.0249974795444741\\
474	0.0238995326057283\\
475	0.0244537262508042\\
476	0.0240599721253992\\
477	0.0228706409315313\\
478	0.0236806774999903\\
479	0.0248200089257044\\
480	0.0242881692986811\\
481	0.0250916072390556\\
482	0.0248403261722731\\
483	0.0233617408381287\\
484	0.0242472233719069\\
485	0.0256597649376134\\
486	0.0248818444621413\\
487	0.0260460035955303\\
488	0.0281372317142256\\
489	0.0241481652704686\\
490	0.0253985527595195\\
491	0.0259750547812706\\
492	0.0242905078664538\\
493	0.0228569310657468\\
494	0.0268276949037944\\
495	0.0228685487276024\\
496	0.0232660658590444\\
497	0.0239613658974031\\
498	0.0225495753939181\\
499	0.0244187197554104\\
500	0.0218807952388635\\
};
\end{axis}

\end{tikzpicture}%
